The 100 pc White Dwarf Sample in the SDSS Footprint II. A New Look at the Spectral Evolution of White Dwarfs

We increase the spectroscopic completeness of the 100 pc white dwarf sample in the SDSS footprint with 840 additional spectra. Our spectroscopy is 86% complete for white dwarfs hotter than $T_{\rm eff}= 5000$ K, where H$\alpha$ remains visible and provides reliable constraints on the atmospheric composition. We identify 2108 DA white dwarfs with pure hydrogen atmospheres, and show that ultramassive DA white dwarfs with $M\geq1.1~M_{\odot}$ are an order of magnitude less common below 10,000 K. This is consistent with a fraction of them getting stuck on the crystallization sequence due to $^{22}$Ne distillation. In addition, there are no ultramassive DA white dwarfs with $M\geq1.1~M_{\odot}$ and $T_{\rm eff}\leq6000$ K in our sample, likely because Debye cooling makes them rapidly fade away. We detect a significant trend in the fraction of He-atmosphere white dwarfs as a function of temperature; the fraction increases from 9% at 20,000 K to 32% at 6000 K. This provides direct evidence of convective mixing in cool DA white dwarfs. Finally, we detect a relatively tight sequence of low-mass DQ white dwarfs in color-magnitude diagrams for the first time. We discuss the implications of this tight DQ sequence, and conclude with a discussion of the future prospects from the upcoming ULTRASAT mission and the large-scale multi-fiber spectroscopic surveys.

==> Table2_ALL.txt <==
#SDSSname           Gaia_Source_KD  sptype comp Metals Teff eTeff Mass eMass logg elogg Munuv 
J000011.38-040315.1 2447815253423324544 DC He nodata 5207 25 0.508 0.012 7.897 0.014 17.520
J000042.87+013221.7 2738626591386423424 DA H nodata 10055 32 0.590 0.006 7.983 0.006 12.808
J000104.38+323704.0 2874216647336589568 DC He nodata 5707 57 0.561 0.030 7.984 0.036 16.728
J000123.28-111155.9 2422442334689173376 DZA: [H/He=-2.0] [Ca/He=-10.79] 6531 49 0.697 0.017 8.195 0.018 16.715
J000157.14+355947.0 2877080497170502144 DX He nodata 5448 50 0.407 0.022 7.702 0.033 18.055
J000253.82+161036.0 2772241822943618176 DA H nodata 6756 44 0.654 0.023 8.102 0.026 15.913
J000316.69-011117.9 2449594087142467712 DA H nodata 5372 35 0.591 0.023 8.013 0.026 19.361
J000410.42-034008.5 2447889401738675072 DA H nodata 7066 30 0.576 0.007 7.973 0.008 15.194
J000415.13+083840.5 2746843589674667264 DA H nodata 5981 31 0.662 0.015 8.120 0.016 17.801
J000430.74+142958.7 2768919442402016896 DA H nodata 5164 32 0.543 0.032 7.936 0.039 19.869
J000503.52+131425.5 2767087346792302720 DA H nodata 5975 35 0.576 0.026 7.980 0.031 17.555
J000558.56+345138.8 2876705018245556480 DC [H/He=-4.60] nodata 10137 74 0.570 0.011 7.981 0.013 12.748
J000603.00+025745.2 2739231150982741760 DZ [H/He=-4.0] [Ca/He=-8.03] 6821 36 0.733 0.018 8.249 0.019 18.129
J000603.80+075514.4 2746037712074342784 DAH H nodata 8607 74 0.733 0.018 8.219 0.020 14.026
J000635.37-050529.7 2444446482939165824 DA H nodata 7157 67 0.695 0.023 8.165 0.026 15.372
J000637.93+310415.7 2861452348130844160 DAH? H nodata 25442 522 1.138 0.010 8.854 0.018 10.955
J000653.24+290741.7 2860951829821782016 DC [H/He=-4.40] nodata 9595 62 0.613 0.011 8.055 0.013 13.131
J000706.88-030710.6 2448308212589610240 DA: H nodata 4915 35 0.649 0.016 8.111 0.017 20.940
J000728.91+340341.4 2875903332533220992 DAP H nodata 5917 15 0.807 0.005 8.341 0.005 18.416
J000830.54-035320.6 2445187691214892416 DC [H/He=-5.00] nodata 5713 52 0.564 0.025 7.989 0.030 16.724
J000935.19+310841.0 2861792754354276352 DC [H/He=-3.80] nodata 7890 46 0.553 0.008 7.960 0.010 14.127
J000937.18+051047.5 2742201172407646208 DA H nodata 5059 62 0.544 0.038 7.939 0.046 20.203
J001015.76-202147.4 2364836107306975872 DA H nodata 10049 57 0.559 0.008 7.928 0.010 12.737
J001132.37-082748.0 2429268309033277184 DC [H/He=-4.00] nodata 8615 94 0.665 0.021 8.142 0.022 13.844
J001133.51+184948.5 2797216031272977280 DC [H/He=-4.60] nodata 10158 83 0.547 0.012 7.941 0.015 12.683
J001142.67-090324.3 2429183303040388992 DA H nodata 6204 36 0.551 0.010 7.936 0.013 16.835
J001146.90+282424.3 2859908324567852416 DC [H/He=-3.80] nodata 8243 91 0.505 0.015 7.875 0.019 13.739
J001220.59-060622.0 2443419990050464128 DA H nodata 13730 118 0.902 0.006 8.464 0.006 12.274
J001313.14+064344.4 2742615963169132800 DA H nodata 5593 54 0.607 0.043 8.035 0.050 18.768
J001319.73+324613.1 2863526233218817024 DA H nodata 10308 54 0.540 0.009 7.894 0.010 12.561
J001328.72+074844.6 2751750087297310592 DAH H nodata 6219 30 0.672 0.012 8.134 0.014 17.171
J001333.30-021320.8 2541549062071571968 DC H nodata 4538 24 0.486 0.012 7.843 0.014 19.787
J001339.20+001924.2 2545505281002947200 DA H nodata 9386 24 0.573 0.004 7.957 0.005 13.146
J001440.77-075857.0 2429392661221943040 DC [H/He=-5.00] nodata 5585 52 0.567 0.030 7.994 0.035 16.939
J001518.88+135332.9 2768116146078155648 DA H nodata 8438 56 0.562 0.010 7.941 0.012 13.753
J001542.29-012849.7 2541707185587555584 DA H nodata 5958 39 0.642 0.015 8.088 0.017 17.808
J001655.37+050442.2 2741440172922171008 DA H nodata 7261 47 0.677 0.020 8.136 0.022 15.183
J001817.36+125446.5 2755569515814791808 DC H nodata 5207 46 0.732 0.032 8.235 0.034 18.435
J001840.20+344154.3 2876148734080688256 DA H nodata 7326 58 0.562 0.015 7.948 0.019 14.811
J001844.06+305541.5 2862337802883401856 DA H nodata 6803 31 0.545 0.008 7.921 0.010 15.526
J001908.16+141426.8 2768190500551905408 DC [H/He=-3.80] nodata 7912 70 0.652 0.018 8.122 0.020 14.332
J001942.24-111359.6 2424913628807069056 DQ: He [C/He=-5.59] 7784 66 0.547 0.017 7.951 0.021 14.120
J002022.39+264010.9 2855799415254881408 DA H nodata 14001 164 0.524 0.008 7.843 0.010 11.345
J002040.10+001106.3 2545305410405677312 DA H nodata 6956 59 0.626 0.020 8.056 0.024 15.493
J002116.25+253134.5 2855386170682263424 DA H nodata 9734 486 0.957 0.056 8.560 0.069 13.863
J002128.60+150223.8 2792315366213367296 DAH H nodata 7119 38 0.747 0.012 8.246 0.013 15.563
J002147.25+264033.0 2855790657816672000 DC H nodata 4941 22 0.564 0.009 7.974 0.011 18.951
J002147.45+382726.3 378856389416637056 DC [H/He=-5.00] nodata 11331 86 0.618 0.009 8.058 0.011 12.315
J002223.52-120327.0 2423499381975837056 DA H nodata 10548 82 0.799 0.013 8.314 0.014 13.043
J002434.82+274205.8 2856257606661059456 DB He nodata 12685 154 0.699 0.012 8.184 0.013 11.985
J002439.97-003039.6 2542192757410302720 DC H nodata 4346 55 0.670 0.061 8.147 0.067 20.023
J002509.58+213736.7 2799839702239434240 DC He nodata 5537 54 0.561 0.023 7.986 0.027 17.008
J002550.20+362133.7  366429258027943040 DA H nodata 5519 39 0.713 0.018 8.203 0.020 19.262
J002554.36+081057.1 2749042299395966976 DC He nodata 4849 44 0.593 0.027 8.040 0.030 18.423
J002614.75+073431.1 2748162144633560064 DC H nodata 4528 108 0.228 0.066 7.235 0.159 19.490
J002655.08+063538.1 2747843836017055488 DA H nodata 7272 40 0.605 0.009 8.021 0.011 14.990
J002702.88+055429.7 2747384888699406080 DC-IRfaint [H/He=-1.66] nodata 4575 22 0.683 0.009 8.180 0.014 nodata
J002729.50+163605.9 2792919650932258560 DA H nodata 5832 41 0.672 0.025 8.137 0.029 18.267
J002737.11-013839.6 2541126609088680448 DA H nodata 6013 64 0.722 0.028 8.212 0.031 17.889
J002853.65+300531.1 2858896086675180928 DA H nodata 6350 43 0.690 0.016 8.162 0.018 16.895
J002959.02+364834.8  366784816895496064 DA H nodata 25858 312 1.284 0.004 9.228 0.011 11.676
J003004.94+271425.6 2856067008897130112 DC He nodata 5830 48 0.639 0.017 8.108 0.019 16.701
J003008.83+344227.6  365204711311382400 DA H nodata 5241 38 0.638 0.027 8.091 0.029 19.876
J003025.70+193047.2 2795833567198957568 DC He nodata 4960 70 0.493 0.041 7.871 0.051 17.999
J003053.93+242155.0 2807036078858147584 DC [H/He=-4.40] nodata 9583 94 0.542 0.015 7.936 0.018 12.972
J003056.59+331004.9 2862873192032202112 DA H nodata 9021 62 0.957 0.012 8.561 0.014 14.294
J003104.43+184516.9 2794904441219064448 DA H nodata 7633 66 0.649 0.015 8.091 0.017 14.677
J003125.04+221822.6 2799809779202757376 DA H nodata 6056 22 0.629 0.008 8.067 0.009 17.487
J003210.11+143455.6 2780050795041827968 DC [H/He=-3.20] nodata 6270 68 0.616 0.026 8.071 0.029 15.975
J003225.83-050858.3 2527045889522365824 DA H nodata 5090 42 0.501 0.026 7.862 0.033 19.987
J003313.79+263116.7 2807933447849924224 DA H nodata 5613 31 0.282 0.010 7.358 0.022 17.572
J003325.59+250615.3 2807462655009880320 DA H nodata 6302 28 0.615 0.007 8.043 0.008 16.785
J003328.03+054039.2 2555356080553959168 DA H nodata 7087 42 0.617 0.013 8.041 0.015 15.270
J003416.17+273430.9 2857547329505058176 DZ [H/He=-2.0] [Ca/He=-10.81] 5597 46 0.549 0.022 7.964 0.026 19.206
J003426.93+151801.5 2780524585769652736 DA H nodata 6902 36 0.610 0.008 8.030 0.009 15.536
J003431.33+064052.5 2555713215673881856 DA H nodata 5314 42 0.640 0.022 8.092 0.025 19.659
J003459.41-102114.8 2425650847058388224 DC [H/He=-5.00] nodata 5410 46 0.600 0.017 8.050 0.019 17.317
J003503.79+100001.8 2751173530888036224 DA H nodata 8240 55 0.664 0.012 8.112 0.014 14.147
J003505.15+153014.9 2780622648462300160 DA H nodata 6034 59 0.743 0.027 8.244 0.030 17.893
J003511.62+001150.1 2543230185287345664 DA H nodata 9444 54 0.573 0.008 7.957 0.010 13.111
J003535.76+015305.4 2544456862306151680 DA H nodata 10663 20 1.029 0.002 8.675 0.003 13.594
J003542.04+200938.4 2796224099985984768 DC-IRfaint [H/He=-2.85] nodata 4695 28 0.548 0.009 7.967 0.015 nodata
J003612.79+055233.1 2555403428272657792 DA H nodata 6816 46 0.600 0.012 8.015 0.014 15.655
J003702.01+273512.5 2809521108280956800 DC He nodata 4905 82 0.711 0.053 8.223 0.058 18.534
J003838.43+340944.6 364978005758397952 DC [H/He=-4.20] nodata 9191 58 0.525 0.012 7.907 0.014 13.155
J003848.76+004428.2 2543378511984771200 DC H nodata 5057 66 0.893 0.068 8.475 0.076 18.985
J003903.89+313135.6  361418474306342656 DA H nodata 11629 23 0.593 0.005 7.980 0.006 12.131
J003929.22+131806.3 2779284538516313600 DA H nodata 10884 100 0.603 0.009 8.001 0.011 12.443
J003956.64+422929.5  381396329995329408 DA H nodata 9822 50 0.546 0.008 7.907 0.010 12.830
J004125.80-222104.9 2349916559152267008 DQ-IRfaint [H/He=-1.41] nodata 5262 23 0.562 0.000 7.989 0.000 nodata
J004127.78+032906.7 2551087359802740096 DA H nodata 8809 34 0.603 0.008 8.009 0.009 13.582
J004149.39+201504.3 2801525356645366016 DC H nodata 5025 37 0.465 0.018 7.799 0.025 18.396
J004150.40-022649.2 2530119196321115776 DA H nodata 7559 40 0.586 0.008 7.987 0.010 14.602
J004233.81+235703.6 2803442840498734720 DA H nodata 8521 31 0.579 0.009 7.971 0.011 13.732
J004316.02+154059.5 2781309637071878912 DA H nodata 6748 38 0.640 0.013 8.081 0.014 15.890
J004332.74+110158.5 2774568290763823872 DA H nodata 8700 89 0.940 0.014 8.535 0.016 14.467
J004410.18-061121.8 2523835929748697088 DA H nodata 5284 38 0.442 0.025 7.747 0.035 19.216
J004411.31+031841.6 2550856260497950464 DA H nodata 6848 38 0.564 0.010 7.954 0.013 15.502
J004451.69+041819.3 2551258990991085184 DZ [H/He=-3.0] [Ca/He=-9.77] 6003 36 0.649 0.016 8.124 0.018 19.127
J004502.21-040710.6 2528877194857837184 DQ He [C/He=-7.46] 5506 12 0.249 0.003 7.305 0.007 16.869
J004506.40-060825.7 2523840155996531456 DC H nodata 4883 30 0.852 0.011 8.415 0.011 19.533
J004511.19+090445.3 2558010366047159424 DA H nodata 7589 70 0.622 0.017 8.048 0.019 14.659
J004558.03+145449.9 2781012734572656640 DA H nodata 6895 32 0.818 0.010 8.354 0.011 16.124
J004628.13+012418.7 2549282305307437184 DA H nodata 6275 48 1.236 0.008 9.101 0.019 19.212
J004637.40-014724.1 2530509724810602496 DC He nodata 5514 42 0.687 0.015 8.184 0.017 17.312
J004809.42-012438.9 2530629365419780864 He-DA [H/He=-3.00] nodata 9223 98 0.711 0.013 8.210 0.014 13.510
J004820.88-042711.5 2525794778432811264 DA H nodata 5480 32 0.657 0.015 8.117 0.016 19.223
J004858.55+345651.3 363756658793281024 DA H nodata 5418 82 0.970 0.028 8.591 0.034 20.256
J004910.62+052255.5 2552928187080872832 DZ He [Ca/He=-10.03] 6112 12 0.689 0.003 8.185 0.003 19.137
J004929.41+202711.4 2789405753503977472 DA H nodata 10520 74 0.604 0.011 8.005 0.013 12.609
J004949.26+290322.0 311899773416896000 DA H nodata 5517 34 0.599 0.028 8.023 0.033 18.964
J004956.97+172752.9 2782037303315690752 DC [H/He=-3.00] nodata 5789 66 0.575 0.031 8.006 0.037 16.626
J005012.47+191948.2 2788992130973584640 DAZ H nodata 16519 155 0.601 0.008 7.974 0.009 10.929
J005019.06+313846.2 360858960322547968  He-DA [H/He=-3.00] nodata 12518 207 1.215 0.008 9.064 0.018 13.592
J005045.81-032655.6 2529337507976700928 DAH? H nodata 23916 354 1.213 0.006 9.025 0.013 11.503
J005106.40+165936.2 2781770637386074112 DA H nodata 5493 12 0.622 0.008 8.061 0.009 19.093
J005111.06+203122.1 2789398778477164672 DA H nodata 19389 279 0.597 0.009 7.954 0.012 10.346
J005204.28+450533.6 377520826387065856 DA H nodata 12136 77 0.591 0.005 7.974 0.006 11.970
J005215.37-092418.8 2473843786029439104 DA H nodata 12904 90 0.522 0.005 7.845 0.006 11.636
J005222.01+272138.8 2808795537980708736 DA H nodata 5578 26 0.692 0.012 8.170 0.013 19.042
J005233.73+150916.5 2778069062775645184 DAH H nodata 5742 50 0.636 0.032 8.080 0.036 18.422
J005252.16+045309.3 2552643413569299968 DA H nodata 6800 64 0.798 0.026 8.323 0.029 16.236
J005313.67+392705.2 368075574827351168 DA H nodata 7441 38 0.555 0.008 7.934 0.009 14.657
J005344.56+071917.5 2556605469360226048 DA H nodata 9315 45 0.559 0.010 7.933 0.013 13.156
J005358.88+123951.1 2776562598698116992 DA H nodata 5201 47 0.463 0.033 7.790 0.044 19.533
J005413.12+415613.9 375131415820709632 DA H nodata 7565 16 0.231 0.002 7.136 0.005 13.456
J005417.33+141216.1 2777751372630874112 DC [H/He=-3.00] nodata 6176 54 0.649 0.031 8.123 0.035 16.187
J005429.76+341448.8 362877874124807936 DA H nodata 5498 22 0.567 0.008 7.971 0.010 18.930
J005436.41+351403.9 363066814030170624 DA H nodata 5657 34 0.558 0.017 7.953 0.020 18.443
J005438.85-095219.9 2473754897386327808 DA H nodata 8648 42 0.547 0.008 7.914 0.010 13.563
J005505.42+085030.5 2581058706745690752 DQ He [C/He=-6.52] 6676 44 0.586 0.018 8.020 0.021 15.560
J005512.01+180440.7 2788048780061707520 DA H nodata 6561 40 0.586 0.016 7.993 0.018 16.105
J005516.63+384750.0 367799116372410752 DC He nodata 5233 19 0.307 0.005 7.285 0.012 16.841
J005603.22-061450.9 2524394000619171840 DA H nodata 6043 60 0.684 0.030 8.154 0.034 17.689
J005611.92+452020.5 377431181828043136 DAZ H nodata 5256 26 0.327 0.010 7.493 0.017 18.935
J005656.67+441029.7 377231345590861824 DA H nodata 10988 80 0.654 0.008 8.086 0.009 12.516
J005659.30+434733.6 377196947196848128 DC [H/He=-3.20] nodata 6623 38 0.696 0.010 8.193 0.011 15.684
J005746.70+175619.3 2787939447373738880 DA H nodata 6244 28 0.794 0.009 8.319 0.010 17.479
J005829.69-021032.3 2532554129243495168 DA H nodata 5848 21 0.612 0.009 8.041 0.010 18.042
J005851.40+063908.9 2577467770489127296 DA H nodata 8779 64 0.608 0.013 8.019 0.016 13.615
J005908.29+043239.8 2552160826748508672 DC [H/He=-5.00] nodata 5307 39 0.486 0.024 7.856 0.031 17.274
J005940.03+332409.5 314637484355364224 DA H nodata 5382 32 0.530 0.024 7.909 0.030 19.167
J005956.76+162344.6 2784445680457082368 DA H nodata 6757 54 0.598 0.014 8.011 0.016 15.755
J010024.57+310306.3 312589747027492736 DA H nodata 5342 37 0.711 0.029 8.202 0.032 19.761
J010025.56+421840.9 374811767174987776 DA H nodata 11668 182 0.630 0.013 8.042 0.016 12.200
J010115.79-025208.4 2532236546477272192 DC [H/He=-3.60] nodata 7606 48 0.641 0.012 8.106 0.013 14.568
J010142.08+024130.2 2539347255677275264 DA H nodata 5118 48 0.561 0.042 7.967 0.051 20.059
J010243.33+174008.7 2784832914708609536 DA H nodata 8907 88 0.963 0.012 8.570 0.015 14.385
J010259.98+140108.1 2777098984278522752 DC H nodata 4825 30 0.513 0.016 7.889 0.020 19.024
J010324.58-063212.7 2476337856358290560 DBA [H/He=-5.50] nodata 18300 242 0.558 0.008 7.934 0.011 10.285
J010413.66+465042.8  401215160231429120 DQA  [H/He=-1.64] [C/He=0] 12321 111 1.140 0.008 8.898 0.012 13.377
J010416.30-035026.1 2531326283993100416 DA H nodata 5297 18 0.786 0.008 8.314 0.008 20.087
J010441.27+094942.2 2581380077674117120 DA H nodata 23620 286 0.600 0.009 7.941 0.011 9.673
J010501.13+061427.4 2576459518326275072 DA H nodata 5810 40 0.603 0.030 8.027 0.035 18.129
J010505.24+181123.8 2785252515833393664 DA H nodata 5714 28 0.592 0.019 8.010 0.022 18.380
J010543.14-092054.7 2473296504116465408 DA H nodata 8058 54 0.592 0.011 7.996 0.012 14.134
J010546.93+221706.9 2791363193439212160 DA H nodata 8215 38 0.554 0.008 7.928 0.009 13.910
J010549.30-061452.0 2476711101899811456 DA H nodata 6089 50 0.502 0.022 7.848 0.029 16.985
J010607.45+321527.8 313521312549882496 DC [H/He=-4.40] nodata 9421 80 0.589 0.014 8.016 0.016 13.172
J010609.12+275423.5 308012445761585024 DA H nodata 7141 48 0.570 0.013 7.961 0.016 15.071
J010624.44+150626.4 2783309850585780352 DAH: H nodata 5758 56 0.778 0.033 8.299 0.036 18.783
J010637.07+014502.5 2538281386529032192 DA H nodata 11645 58 0.611 0.006 8.010 0.008 12.166
J010646.72+005737.6 2537908647792027392 DA H nodata 5494 34 0.650 0.035 8.106 0.040 19.165
J010648.92+014845.2 2538286403050847232 DA H nodata 8314 42 0.374 0.008 7.564 0.012 13.357
J010710.09+271007.8 306805388153226368 DA H nodata 7403 74 0.872 0.016 8.433 0.017 15.506
J010726.26+251835.3 306350606950880128 DA H nodata 16866 272 0.943 0.010 8.523 0.013 11.691
J010745.26+290420.5 308383019835259008 DA H nodata 17860 186 1.228 0.004 9.068 0.009 12.520
J010748.20+010239.9 2537913801752406400 DQ He [C/He=-6.77] 6467 30 0.557 0.020 7.972 0.024 15.826
J010749.34+210745.2 2790417540424293120 DAZ H nodata 7182 166 1.007 0.034 8.644 0.042 16.228
J010818.86+482601.0 401734232798946688 DA H nodata 5679 32 0.617 0.021 8.050 0.024 18.552
J010851.43+110714.1 2583248384152322048 DC He nodata 5397 43 0.597 0.020 8.044 0.022 17.332
J010903.43-104214.2 2469900009618822656 DA H nodata 8146 37 0.518 0.007 7.864 0.009 13.880
J010904.23-104215.4 2469900005324049280 DC H nodata 5005 34 0.576 0.019 7.993 0.022 18.582
J010940.99+330011.9 313967881773971840 DA H nodata 6028 52 0.707 0.027 8.190 0.029 17.804
J010941.46+343509.5 314956480167069696 DA H nodata 7056 42 0.895 0.011 8.469 0.012 16.074
J011011.94+270103.3 307116824821161088 DA H nodata 14428 64 0.620 0.003 8.015 0.004 11.466
J011055.16+143922.0 2591091789004351104 DA H nodata 9169 50 0.953 0.007 8.555 0.009 14.187
J011104.33+220429.7 2790884008232725632 DA H nodata 8733 51 0.919 0.008 8.502 0.010 14.387
J011142.32+172138.1 2784281750145869696 DA H nodata 5875 44 0.638 0.024 8.083 0.027 18.040
J011250.34+343847.4 320903154445635456 DA H nodata 8653 56 0.562 0.012 7.940 0.014 13.596
J011306.81-051041.3 2482721857094021760 DA H nodata 6703 48 0.763 0.025 8.272 0.027 16.326
J011317.33+060334.1 2576622898882026624 DC [H/He=-3.80] nodata 7867 70 0.821 0.017 8.379 0.019 14.757
J011324.76+255809.0 294798377579784832 DC H nodata 4571 39 0.366 0.033 7.604 0.051 19.355
J011337.45+274210.4 307246738992334464 DA H nodata 5691 28 0.595 0.023 8.014 0.026 18.453
J011345.37+172859.9 2784262989728165888 DA H nodata 5335 24 0.588 0.016 8.008 0.018 19.463
J011350.71+330741.3 313996228559363840 DA H nodata 5886 43 0.551 0.021 7.938 0.026 17.740
J011455.67+290512.2 309659892137143680 DA H nodata 5342 35 0.542 0.029 7.931 0.036 19.321
J011508.18+473307.5 401529105161219968 DZ [H/He=-3.0] [Ca/He=-10.94] 6435 63 0.692 0.030 8.188 0.033 16.890
J011514.71+143557.3 2590924250920129920 DA H nodata 6345 46 0.693 0.017 8.166 0.019 16.916
J011518.81+124413.5 2583851917252389888 DC [H/He=-4.80] nodata 10350 88 0.615 0.013 8.055 0.014 12.749
J011530.38-100412.0 2471495809011745792 DA H nodata 5349 74 0.671 0.040 8.140 0.046 19.635
J011559.79+122704.6 2583651904920127232 DA H nodata 6051 30 0.554 0.017 7.942 0.022 17.265
J011616.95-094347.9 2471521269578009984 DA H nodata 6371 66 0.743 0.033 8.242 0.037 17.004
J011639.85+234644.5 293138458619500800 DQ He [C/He=-5.43] 8045 65 0.546 0.014 7.948 0.017 13.884
J011646.10+205001.9 2787507098786135552 DZ [H/He=-4.0] [Ca/He=-8.63] 6407 25 0.615 0.012 8.067 0.013 18.598
J011800.05+161014.8 2591754107321120896 DQ He [C/He=-4.99] 8752 32 0.534 0.005 7.924 0.006 13.312
J011908.02+184010.3 2785927684692570496 DA H nodata 6623 45 0.605 0.024 8.024 0.027 16.031
J011911.72+312633.5 310420410586857856 DA H nodata 5003 50 0.622 0.037 8.067 0.042 20.582
J011939.46+224151.1 292790566268764288 DA H nodata 6036 63 0.761 0.032 8.271 0.035 17.941
J011940.08+305512.3 310300323301763328 DC H nodata 4667 27 0.483 0.041 7.837 0.052 19.172
J012032.01+420756.0 372516807234476928 DC He nodata 5441 32 0.520 0.019 7.916 0.023 17.092
J012039.87+123154.7 2589614865714845312 DA H nodata 5037 42 0.574 0.018 7.991 0.021 20.353
J012103.01-003833.6 2533742048478056448 DC H nodata 4380 58 0.521 0.041 7.905 0.051 19.854
J012114.65+095125.1 2579280762084084736 DC He nodata 6233 45 0.698 0.019 8.198 0.022 16.210
J012137.74+344043.0 320029150076023808 DZ He [Ca/He=-10.60] 7326 55 0.763 0.010 8.293 0.011 15.928
J012151.87+134036.1 2589844972883309568 DQ He [C/He=-6.92] 5988 34 0.531 0.019 7.931 0.023 16.611
J012212.19+325957.3 316773766729205632 DC [H/He=-5.00] nodata 5401 50 0.547 0.022 7.963 0.027 17.223
J012218.75+244309.5 293639457964733696 DA H nodata 6119 34 0.550 0.018 7.934 0.023 17.060
J012245.98+144319.2 2590483896512845568 DC He nodata 4956 73 0.573 0.058 8.007 0.066 18.161
J012314.84-020926.9 2485211533668928640 DA H nodata 5836 20 0.579 0.008 7.987 0.009 17.978
J012407.98+055629.3 2564424130905288192 DA H nodata 5961 36 0.555 0.019 7.944 0.023 17.530
J012421.93+402357.3 372111985092019840 DA H nodata 5212 16 0.623 0.007 8.068 0.007 19.929
J012424.16-195948.6 2353801065013205504 DA H nodata 7450 67 0.670 0.015 8.125 0.017 14.932
J012500.59+181140.6 2593884960855727872 DA H nodata 8690 160 0.839 0.024 8.380 0.027 14.216
J012501.70+341603.6 317317170285551104 DA H nodata 5595 34 0.570 0.015 7.974 0.018 18.660
J012611.77+404416.2 372147336967326080 DC He nodata 5859 34 0.648 0.014 8.123 0.015 16.678
J012654.91+230306.9 290222381984000128 DA H nodata 6446 43 0.647 0.019 8.093 0.021 16.535
J012737.37+242739.8 293467178236290432 DC He nodata 5283 34 0.466 0.035 7.820 0.046 17.279
J012824.93-082254.8 2477317211979980544 DA H nodata 6926 114 0.593 0.035 8.003 0.042 15.454
J012827.48-004512.7 2485921779525500288 DA H nodata 5694 16 0.546 0.007 7.933 0.008 18.302
J012833.83+135122.0 2587268134239449728 DA H nodata 12874 104 0.551 0.004 7.900 0.005 11.710
J012843.38+272823.0 296317765211001472 DA H nodata 9142 76 0.587 0.016 7.982 0.019 13.328
J012924.01+510846.5 406775841506041344 DA H nodata 20809 427 0.619 0.012 7.988 0.014 10.161
J012924.17+102258.0 2585189473147457408 DA H nodata 8493 21 0.340 0.003 7.475 0.004 13.110
J012928.83+345939.4 317446015009891328 DC [H/He=-3.00] nodata 5760 88 0.639 0.038 8.109 0.042 16.812
J012942.69+422817.9 396370097820352256 DA H nodata 23128 247 0.577 0.007 7.899 0.010 9.681
J012954.90+322738.7 315800325276303872 DA H nodata 15136 134 0.554 0.007 7.894 0.009 11.130
J013055.07+441423.7 396963005168870528 DZA H [Ca/He=-9.72] 4985 18 0.555 0.008 7.977 0.010 20.539
J013101.74+223930.6 289974716990002304 DC He nodata 4924 16 0.427 0.022 7.747 0.031 17.944
J013105.71+314754.5 315687277442204672 DA H nodata 7766 64 0.588 0.014 7.990 0.016 14.395
J013224.14+013557.6 2558321974514561408 DC [H/He=-5.00] nodata 11179 124 0.594 0.014 8.018 0.016 12.325
J013235.19+264258.5 295831781071536896 DA H nodata 5652 36 0.653 0.018 8.108 0.020 18.730
J013246.58+460458.8 398672715686799488 DA H nodata 10383 58 0.609 0.006 8.014 0.007 12.686
J013308.69+200812.5 96217820165602048 DA H nodata 7210 39 0.841 0.009 8.386 0.010 15.683
J013428.46+020421.6 2558736322894795648 DA H nodata 13072 139 0.487 0.008 7.774 0.010 11.506
J013504.11+130240.4 2586182156053386240 DZ [H/He=-3.0] [Ca/He=-9.38] 5921 56 0.608 0.031 8.059 0.035 19.523
J013517.62+572248.7 412839403319209600 DA H nodata 12415 86 1.153 0.003 8.901 0.006 13.350
J013521.26+112455.1 2585711397573234816 DQ: He [C/He=-4.55] 8873 127 0.534 0.017 7.924 0.021 13.204
J013524.56+085115.6 2572713104253752448 DA H nodata 6232 72 0.735 0.030 8.231 0.033 17.332
J013619.56+271248.3 295779073232577280 DA H nodata 5768 46 0.579 0.024 7.987 0.030 18.178
J013700.63-174746.1 2450558049601994496 DC [H/He=-3.00] nodata 5793 41 0.574 0.017 8.004 0.020 16.617
J013700.80+014215.8 2558649835138475904 DA H nodata 6560 30 0.701 0.010 8.176 0.010 16.440
J013759.74-045947.9 2480523216087975040 DA+DA H nodata 7168 16 0.235 0.002 7.160 0.005 13.922
J013849.42+512413.9 406267557895785728 DA H nodata 14123 191 0.958 0.008 8.552 0.010 12.327
J013853.02+252322.1 292454841560140032 DA H nodata 38615 2616 1.219 0.014 9.024 0.033 10.171
J013905.70-062924.9 2479327870854949248 DA H nodata 6143 47 0.581 0.020 7.988 0.025 17.093
J014107.43+313720.6 303859968300444416 DC [H/He=-5.00] nodata 5213 72 0.520 0.037 7.918 0.046 17.531
J014123.80+321009.2 303958443311053824 DC [H/He=-3.00] nodata 6168 57 0.609 0.026 8.060 0.030 16.110
J014125.44+225734.8 290602027028411136 DZA [H/He=-3.0] [Ca/He=-7.74] 7728 32 0.642 0.011 8.108 0.012 16.300
J014147.17+071131.0 2568552487829583616 DBA [H/He=-5.50] nodata 11206 75 0.648 0.008 8.107 0.009 12.444
J014204.93+080318.7 2571671561799507968 DC H nodata 5053 58 0.555 0.049 7.958 0.059 18.483
J014216.30+172617.7 94616892580412032 DC He nodata 5166 51 0.571 0.031 8.004 0.037 17.730
J014247.89+223943.2 290531967521897856 DC H nodata 4903 45 0.568 0.030 7.981 0.035 18.729
J014258.10+073045.5 2568588664341691520 DA H nodata 5586 18 0.614 0.007 8.047 0.008 18.809
J014342.48+131013.5 2587491678697364224 DA H nodata 8073 48 0.593 0.012 7.996 0.014 14.122
J014511.47+313242.1 303637562009656704 DA H nodata 8848 34 0.359 0.005 7.519 0.009 12.918
J014519.62+231753.1 290678477446232960 DQ He [C/He=-5.74] 7468 38 0.530 0.009 7.922 0.011 14.394
J014544.97+291824.0 302388929117252736 DC H nodata 5191 27 0.685 0.012 8.163 0.013 18.587
J014613.22-175558.8 5142004322162569984 DA H nodata 5583 33 0.645 0.023 8.096 0.026 18.902
J014619.96-082616.8 2465343629137442816 DQ He [C/He=-6.48] 7194 54 0.540 0.012 7.940 0.014 14.793
J014623.56+212225.5   98035961426035712 DC-IRfaint [H/He=-2.41] nodata 4647 50 0.710 0.025 8.221 0.037 nodata
J014629.02+140438.3 2587993017344962688 DC-IRfaint [H/He=-2.43] nodata 4369 74 0.521 0.036 7.921 0.062 nodata
J014637.17+221349.6 98381792193298176 DC [H/He=-3.40] nodata 7046 79 0.764 0.028 8.296 0.031 15.374
J014641.20+215447.2 98092934167683072 DA H nodata 9149 26 0.781 0.003 8.291 0.003 13.770
J014648.38+322220.0 305232742928041216 DA H nodata 5829 48 0.610 0.030 8.038 0.034 18.094
J014658.56+313107.0 305120700116366080 DA H nodata 5125 82 0.643 0.056 8.100 0.063 20.249
J014709.67+571844.1 505759238365541888 DA H nodata 10378 78 0.723 0.011 8.197 0.011 12.948
J014710.94+301941.5 302740016924068608 DA H nodata 9077 104 0.867 0.019 8.422 0.022 14.023
J014717.04+031243.4 2512420696949788800 DA H nodata 5139 50 0.575 0.033 7.989 0.038 20.030
J014751.77+025138.1 2512346415490500864 DB [H/He=-6.00] nodata 11640 108 0.567 0.011 7.971 0.014 12.068
J014754.01+103817.2 2574163909846061568 DC H nodata 5026 54 0.595 0.028 8.024 0.032 18.617
J014809.10-171222.0 5142197118950177280 DA H nodata 7186 50 0.503 0.011 7.843 0.014 14.835
J014821.62+175213.6 91690164426711040 DA H nodata 17139 177 0.599 0.008 7.967 0.010 10.790
J014822.34-055536.6 2467788122659245696 DA H nodata 8665 55 0.578 0.008 7.969 0.010 13.626
J014954.89+335131.2 305977799494481792 DA H nodata 5524 60 0.760 0.028 8.274 0.030 19.372
J015005.67+652157.9 518327583983793280 DA H nodata 5937 38 0.656 0.012 8.110 0.014 17.909
J015013.17+283556.2 299265624604662656 DAH H nodata 12046 100 0.979 0.008 8.589 0.009 12.900
J015020.29+172016.4 91460813172927488 DC [H/He=-3.00] nodata 5992 52 0.625 0.022 8.086 0.025 16.418
J015020.41+152432.8 90367383218249472 DA H nodata 6143 54 0.737 0.033 8.235 0.036 17.576
J015101.87+160600.6 90565849362482432 DA H nodata 5851 36 0.617 0.016 8.049 0.018 18.049
J015117.40+124106.6 2575593343682695936 DC He nodata 4922 108 0.639 0.057 8.112 0.063 18.359
J015130.08-165937.6 5142174201004781440 DA H nodata 6760 110 0.314 0.019 7.424 0.035 14.851
J015151.35+642551.5 518201792978858880 DA H nodata 8730 30 0.654 0.005 8.094 0.005 13.755
J015217.86+022653.4 2512446810350495488 DA H nodata 6750 41 0.582 0.016 7.986 0.020 15.724
J015217.95+241850.9 99064833727036160 DZA He [Ca/He=-9.53] 7676 59 0.687 0.012 8.177 0.013 16.142
J015221.55+143630.6 90076974709491968 DC [H/He=-3.20] nodata 6687 43 0.614 0.020 8.065 0.022 15.430
J015252.08+255341.0 297470774951165568 DA H nodata 7599 20 0.509 0.004 7.851 0.006 14.367
J015259.18+010017.5 2510891108771852416 DA H nodata 11002 79 0.571 0.008 7.945 0.010 12.320
J015300.17+121809.8 2575509780797922176 DA H nodata 7078 72 0.884 0.024 8.452 0.027 16.005
J015342.00+180857.9 91980130553425536 DAH H nodata 9147 49 0.875 0.007 8.434 0.008 13.999
J015415.90-042646.2 2492027264515309696 DA H nodata 6275 66 0.608 0.026 8.030 0.030 16.829
J015453.71+253739.3 297399444134124032 DAH H nodata 6778 52 0.725 0.019 8.213 0.021 16.071
J015506.36+120825.7 2574761734934286848 DA H nodata 7797 32 0.617 0.008 8.039 0.010 14.434
J015524.38+112737.1 2574651852491249024 DA H nodata 7133 47 0.575 0.014 7.971 0.018 15.097
J015536.56-022705.7 2504879597666546048 DC He nodata 5007 58 0.469 0.036 7.827 0.046 17.853
J015548.65+181958.8 92009503837556096 DZ [H/He=-1.0] [Ca/He=-10.72] 5158 48 0.481 0.024 7.847 0.030 20.405
J015554.58+013509.7 2511020022215011072 DC [H/He=-3.40] nodata 7044 64 0.693 0.020 8.188 0.022 15.216
J015604.20-010029.3 2505945535535013376 DC [H/He=-3.20] nodata 6653 50 0.594 0.023 8.033 0.026 15.426
J015742.08-064847.9 2466730839150018944 DA H nodata 10540 72 0.584 0.008 7.970 0.010 12.553
J015743.26+133558.2 77708843286683904 DC He nodata 4881 36 0.479 0.021 7.846 0.028 18.140
J015825.96+253047.4 105240786245136256 DC H nodata 3968 32 0.378 0.012 7.635 0.018 20.650
J015854.18+123813.3 2574848772446200960 DA H nodata 7670 58 0.643 0.014 8.081 0.016 14.624
J015913.03+261615.3 297812418125109632 DA H nodata 13997 86 0.672 0.007 8.103 0.007 11.694
J015914.14-153449.8 5147997450808347648 DA H nodata 7155 38 0.611 0.010 8.031 0.011 15.158
J015938.70-062244.2 2466774368643278848 DA H nodata 6090 48 0.599 0.022 8.017 0.026 17.295
J015939.32+154847.5 78629306318257536 DC [H/He=-4.20] nodata 9156 60 0.664 0.008 8.138 0.009 13.498
J020056.77-154609.5 5147930591051748480 DB He nodata 21773 410 0.589 0.007 7.977 0.008 9.907
J020119.40-050748.7 2491770464126012032 DA H nodata 7632 44 0.272 0.006 7.286 0.013 13.591
J020133.11+084814.6 2569708035895872768 DA H nodata 5257 28 0.613 0.022 8.051 0.024 19.763
J020213.21-124931.7 5149797798018991232 DA H nodata 8427 58 0.738 0.014 8.228 0.016 14.172
J020214.52-124315.8 5149803639174596224 DA H nodata 6103 23 0.608 0.010 8.032 0.011 17.286
J020215.27+044331.5 2518822538978075904 DA H nodata 9373 46 0.563 0.007 7.939 0.009 13.129
J020223.75+312405.5 301521311363899904 DA H nodata 9701 41 0.621 0.008 8.037 0.008 13.073
J020225.38+274758.1 299563420457225600 DC He nodata 4873 19 0.620 0.012 8.083 0.014 18.423
J020241.54+261534.9 105716359383595136 DA H nodata 5912 41 0.697 0.024 8.174 0.027 18.104
J020328.99+241157.7 104118528470334720 DC [H/He=-3.40] nodata 6872 54 0.291 0.014 7.406 0.028 14.407
J020346.77-070137.5 2490494240363793792 DC [H/He=-3.60] nodata 7652 68 0.635 0.013 8.097 0.015 14.514
J020442.65+695455.6 521927243309686656 DA H nodata 6568 60 0.622 0.019 8.052 0.021 16.195
J020512.19-051750.8 2490975272405858048 DC H nodata 4080 62 0.488 0.021 7.849 0.027 20.479
J020524.07-175326.4 5138313850039513472 DB [H/He=-5.50] nodata 10631 46 0.548 0.005 7.942 0.006 12.512
J020615.18+183625.0 92597914738232448 DC H nodata 4305 42 0.472 0.017 7.820 0.022 20.124
J020652.49-065223.0 2487514387758522368 DA H nodata 5349 50 0.486 0.028 7.830 0.036 19.145
J020719.93+032838.1 2517705950560296448 DA H nodata 5605 38 0.570 0.023 7.975 0.028 18.633
J020832.20-054928.8 2490695859013226240 DA H nodata 6613 40 0.607 0.015 8.027 0.018 16.058
J020837.93+034700.1 2518093214875967360 DA H nodata 11061 122 0.841 0.013 8.376 0.014 12.914
J020847.49+251408.9 104648944047154432 DA H nodata 18836 140 0.414 0.003 7.566 0.006 9.896
J020933.41-014004.7 2494399362068211328 DA H nodata 8965 70 0.550 0.010 7.919 0.013 13.356
J021011.86+021925.3 2514364118112563072 DA H nodata 5042 42 0.522 0.024 7.901 0.030 20.198
J021127.06+261345.4 106241174322991360 DA H nodata 10091 80 0.994 0.013 8.618 0.015 13.772
J021130.95-062055.4 2487975808980333184 DA H nodata 7783 80 0.784 0.020 8.300 0.021 14.849
J021148.21+211548.2 99498964725981440 DAH H nodata 12244 134 1.075 0.007 8.752 0.009 13.122
J021156.77+164434.2 80107603996819584 DC [H/He=-4.00] nodata 8328 46 0.664 0.010 8.141 0.010 14.043
J021219.38+302043.1 300313218667865344 DA H nodata 6613 48 0.620 0.024 8.048 0.027 16.095
J021228.73-080413.6 2486388560866377856 DA H nodata 10625 74 0.910 0.008 8.484 0.010 13.280
J021407.27-050548.1 2488226252817987584 DAH H nodata 9005 70 0.907 0.010 8.483 0.011 14.170
J021706.73+290214.3 107794440655024896 DA H nodata 5375 44 0.645 0.034 8.099 0.037 19.493
J021732.91+323442.3 325134624944612992 DA H nodata 7388 40 0.853 0.011 8.404 0.011 15.473
J021802.26+464843.1 353917571618022784 DA H nodata 7212 60 0.576 0.014 7.973 0.017 14.993
J021856.62+220849.3 99989797884119040 DA H nodata 8583 20 0.478 0.006 7.786 0.008 13.441
J021914.86-082052.9 2486189510606565760 DA H nodata 6490 54 0.853 0.027 8.408 0.030 17.063
J022157.87+044518.8 2516606022320239104 DA H nodata 7252 17 0.643 0.004 8.083 0.005 15.111
J022216.76-064343.6 2487010845792466432 DA H nodata 5341 40 0.659 0.019 8.122 0.022 19.628
J022255.61-171748.2 5143835352622910720 DC [H/He=-3.20] nodata 6448 54 0.296 0.011 7.427 0.021 14.936
J022258.68+443050.1 339985316184848384 DC He nodata 5320 40 0.653 0.033 8.133 0.036 17.594
J022320.57-045906.8 2489533370280291584 DA H nodata 10356 49 0.661 0.008 8.099 0.009 12.818
J022323.95+300840.0 131978710009614336 DA H nodata 9714 41 0.560 0.008 7.931 0.010 12.922
J022330.93+262919.8 103440095437050752 DA H nodata 7543 57 0.557 0.013 7.938 0.016 14.548
J022336.19+222728.5 99915890086770176 DA H nodata 15788 99 0.642 0.006 8.047 0.006 11.192
J022346.63+032157.2 2515570454165603456 DC H nodata 5087 66 0.742 0.035 8.251 0.037 18.726
J022348.97+205549.8 87648226538760064 DC H nodata 4366 34 0.463 0.014 7.802 0.018 20.036
J022356.70+684907.0 520790043346964608 DA H nodata 12593 102 0.542 0.005 7.885 0.006 11.756
J022402.16-161604.9 5145458369221838720 DA H nodata 7058 48 0.653 0.014 8.099 0.016 15.407
J022408.82+750257.4 547179765520150912 DBA [H/He=-4.00] nodata 17201 440 0.777 0.022 8.297 0.024 10.972
J022410.73+185038.7 86082208448194944 DA H nodata 5331 43 0.541 0.027 7.930 0.033 19.352
J022411.68+232517.2 101673523847748736 DA H nodata 4984 32 0.503 0.018 7.869 0.023 20.334
J022443.34-024254.6 2490455242060751360 DA H nodata 5203 44 0.619 0.026 8.060 0.029 19.942
J022443.65-024257.2 2490455242060072064 DA H nodata 5034 62 0.506 0.030 7.872 0.038 20.182
J022509.21+241030.5 101854122928108288 DQ He [C/He=-5.58] 7826 42 0.564 0.011 7.980 0.013 14.123
J022519.82-182455.1 5131607855606329344 DA H nodata 5170 30 0.550 0.014 7.947 0.018 19.869
J022522.65+054558.3 2517080495947872896 DA H nodata 7266 42 0.569 0.015 7.960 0.018 14.904
J022524.38+464319.6 353783465558846976 DA H nodata 5713 39 0.830 0.016 8.377 0.018 19.054
J022556.26-175608.3 5131731035268115584 DA H nodata 6064 24 0.606 0.011 8.029 0.013 17.393
J022556.44-175614.9 5131731039563630720 DC [H/He=-3.60] nodata 7715 56 0.579 0.011 8.005 0.013 14.334
J022704.87-182025.8 5131505910262456448 DA H nodata 5525 26 0.604 0.013 8.031 0.014 18.951
J022742.58+442444.1 341432690100603904 DAH: H nodata 14444 106 0.602 0.006 7.983 0.007 11.419
J022755.52+002338.5 2501224305619721984 DA H nodata 11618 167 0.590 0.010 7.974 0.013 12.128
J023012.26+024926.2 2503373296800774784 DA H nodata 5507 68 0.803 0.034 8.338 0.038 19.533
J023016.67+051550.4 2516322146457318144 DA H nodata 18372 399 0.539 0.012 7.849 0.016 10.383
J023035.63+250831.6 102390302349905024 DA H nodata 5768 37 0.568 0.021 7.969 0.026 18.146
J023141.14+270951.5 127366331745660288 DC H nodata 4824 16 0.496 0.007 7.858 0.009 19.233
J023240.90+213745.8 89061369563264256 DA H nodata 5222 45 0.612 0.027 8.049 0.032 19.866
J023407.87-051138.5 2488960249844340352 DA H nodata 12634 77 0.958 0.004 8.554 0.004 12.658
J023415.51-040609.1 2489275328645218560 DA H nodata 14928 171 0.717 0.009 8.174 0.010 11.567
J023415.62+280250.6 127700269747929344 DA H nodata 5508 32 0.602 0.024 8.029 0.027 18.998
J023438.70+071633.0 19388307008211584 DA H nodata 6305 38 0.553 0.013 7.938 0.016 16.584
J023448.99+723135.0 545879107688878592 DA H nodata 5947 61 0.621 0.023 8.055 0.026 17.776
J023449.25+240750.3 102038286830643840 DA H nodata 5498 25 0.588 0.016 8.005 0.018 18.985
J023543.00+072953.3 19399306419780224 DQ He [C/He=-5.63] 6163 18 0.679 0.019 8.169 0.021 16.539
J023551.35+011845.2 2502097283492466560 DA H nodata 6770 28 0.593 0.006 8.004 0.006 15.718
J023610.94+272245.9 127429927326231936 DA H nodata 5173 41 0.560 0.023 7.964 0.029 19.886
J023802.24+221112.8 89512001827263616 DA H nodata 18349 222 0.512 0.009 7.794 0.013 10.310
J023919.83+260956.5 126342377182577408 DA H nodata 5604 18 0.604 0.006 8.030 0.006 18.729
J023928.09+730053.9 545997618721866624 DA H nodata 7856 44 0.559 0.008 7.939 0.010 14.236
J024028.15+270156.7 126972461769858816 DA H nodata 5315 24 0.851 0.011 8.411 0.013 20.206
J024050.36+314255.8 133116227803380224 DA H nodata 7228 34 0.639 0.007 8.076 0.009 15.131
J024131.59+744252.9 548423278811480960 DA H nodata 8876 52 0.571 0.008 7.955 0.009 13.463
J024505.94+282542.7 128707181880407680 DA H nodata 5147 34 0.557 0.020 7.960 0.025 19.959
J024629.60+423745.2 337298663818927616 DA H nodata 7781 32 0.435 0.011 7.705 0.016 13.991
J024630.92-022727.4 2495751967528809216 DAZ H nodata 6727 13 0.674 0.003 8.135 0.003 16.026
J024802.27+340802.4 139937559287208192 DQ He [C/He=-6.84] 6043 26 0.567 0.018 7.992 0.022 16.593
J024916.12+193940.9 85008707141970304 DC He nodata 6388 55 0.734 0.026 8.251 0.027 16.070
J024927.60+325112.1 136610338318092544 DA H nodata 10981 70 0.597 0.007 7.990 0.008 12.388
J024931.13+433620.9 337449812306056832 DC: H nodata 4725 28 0.493 0.017 7.853 0.022 19.243
J024944.28+330727.2 139623068897753856 DA H nodata 5715 14 0.583 0.005 7.995 0.006 18.348
J024959.03+032600.5 4719859820691584 DC He nodata 5253 48 0.552 0.025 7.972 0.030 17.517
J025005.81-091002.8 5174110233491949312 DA H nodata 5535 27 0.389 0.016 7.630 0.025 18.271
J025008.40+211616.3 85469849190835968 DA H nodata 6486 44 0.595 0.016 8.008 0.019 16.291
J025012.47+055007.8 6407197852445440 DBA [H/He=-5.00] nodata 11676 124 0.681 0.012 8.159 0.014 12.311
J025104.96+292522.4 128826375813389568 DC [H/He=-3.40] nodata 6814 46 0.612 0.017 8.062 0.019 15.281
J025151.53+734134.3 547501815051141248 DZ [H/He=-3.0] [Ca/He=-9.38] 7538 48 0.623 0.009 8.077 0.010 15.417
J025258.11+345345.7 140253260859027200 DBA [H/He=-6.00] nodata 12015 55 0.610 0.007 8.043 0.008 12.021
J025332.33-003344.7 2497895053130247040 DA H nodata 7888 58 0.579 0.011 7.974 0.013 14.255
J025451.14+425512.8  336619023898043776 DX He nodata 5461 75 0.751 0.054 8.280 0.058 18.851
J025506.14-071551.4 5180494685197598464 DAH H nodata 7149 54 0.718 0.024 8.200 0.027 15.443
J025513.90+030248.4 1608138835023488 DA H nodata 6451 38 0.882 0.010 8.451 0.011 17.246
J025527.71+023713.3 1559111783825792 DA H nodata 8685 42 0.762 0.008 8.263 0.009 14.036
J025543.68+441902.7 433533998859654016 DA: H nodata 4999 38 0.550 0.030 7.950 0.036 20.409
J025545.74+210620.7 109247788869176448 DA H nodata 6284 26 0.604 0.008 8.024 0.008 16.794
J025602.19+051103.8 5526420319283584 DA H nodata 5434 32 0.544 0.026 7.932 0.032 19.052
J025713.82+015252.1 1268321022907264 DA H nodata 6301 31 0.576 0.009 7.978 0.010 16.666
J025742.12+062009.1 7158988928491776 DA H nodata 4978 43 0.576 0.031 7.994 0.037 20.545
J025831.13+342123.0 137141810455464192 DC [H/He=-3.20] nodata 6268 46 0.611 0.022 8.062 0.025 15.966
J025930.85+034058.6 2021898804878976 DAH: H nodata 5695 29 0.574 0.015 7.979 0.018 18.380
J030144.10-004440.2 5188044687948351872 DC H nodata 4317 69 0.425 0.039 7.729 0.055 19.949
J030207.82+062218.5 7027562929324416 DA H nodata 6727 58 0.587 0.018 7.994 0.022 15.781
J030327.74+031715.5 1843503042736512 DC He nodata 6349 76 0.714 0.035 8.222 0.039 16.078
J030332.68-001102.5 3266534357610950912 DC H nodata 4767 29 0.377 0.016 7.625 0.025 19.045
J030335.08+000221.5 3266576684513815168 DA H nodata 8366 70 0.599 0.018 8.006 0.021 13.897
J030335.35+192107.6 60007152756147584 DC [H/He=-3.00] nodata 6150 38 0.639 0.015 8.107 0.017 16.203
J030350.63+060749.0 6963383233077632 DAH? H nodata 13150 542 0.915 0.020 8.486 0.022 12.425
J030606.23+184411.7 59726644147616384 DA H nodata 12115 122 0.590 0.007 7.973 0.009 11.975
J030632.08-063854.6 5180178266367085312 DA H nodata 7718 62 0.677 0.013 8.135 0.015 14.655
J030711.89+093647.7 14862584004642688 DC He nodata 6481 32 0.729 0.010 8.244 0.010 15.935
J030816.78+004059.2 3267081566509086592 DA H nodata 7580 77 0.734 0.019 8.224 0.021 14.940
J030924.88+002525.2 3266873724451739776 DC-IRfaint [H/He=-1.14] nodata 5561 31 0.675 0.006 8.166 0.009 nodata
J030926.65+095350.8 14895255820376064 DC [H/He=-3.00] nodata 5894 60 0.509 0.028 7.892 0.036 16.312
J031149.22+190055.1 59077760488621184 DA H nodata 18228 158 0.560 0.005 7.890 0.006 10.468
J031449.81-010519.4 3265311627666274944 DA H nodata 5792 28 0.601 0.012 8.023 0.013 18.174
J031455.95-081518.5 5167525434447523712 DQ He [C/He=-4.32] 8948 52 0.509 0.007 7.878 0.009 13.071
J031613.91-081637.5 5167510797199003904 DAH: H nodata 6482 34 0.805 0.007 8.336 0.008 16.929
J031807.93+021226.0 3268703483599047296 DA H nodata 7407 38 0.924 0.008 8.513 0.009 15.650
J031813.28-010711.7 3262674487682440448 DA H nodata 13026 74 0.281 0.002 7.215 0.005 10.797
J031907.60+423045.2 239721228805415296 DC [H/He=-5.00] nodata 11142 75 0.740 0.008 8.250 0.008 12.682
J032001.73+113516.3 17033153101264640 DA H nodata 5350 29 0.566 0.023 7.971 0.028 19.359
J032013.09+433742.2 241335036997623296 DC [H/He=-3.20] nodata 6555 64 0.671 0.030 8.155 0.034 15.713
J032026.90+111327.1 16166875377576064 DA H nodata 6589 90 0.719 0.031 8.204 0.034 16.432
J032026.97+111324.4 16166875378033664 DA H nodata 7725 72 0.611 0.020 8.029 0.022 14.491
J032110.62+175705.9 56048945255703680 DA H nodata 5283 21 0.618 0.012 8.057 0.013 19.696
J032200.72+801348.6 568089105130012800 DZ He [Ca/He=-8.65] 5606 42 0.709 0.020 8.218 0.021 21.032
J032404.31-061756.7 5169733318219971968 DA H nodata 7206 58 0.578 0.016 7.975 0.019 15.005
J032425.78+173814.3 55783726731081984 DC [H/He=-5.00] nodata 11532 102 0.668 0.011 8.138 0.013 12.345
J032506.78+184132.8 56010088686601856 DA H nodata 5445 32 0.658 0.019 8.118 0.021 19.324
J032516.60+170104.6 54993654611672704 DC [H/He=-3.40] nodata 7139 60 0.568 0.018 7.989 0.022 14.844
J032612.10-151256.9 5112787862966795136 DA H nodata 6504 50 0.478 0.013 7.800 0.018 15.895
J032619.23+133108.6 17709047809907584 DAH H nodata 11351 101 0.936 0.009 8.523 0.011 13.038
J032639.99-063605.3 5168944835239726080 DA H nodata 15169 256 0.650 0.011 8.064 0.013 11.355
J032704.19+172907.8 55103056018558592 DC He nodata 5036 62 0.678 0.040 8.172 0.044 18.204
J032755.79-063605.9 5168947721457740288 DA H nodata 7568 48 0.689 0.010 8.154 0.012 14.843
J032759.67+462304.2 242802266545591936 DA H nodata 7884 54 0.479 0.011 7.793 0.014 14.012
J032911.76-055501.4 3247469130928600960 DA H nodata 5337 54 0.633 0.033 8.081 0.037 19.573
J033054.88+003716.5 3264828357946121984 DA H nodata 5852 70 0.688 0.038 8.161 0.043 18.254
J033132.20+473639.2 248937133409693440 DA H nodata 8370 40 0.585 0.010 7.982 0.012 13.860
J033158.40+450903.4 241745640169579776 DA H nodata 8543 77 0.822 0.013 8.355 0.015 14.283
J033228.43+133938.4 41026764562266368 DA H nodata 9681 62 0.519 0.011 7.859 0.014 12.844
J033252.64+180623.4 56621554593127808 DC [H/He=-4.60] nodata 10144 87 0.706 0.015 8.202 0.016 13.062
J033337.15+442750.1 238653229356266752 DA H nodata 9138 106 0.988 0.015 8.610 0.019 14.303
J033615.10+055246.7 3275979398716956160 DC He nodata 5020 60 0.614 0.043 8.073 0.049 18.110
J033856.20+040944.0 3274761620869767168 DA H nodata 8762 42 0.523 0.008 7.870 0.010 13.426
J033912.63+143120.6 41518658576469760 DA H nodata 6477 53 0.709 0.028 8.190 0.031 16.652
J033958.55+094911.4 12254267546754176 DA H nodata 12706 179 0.638 0.009 8.052 0.011 11.933
J034005.95+053740.3 3275218193073023360 DC [H/He=-3.00] nodata 6141 58 0.624 0.025 8.084 0.029 16.184
J034105.44+381826.1 224218080493203328 DA H nodata 7325 60 0.851 0.021 8.403 0.024 15.554
J034120.57+165555.4 44134980855106944 DA: H nodata 5070 35 0.558 0.027 7.962 0.033 20.203
J034209.80+410746.9 237144321446511232 DBA [H/He=-4.50] nodata 14102 148 0.663 0.012 8.124 0.014 11.431
J034235.12+392021.2 224331059611503232 DC [H/He=-4.00] nodata 8411 68 0.601 0.012 8.039 0.014 13.838
J034331.75+472333.2 248346828806376704 DC He nodata 4924 72 0.655 0.042 8.138 0.046 18.385
J034350.55+075137.5 3278155091710087040 DA H nodata 5014 30 0.564 0.021 7.973 0.026 20.398
J034410.91+151022.1 42871268333859584 DC [H/He=-3.60] nodata 7635 34 0.396 0.006 7.661 0.008 13.958
J034411.49+150945.6 42871199614383616 DA H nodata 8503 50 0.767 0.009 8.272 0.010 14.182
J034424.08+353238.7 221424221446885248 DA H nodata 6435 44 0.707 0.021 8.187 0.023 16.743
J034431.03+170543.9 44478578238260864 DA H nodata 8349 47 0.546 0.013 7.914 0.017 13.785
J034636.55-071306.5 3243520063118545408 DA H nodata 6524 40 0.596 0.012 8.010 0.014 16.213
J034706.68+052013.6 3276414466021403264 DC [H/He=-3.40] nodata 7015 52 0.664 0.015 8.144 0.017 15.183
J034713.06+171510.6 43755133947362816 DA H nodata 5301 39 0.606 0.029 8.038 0.034 19.611
J034806.88+804836.0 568168544844912128 DC [H/He=-3.20] nodata 6399 38 0.562 0.010 7.982 0.012 15.676
J034850.21-005833.1 3251244858154433536 DA H nodata 37535 1428 1.246 0.007 9.099 0.019 10.381
J034918.19+103217.6 36204856318593280 DA H nodata 5391 38 0.662 0.033 8.125 0.037 19.490
J034939.35+103649.9 36207059639735296 DA H nodata 11951 172 0.760 0.012 8.250 0.013 12.394
J035252.75+494156.0 250278709394343936 DA H nodata 7349 36 0.686 0.008 8.151 0.010 15.095
J035324.54+103728.0 3303137301563100544 DAH? H nodata 5922 47 0.784 0.029 8.307 0.031 18.333
J035448.98-045501.3 3246152023374303104 DC [H/He=-4.20] nodata 8912 38 0.586 0.007 8.012 0.008 13.468
J035456.19-004410.8 3256598792586547584 DA H nodata 6100 24 0.413 0.006 7.673 0.009 16.644
J035639.65+503130.7 250422191362602112 DC H nodata 5154 52 0.634 0.039 8.085 0.044 18.448
J035734.99+191549.3 50456318016101120 DAH H nodata 5905 34 0.616 0.014 8.047 0.016 17.887
J035906.07-111835.7 3193194629937678464 DC [H/He=-3.20] nodata 6672 42 0.575 0.010 8.002 0.011 15.362
J040101.71+513126.1 250862824946594816 DC H nodata 5064 15 0.730 0.006 8.233 0.006 19.031
J040242.42+152742.7 39387328302768640 DC [H/He=-3.40] nodata 6800 32 0.653 0.008 8.127 0.008 15.388
J040421.33-103004.5 3190645098694237184 DA H nodata 5050 90 0.625 0.055 8.072 0.062 20.438
J040435.03+150226.0 39124751182907520 DA H nodata 12302 152 0.632 0.007 8.043 0.008 12.015
J040438.08+133052.7 3305474760206403200 DA H nodata 5628 104 0.497 0.030 7.846 0.038 18.346
J040457.99-052324.2 3197508598168785408 DA H nodata 8580 64 0.609 0.013 8.021 0.015 13.758
J040607.03+543132.3 276192136878054656 DA H nodata 16814 168 0.633 0.007 8.029 0.008 10.944
J040617.60-051504.9 3197515087862709888 DA H nodata 6722 68 0.821 0.026 8.358 0.029 16.456
J040647.32-064436.9 3197019139399144320 DA H nodata 5848 22 0.285 0.006 7.359 0.013 16.823
J040923.23+134204.5 3305539631390995200 DA H nodata 5254 57 0.769 0.029 8.290 0.031 20.173
J041309.14+185937.6 48522895539002624 DC [H/He=-5.00] nodata 11227 88 0.760 0.010 8.280 0.011 12.691
J041310.04+243348.0 149884909703520000 DC [H/He=-3.00] nodata 5861 73 0.573 0.030 8.003 0.036 16.508
J041319.00+152241.0 3311813685256807040 DC [H/He=-3.00] nodata 5754 42 0.592 0.019 8.034 0.021 16.719
J041331.01+151227.7 3311801796791224192 DC H nodata 4711 80 0.551 0.059 7.956 0.071 19.191
J041458.26+064008.2 3297249936488848384 DA H nodata 12070 62 0.629 0.004 8.040 0.004 12.071
J041458.42-044720.0 3203410359973647360 DA H nodata 5011 28 0.500 0.014 7.863 0.018 20.241
J041605.06+294754.8 165677710612522752 DZ [H/He=-4.0] [Ca/He=-9.74] 6859 58 0.616 0.018 8.068 0.020 16.897
J041616.35+063745.6 3285329611240097920 DA H nodata 5081 36 0.570 0.028 7.982 0.033 20.198
J041626.00+545602.9 276438530560644864 DC [H/He=-3.60] nodata 7566 31 0.583 0.009 8.012 0.011 14.472
J041642.45+321120.6 166587938734739328 DA H nodata 8561 214 0.693 0.038 8.157 0.043 13.967
J041652.65-042723.9 3203444071173553536 DBA [H/He=-5.50] nodata 12725 87 0.561 0.006 7.956 0.008 11.632
J041836.17+302250.9 166091096919353088 DC He nodata 6434 48 0.647 0.022 8.119 0.025 15.815
J041856.65+271748.1 152371871863155840 DA H nodata 11363 61 0.523 0.005 7.856 0.006 12.065
J041926.91-011333.4 3254081490778611584 DC [H/He=-3.40] nodata 6772 48 0.622 0.013 8.079 0.014 15.351
J042006.35+323305.5 172616247455056384 DA H nodata 16289 196 0.603 0.008 7.978 0.010 10.985
J042009.18+195246.1 49013483883923968 DA H nodata 6447 34 0.598 0.010 8.013 0.011 16.386
J042009.55+252640.2 150371374878785792 DA H nodata 5461 24 0.570 0.009 7.975 0.011 19.042
J042017.25+361626.4 177368203568437120 DA H nodata 11015 144 0.527 0.010 7.864 0.014 12.209
J042029.20+261755.3 150577636388844160 DA H nodata 6513 42 0.565 0.016 7.957 0.019 16.140
J042137.06+553535.5 276576484910598912 DC [H/He=-3.40] nodata 7072 54 0.701 0.012 8.200 0.013 15.205
J042213.80+003854.2 3254930932230273664 DZ [H/He=-3.0] [Ca/He=-9.22] 6764 38 0.734 0.015 8.251 0.016 17.460
J042229.75+165706.5 3313861186362477824 DAH H nodata 6623 38 0.530 0.013 7.896 0.016 15.814
J042237.66+335735.0 175817750438186240 DA H nodata 6797 30 0.578 0.017 7.977 0.021 15.626
J042246.04+335836.8 175817887877152896 DC [H/He=-3.40] nodata 7004 34 0.561 0.012 7.978 0.015 14.966
J042359.34+002118.4 3254857814706920064 DA H nodata 5799 54 0.731 0.031 8.228 0.033 18.532
J042414.22+303810.2 165401149074789504 DC [H/He=-3.40] nodata 7053 70 0.608 0.024 8.056 0.027 15.021
J042512.92+294505.2 165066141626360320 DA H nodata 6361 28 0.552 0.012 7.936 0.015 16.446
J042523.41+283432.9 152931141027253888 DZ [H/He=-2.0] [Ca/He=-10.39] 5989 30 0.665 0.014 8.149 0.015 18.433
J042552.48+165314.5 3313742056853382144 DA H nodata 6984 40 0.577 0.011 7.976 0.013 15.319
J042613.14-034702.0 3204665315057342336 DC [H/He=-5.00] nodata 5609 38 0.531 0.014 7.933 0.017 16.822
J042647.54+544751.5 275550743638838144 DA H nodata 5786 45 0.746 0.021 8.250 0.022 18.610
J042804.32+005250.6 3278914205706332928 DA H nodata 9989 44 0.580 0.008 7.966 0.010 12.820
J042928.93+215925.3 145429108768875008 DC [H/He=-3.80] nodata 8079 42 0.684 0.007 8.173 0.008 14.274
J043042.52+094152.9 3293635012838798464 DA H nodata 6966 60 0.600 0.019 8.014 0.023 15.409
J043123.50+191122.1 3410702768924111872 DA H nodata 15578 258 0.670 0.012 8.095 0.014 11.305
J043226.97+252349.3 151015826131149440 DA H nodata 6177 32 0.619 0.011 8.050 0.013 17.122
J043317.53+552714.4 277090540953615616 DA H nodata 8686 134 0.549 0.021 7.917 0.027 13.542
J043504.88-060127.5 3199430372695297792 DA H nodata 14501 108 0.664 0.006 8.089 0.007 11.550
J043615.60+553718.8 277138090534130560 DA H nodata 7203 48 0.709 0.013 8.187 0.014 15.344
J043735.21-043427.8 3201198451816207104 DA: H nodata 6464 80 0.693 0.026 8.166 0.029 16.635
J043805.18+185834.6 3410496365678521216 DZ: He [Ca/He=-11.00] 5638 58 0.658 0.026 8.140 0.029 19.001
J043824.07+242418.1 147661731550958976 DA H nodata 8031 38 0.603 0.011 8.014 0.013 14.183
J043902.46+092817.4 3293451020735654272 DC [H/He=-4.40] nodata 9277 77 0.597 0.013 8.030 0.015 13.273
J043955.27-040552.1 3201594074140023936 DA H nodata 8014 38 0.556 0.007 7.934 0.009 14.087
J044028.46+092342.1 3292685210887016192 DA H nodata 6327 33 0.776 0.008 8.292 0.008 17.213
J044041.58+590958.4 279056600887092736 DZA [H/He=-1.0] [Ca/He=-10.41] 5502 38 0.629 0.019 8.095 0.021 19.901
J044101.78+105939.9 3294248609046258048 DA H nodata 27458 384 0.729 0.010 8.154 0.012 9.475
J044132.42+204214.3 3411147173483832320 DA H nodata 7443 62 0.482 0.014 7.802 0.019 14.467
J044138.28-055135.8 3200232157189930880 DQ He [C/He=-5.81] 7532 50 0.540 0.010 7.939 0.013 14.361
J044157.94-004255.7 3229556024930689024 DC He nodata 5818 33 0.498 0.014 7.874 0.018 16.408
J044339.38-060722.0 3199980330371548800 DA H nodata 5497 69 0.650 0.036 8.106 0.040 19.155
J044515.76+005052.5 3230171064244273024 DZ [H/He=-4.0] [Ca/He=-10.19] 6047 35 0.606 0.019 8.056 0.022 18.882
J044533.91-061828.6 3187950092615927552 DA H nodata 6569 30 0.592 0.010 8.003 0.012 16.105
J044748.32+010634.8 3231702860037325824 DZ [H/He=-2.0] [Ca/He=-10.94] 6163 42 0.683 0.012 8.176 0.014 17.689
J044909.81+242336.8 147095826660107520 DA H nodata 14018 164 0.914 0.008 8.483 0.009 12.243
J045132.22-033308.2 3224908977688888064 DA H nodata 10936 104 0.605 0.009 8.004 0.010 12.425
J045400.44+121810.4 3295332796231463168 DA H nodata 6775 91 0.637 0.029 8.075 0.034 15.831
J045523.52+005503.9 3231500000140463360 DA H nodata 6405 34 0.800 0.010 8.328 0.011 17.097
J045533.96-005815.1 3226519762223501696 DA H nodata 20846 404 1.258 0.006 9.150 0.016 12.201
J045807.79+254821.3 3419918875386344576 DA H nodata 10442 101 0.818 0.016 8.344 0.018 13.140
J045931.91+231753.1 3418592726925673728 DA H nodata 7658 54 0.559 0.013 7.941 0.017 14.432
J045943.20-002238.6 3228023859770327424 DA H nodata 11012 60 1.094 0.003 8.788 0.006 13.648
J050203.67-004611.8 3227326352785075072 DC [H/He=-5.00] nodata 5340 54 0.459 0.025 7.806 0.034 17.152
J050213.44+252245.5 3420019270246122112 DA H nodata 7896 65 0.769 0.019 8.276 0.020 14.699
J050259.57+240248.7 3418741367154043648 DA H nodata 9724 100 0.860 0.015 8.410 0.016 13.618
J050310.84+583016.8 283881120469767936 DC [H/He=-3.00] nodata 5987 33 0.502 0.020 7.880 0.026 16.149
J050457.57+150922.6 3392962110153133056 DC [H/He=-5.00] nodata 4954 22 0.496 0.010 7.876 0.012 18.017
J050511.02+005849.9 3228730738371591040 DZA: [H/He=-2.0] [Ca/He=-8.60] 6294 38 0.625 0.021 8.085 0.023 18.206
J050615.83+144829.6 3392181976588782336 DBA [H/He=-5.50] nodata 14593 187 0.529 0.011 7.893 0.014 10.982
J050804.92-055013.1 3211272417868507264 DA H nodata 5764 42 0.709 0.022 8.194 0.024 18.568
J051002.85-003755.7 3227446822324601472 DA H nodata 17985 160 0.593 0.006 7.953 0.007 10.603
J051212.78-050503.4 3211784863301909504 DZ He [Ca/He=-9.25] 5486 20 0.541 0.008 7.952 0.010 20.932
J051352.27-052252.2 3208758831207224704 DA H nodata 6438 36 0.600 0.015 8.018 0.018 16.415
J051529.32+274357.0 3422189774920460928 DC He nodata 5447 40 0.551 0.018 7.968 0.022 17.144
J051749.96+830442.1 558285928175703424 DA H nodata 5402 53 0.668 0.020 8.134 0.022 19.472
J051955.74-054527.3 3209958746287926528 DA H nodata 8874 40 0.615 0.007 8.030 0.008 13.568
J052020.75+004935.6 3221735473597064960 DA H nodata 5500 64 0.663 0.041 8.126 0.046 19.182
J052054.17+011442.2 3222138444609365248 DAH H nodata 6590 55 0.766 0.019 8.277 0.020 16.570
J052117.77+005813.8 3221744063532438400 DA H nodata 5072 44 0.651 0.023 8.113 0.026 20.438
J052150.86+162249.9 3394087945636978432 DA H nodata 10206 80 0.593 0.012 7.987 0.015 12.736
J052400.26-060402.7 3209150124204756224 DC [H/He=-3.20] nodata 6270 28 0.632 0.008 8.096 0.010 16.010
J052436.27-053510.7 3209308900555979776 DA H nodata 17232 148 0.632 0.006 8.026 0.006 10.854
J052608.31+033941.5 3236259854698180480 DA H nodata 9745 80 0.870 0.012 8.424 0.014 13.630
J052713.41+292619.9 3445742172986796544 DC He nodata 5208 42 0.595 0.034 8.041 0.040 17.694
J053015.85+183744.4 3400852617912637824 DA H nodata 6911 42 0.539 0.012 7.910 0.015 15.330
J053031.87+183503.5 3400851484041556992 DZA H [Ca/He=-7.48] 5446 32 0.769 0.013 8.308 0.013 19.791
J053106.14+000916.4 3220982720449432448 DA H nodata 5536 50 0.672 0.029 8.140 0.032 19.107
J053133.42-000313.8 3220964376644865024 DA H nodata 11119 66 0.301 0.003 7.322 0.006 11.501
J053157.37+020057.1 3223564476830329728 DA H nodata 5893 17 0.737 0.006 8.236 0.007 18.279
J053200.67-041903.6 3209830064770335360 DA H nodata 7388 68 0.602 0.018 8.015 0.021 14.836
J053242.96+062427.2 3333830379107891968 DA H nodata 8292 36 0.249 0.004 7.189 0.010 12.894
J053316.91-075049.7 3016329285438157312 DA H nodata 9545 62 0.369 0.006 7.537 0.010 12.509
J053345.35+605750.1 283096760659311744 DA H nodata 11367 66 0.571 0.006 7.944 0.006 12.178
J053420.32-021431.2 3216947242193857024 DA H nodata 28064 560 0.989 0.013 8.578 0.017 10.105
J053549.49+052632.7 3332761855668238464 DA H nodata 8974 84 0.849 0.015 8.394 0.016 14.045
J053800.41+183259.6 3397839440654502656 DA H nodata 6426 32 0.657 0.013 8.108 0.014 16.613
J053843.73+622214.8 286251461381258624 DA H nodata 6601 41 0.604 0.018 8.022 0.021 16.073
J054204.98+821954.7 558036098518042752 DA H nodata 5911 38 0.562 0.012 7.957 0.015 17.700
J054224.21+014414.6 3222969370457259648 DA H nodata 9245 44 0.798 0.008 8.317 0.008 13.751
J054307.84+633835.8 286925049691578496 DA H nodata 6460 44 0.576 0.013 7.976 0.016 16.291
J054342.69+003611.8 3219428015303785856 DA H nodata 6539 34 0.592 0.016 8.003 0.019 16.167
J054346.61+830356.8 558153333945938560 DC H nodata 5052 31 0.559 0.014 7.965 0.016 18.626
J054602.08+205559.7 3400048535611299456 DA H nodata 11686 64 0.572 0.007 7.944 0.009 12.066
J054616.87+001235.8 3219198487955502720 DC He nodata 5009 43 0.463 0.019 7.816 0.025 17.835
J054826.43+303241.2 3444723234938138368 DA H nodata 6467 34 0.496 0.008 7.834 0.010 16.029
J054827.66+465514.1 210000437370798976 DC [H/He=-4.60] nodata 9994 65 0.565 0.011 7.974 0.013 12.809
J055009.38+325746.2 3451263611151284480 DC He nodata 5605 42 0.599 0.018 8.047 0.021 16.974
J055014.91+824329.9 558080903616798848 DA H nodata 5005 48 0.540 0.023 7.934 0.028 20.366
J055119.47-001021.4 3218697767783768320 DQH He [C/He=-6.07] 6228 4 0.674 0.001 8.161 0.001 nodata
J055234.19+312401.7 3444888196042856192 DA H nodata 13603 65 0.722 0.003 8.185 0.003 11.902
J055313.97+634812.0 286977585732431488 DA H nodata 7834 82 0.756 0.015 8.257 0.017 14.729
J055521.51+443020.2 196617731593326976 DC He nodata 5848 46 0.499 0.019 7.875 0.025 16.363
J055821.80-003103.9 3026376377878137088 DA H nodata 5083 28 0.584 0.017 8.005 0.020 20.230
J055905.17+022802.5 3315967953720905216 DA H nodata 22036 248 0.426 0.006 7.567 0.011 9.357
J055921.53+051251.3 3321431014682434176 DA H nodata 10663 50 0.595 0.006 7.989 0.006 12.522
J060256.99+331417.2 3450734539887203072 DA H nodata 10548 47 0.689 0.007 8.143 0.008 12.788
J060555.46+050513.7 3318463707678938368 DA H nodata 9905 59 0.619 0.010 8.032 0.011 12.956
J060755.76+341526.1 3452373568124842752 DAH H nodata 21139 340 1.175 0.006 8.937 0.011 11.717
J060845.50+001635.7 3122380407457501824 DA H nodata 7859 57 0.622 0.012 8.046 0.014 14.385
J060851.45-005950.3 3121385658671190784 DA H nodata 17329 180 1.278 0.003 9.216 0.008 12.927
J060912.00+352549.0 3453292832862501120 DA H nodata 9957 36 0.631 0.005 8.052 0.006 12.955
J061016.62+050537.8 3318612893365741824 DC He nodata 5384 68 0.540 0.037 7.951 0.045 17.240
J061128.30+054446.7 3318722672728544384 DA H nodata 6719 42 0.606 0.018 8.025 0.021 15.848
J061150.07+242942.0 3425920250370248832 DA H nodata 7356 29 0.590 0.009 7.995 0.011 14.845
J061321.39-010411.2 3121223102749655808 DA H nodata 7933 60 0.916 0.015 8.499 0.017 15.039
J061507.69+463856.9 968662184929578496 DA H nodata 10126 98 0.786 0.013 8.295 0.015 13.222
J062030.89+824725.3 1143693887630730240 DA H nodata 7373 46 0.620 0.012 8.044 0.014 14.899
J062038.90+344306.0 3440684419492448128 DA H nodata 9828 52 0.645 0.008 8.076 0.009 13.058
J062054.44+070049.6 3324963367588643968 DA H nodata 10126 84 0.384 0.008 7.569 0.014 12.234
J062327.91-000006.5 3120241513743098496 DA H nodata 5316 34 0.515 0.032 7.883 0.040 19.325
J062404.57-005648.3 3118424948738692352 DA H nodata 6413 37 0.571 0.020 7.968 0.025 16.383
J062409.02-010401.5 3118420619409587712 DC [H/He=-3.20] nodata 6310 71 0.633 0.029 8.097 0.033 15.954
J062734.47-193425.6 2940050734981714432 DA H nodata 7185 35 0.551 0.008 7.929 0.010 14.962
J062748.81+350002.2 942461445610425856 DA H nodata 6685 37 0.628 0.010 8.061 0.010 15.974
J063020.23-190030.5 2940003108087120640 DA H nodata 5985 52 0.789 0.018 8.313 0.019 18.170
J063521.15-004455.0 3119203643485532416 DA H nodata 7248 42 0.602 0.011 8.016 0.013 15.011
J063526.80+101302.3 3327647271174824704 DA H nodata 7225 92 0.865 0.024 8.423 0.027 15.730
J063917.24+011329.5 3126624316184360576 DA H nodata 10956 88 0.596 0.010 7.989 0.012 12.397
J064111.05-202743.9 2927186036623328256 DA H nodata 10077 36 0.676 0.005 8.124 0.006 12.994
J064400.57+092605.1 3326650224581677312 DAH H nodata 6217 26 0.658 0.007 8.111 0.007 17.133
J064430.10+273111.1 3386162214851684864 DA H nodata 6961 30 0.838 0.006 8.383 0.008 16.065
J064737.86+373050.6 943770757800160384 DA H nodata 19491 84 0.662 0.005 8.067 0.006 10.493
J065242.79+141620.5 3354222505874657280 DC [H/He=-4.60] nodata 10241 81 0.615 0.012 8.057 0.013 12.804
J065419.57+393812.0 950361883331847424 DZ [H/He=-5.0] [Ca/He=-9.69] 9728 78 0.611 0.009 8.051 0.010 13.337
J065448.46+283438.3 887534135357644416 DC H nodata 4995 50 0.527 0.035 7.911 0.045 18.568
J065535.35+293908.5 887758130788405504 DAQ H [C/H=−0.40] 17020 412 1.189 0.009 9.001 0.017 nodata
J065740.37+300915.8 888152408786189952 DA H nodata 7857 30 0.561 0.007 7.943 0.010 14.242
J065757.54+660505.7 1102382143399269632 DAH: H nodata 5183 28 0.465 0.015 7.795 0.021 19.595
J065811.89-165046.2 2935589908933376896 DA H nodata 6876 45 0.602 0.014 8.018 0.017 15.559
J065901.18+053516.2 3129586606667254016 DA H nodata 5170 48 0.556 0.046 7.957 0.055 19.882
J065910.87+122525.4 3160815489969826944 DA: H nodata 4981 13 0.520 0.007 7.899 0.008 20.390
J070017.83-163258.4 2935715150178454528 DA H nodata 5613 38 0.629 0.033 8.071 0.038 18.774
J070051.64+053051.1 3128834506352463104 DC [H/He=-4.00] nodata 8520 36 0.581 0.007 8.006 0.009 13.717
J070213.04-180315.6 2935224527473059200 DA H nodata 5347 75 0.527 0.036 7.904 0.045 19.264
J070308.75-164025.9 2935654853138398464 DA H nodata 5500 70 0.740 0.027 8.244 0.029 19.385
J070345.18-165621.3 2935446392608812032 DZ [H/He=-5.0] [Ca/He=-11.25] 7513 67 0.644 0.015 8.112 0.016 14.929
J070533.17-170342.3 2935415125246460032 DQ He [C/He=-5.44] 6077 26 0.644 0.016 8.116 0.018 16.564
J071004.83+292403.2 886366114708208640 DA H nodata 14408 96 0.573 0.006 7.933 0.006 11.360
J071035.64-161738.3 2935174641435947008 DA H nodata 7968 31 0.601 0.008 8.010 0.009 14.233
J071423.04+150757.9 3167640566662056960 DZA [H/He=-2.0] [Ca/He=-9.01] 5561 36 0.571 0.029 8.001 0.034 20.174
J071758.82+394352.4 948132103814834560 DAZ H nodata 5420 42 0.572 0.021 7.980 0.026 19.169
J071816.41+373139.1 898348313253395968 DAH? H nodata 33942 1411 1.317 0.007 9.351 0.029 11.146
J071900.44+334318.9 896326002132552320 DC [H/He=-3.40] nodata 6972 64 0.586 0.026 8.019 0.030 15.055
J071959.46+402121.7 948246835277407744 DB [H/He=-6.00] nodata 16624 198 0.576 0.010 7.971 0.013 10.639
J072109.48+395539.6 948173369860748160 DZ [H/He=-3.0] [Ca/He=-9.69] 6719 42 0.530 0.018 7.925 0.022 16.644
J072315.21+660247.0 1101763324511186304 DA H nodata 7535 60 0.562 0.014 7.947 0.018 14.569
J072405.61+440005.5 973275770078523520 DC He nodata 5991 42 0.668 0.016 8.153 0.018 16.513
J072420.76+320611.1 892944179243357056 DA H nodata 9617 63 0.778 0.016 8.285 0.018 13.481
J072435.07-133832.1 3032020450247993600 DA H nodata 5012 44 0.641 0.018 8.097 0.020 20.603
J072509.83+360839.9 897217706062573568 DA H nodata 5249 28 0.608 0.015 8.042 0.016 19.774
J072644.88+221608.6 866081701427025536 DZ He [Ca/He=-8.58] 7165 44 0.602 0.015 8.044 0.017 17.150
J072658.86+353129.8 896951830406797568 DA H nodata 7048 54 0.618 0.015 8.044 0.017 15.332
J072704.22+143439.6 3166841329084630784 DA H nodata 5692 17 0.581 0.006 7.992 0.007 18.412
J072805.00-130257.8 3033570727283474304 DA H nodata 23180 158 0.677 0.005 8.081 0.006 9.943
J072842.69+170752.3 3169614331770315392 DA H nodata 11303 124 0.596 0.009 7.987 0.011 12.258
J072924.09+355224.5 898473932456801024 DC [H/He=-4.20] nodata 8951 70 0.601 0.016 8.037 0.019 13.479
J072929.52+391011.6 900182131145007104 DA H nodata 12626 78 0.568 0.004 7.931 0.006 11.804
J072959.99+271641.0 872009447786700672 DA H nodata 9257 38 0.592 0.007 7.990 0.008 13.268
J073029.07+345613.4 893881581625207680 DBZA [H/He=-5.0] [Ca/He=-9.28] 10699 75 0.565 0.010 7.971 0.012 12.685
J073056.79+341256.0 893633710472340992 DA H nodata 7060 43 0.583 0.014 7.986 0.016 15.222
J073111.87+402224.8 900399039877540096 DA H nodata 4774 18 0.545 0.012 7.945 0.014 21.143
J073140.57-001540.1 3086397068370475392 DA H nodata 9725 38 0.586 0.006 7.977 0.007 12.978
J073145.10+235353.4 866850569292962688 DA H nodata 11430 100 0.600 0.008 7.993 0.010 12.219
J073227.27+205610.6 864943569460727040 DQ He [C/He=-6.75] 5252 13 0.620 0.025 8.082 0.027 18.489
J073227.97+662309.9 1095872381727479936 DC [H/He=-3.80] nodata 7990 62 0.671 0.012 8.153 0.013 14.315
J073237.88+420454.4 924755185235078144 DA H nodata 16698 191 0.873 0.010 8.414 0.012 11.545
J073245.80+282205.6 873303774834413056 DA H nodata 7198 50 0.543 0.014 7.915 0.018 14.925
J073345.80+231529.6 866574493091351936 DZ [H/He=-4.0] [Ca/He=-10.86] 8487 74 0.598 0.013 8.034 0.014 13.826
J073514.72-135158.3 3030301501255870720 DA H nodata 6807 34 0.580 0.009 7.982 0.010 15.617
J073634.54+291730.4 879383936697674496 DA H nodata 7024 36 0.616 0.014 8.040 0.016 15.362
J073635.22+411827.9 924478859922238720 DZ [H/He=-1.0] [Ca/He=-7.87] 5190 32 0.784 0.034 8.330 0.037 20.854
J073708.00+411227.4 924428973878531968 DA H nodata 11028 66 0.623 0.006 8.033 0.007 12.427
J073737.20+154131.3 3165833214360606208 DBZA [H/He=-6.00] nodata 14021 158 0.655 0.013 8.112 0.014 11.452
J073800.80+432601.7 925258860342797568 DC [H/He=-5.00] nodata 5745 18 0.577 0.007 8.010 0.008 16.700
J073821.65+422741.6 925003537421986304 DC H nodata 5015 66 0.476 0.034 7.819 0.045 18.323
J073839.47+360543.2 895351903549937408 DA H nodata 5204 44 0.555 0.031 7.956 0.038 19.777
J073842.94+110152.4 3150099301752709504 DC He nodata 6369 52 0.721 0.018 8.233 0.020 16.068
J073919.81+200829.4 672816969200760064 DA H nodata 12367 208 0.711 0.010 8.172 0.011 12.167
J073920.23+250448.3 868706888517664000 DA H nodata 7740 97 0.798 0.022 8.320 0.025 14.925
J073928.55+234727.9 867440427218037120 DA H nodata 8470 88 0.574 0.016 7.963 0.020 13.759
J074047.03+155814.5 3165908389171910016 DA H nodata 5878 50 0.776 0.029 8.294 0.032 18.435
J074052.88+210121.0 673167507250782976 DC [H/He=-4.00] nodata 8644 64 0.574 0.012 7.995 0.014 13.617
J074059.70+221809.8 866962856917166208 DAZ H nodata 5849 34 0.653 0.014 8.107 0.015 18.161
J074156.42+151115.9 3165528615280166144 DA H nodata 14413 114 0.580 0.006 7.944 0.007 11.374
J074157.74+235301.3 867418432688616448 DC He nodata 5609 39 0.545 0.017 7.958 0.022 16.853
J074213.37+315703.4 880354496226790400 DAH H nodata 9426 60 0.722 0.010 8.200 0.011 13.464
J074218.40-104413.1 3040162810580901376 DC He nodata 5504 76 0.692 0.033 8.192 0.037 17.342
J074231.98+285727.4 878635723331279360 DA H nodata 8412 59 0.569 0.013 7.955 0.017 13.792
J074238.52+422330.9 924219890574729856 DA H nodata 6689 47 0.598 0.014 8.012 0.016 15.882
J074402.82+154442.7 3165713981772896000 DAH: H nodata 5270 30 0.573 0.021 7.984 0.024 19.619
J074414.66+464912.5 927618687178189056 DZ [H/He=-4.0] [Ca/He=-9.22] 4771 20 0.552 0.014 7.973 0.016 22.733
J074445.27+244311.2 867848380391409408 DA H nodata 12550 86 0.609 0.006 8.004 0.008 11.909
J074509.03+262705.0 874900643675606912 DC H nodata 3625 33 0.386 0.015 7.653 0.022 21.097
J074640.29+355748.1 894957694270675584 DA H nodata 6748 28 0.612 0.012 8.035 0.013 15.812
J074712.64+452714.0 927205339521671552 DA H nodata 13625 324 1.100 0.010 8.796 0.014 12.832
J074723.50+243823.7 867739936760402560 DA H nodata 5641 22 0.575 0.010 7.981 0.012 18.539
J074725.87+440848.2 926002203218885504 DA H nodata 14704 122 0.875 0.005 8.420 0.006 11.989
J074730.12+110733.8 3151407827963355136 DA H nodata 8054 33 1.144 0.004 8.888 0.006 15.670
J074735.98+210635.9 674429853974804352 DA H nodata 19093 294 0.592 0.011 7.947 0.013 10.388
J074811.91+350632.4 894591075862208128 DZA [H/He=-2.0] [Ca/He=-10.61] 5492 25 0.669 0.010 8.157 0.011 20.014
J074837.20+384124.4 920086173530528256 DA H nodata 5890 31 0.563 0.017 7.959 0.022 17.767
J074842.48+112502.0 3151443115414582016 DCP [H/He=-4.20] nodata 8983 56 0.781 0.009 8.317 0.009 13.872
J074920.93+173239.8 668127242870832768 DA H nodata 6864 64 0.893 0.023 8.467 0.026 16.401
J074942.87+312424.7 880840789603989504 DZ [H/He=-3.0] [Ca/He=-9.99] 6624 57 0.637 0.021 8.102 0.024 16.906
J075000.59+253812.2 873994719110827264 DC [H/He=-3.60] nodata 7461 42 0.647 0.010 8.116 0.011 14.711
J075026.30+174029.3 668317840636534912 DA H nodata 7041 30 0.617 0.008 8.042 0.008 15.340
J075032.28+091857.7 3148732406937031936 DA H nodata 5111 20 0.549 0.010 7.947 0.012 20.051
J075054.19+164009.3 667811442514553856 DA H nodata 5095 50 0.568 0.034 7.979 0.041 20.149
J075112.81+141601.8 3164518640833807872 DC [H/He=-3.00] nodata 5872 30 0.563 0.018 7.987 0.021 16.470
J075137.55+670732.3 1096117955074105088 DA H nodata 5649 30 0.715 0.011 8.204 0.012 18.910
J075141.50+112029.9 3150770626615542784 DA H nodata 11788 62 0.564 0.005 7.928 0.007 12.014
J075224.18+472422.6 933421359789700736 DC [H/He=-3.40] nodata 6912 68 0.668 0.020 8.149 0.021 15.298
J075230.92+444750.1 926374594063195904 DQ He [C/He=-4.68] 8990 56 0.534 0.008 7.923 0.010 13.134
J075242.98+475739.4 933544818624946048 DA H nodata 10857 68 0.620 0.009 8.030 0.011 12.494
J075313.35+422959.1 925532265076649472 DC H nodata 4577 8 0.473 0.004 7.818 0.006 19.858
J075327.22+522930.5 984190381489031424 DC [H/He=-3.40] nodata 7164 20 0.755 0.004 8.281 0.004 15.234
J075342.83+321050.7 880938921016895360 DA H nodata 5650 23 0.653 0.013 8.109 0.014 18.737
J075358.93-000947.8 3084195266274202752 DA H nodata 9885 48 0.577 0.007 7.961 0.009 12.868
J075429.33+661105.7 1094919590481107968 DC [H/He=-3.20] nodata 6655 26 0.557 0.006 7.971 0.007 15.341
J075443.28+161425.2 666999556257654784 DA H nodata 7893 51 0.469 0.011 7.772 0.016 13.976
J075457.49-083646.0 3042344245950391040 DA H nodata 5161 66 0.488 0.039 7.838 0.051 19.730
J075505.21+385725.1 919692273490212992 DC He nodata 5101 56 0.559 0.031 7.984 0.037 17.836
J075514.66+081315.3 3145370645837100160 DA H nodata 5621 30 0.656 0.015 8.114 0.017 18.826
J075525.39+402702.3 920673244020385792 DA H nodata 5002 60 0.529 0.041 7.914 0.050 20.346
J075622.73+081240.8 3145382126287048832 DC [H/He=-4.80] nodata 10542 75 0.639 0.010 8.095 0.012 12.715
J075631.12+413951.0 922434906461782272 DA H nodata 6881 26 0.844 0.006 8.393 0.006 16.224
J075631.67+364657.4 918886709424112896 DA H nodata 6454 30 0.760 0.013 8.268 0.014 16.858
J075636.88-004525.4 3083915298828722304 DAH: H nodata 5966 32 0.595 0.011 8.012 0.014 17.642
J075706.82+323035.1 881146316398060672 DA H nodata 6045 42 0.581 0.026 7.988 0.031 17.367
J075712.09+645345.4 1094608119452121856 DC [H/He=-4.00] nodata 8602 79 0.725 0.014 8.233 0.015 13.987
J075726.00+291929.5 877161789337691520 DA H nodata 5069 49 0.624 0.036 8.070 0.040 20.377
J075827.91+355359.7 906775593140073344 DA H nodata 16395 118 0.580 0.006 7.936 0.007 10.903
J075833.66+291833.4 877134026669419520 DA H nodata 5750 46 0.673 0.028 8.138 0.032 18.506
J075929.76+473509.6 933095015289999872 DA H nodata 8882 52 0.641 0.008 8.073 0.009 13.622
J080005.55-084043.2 3039671225803688320 DZ [H/He=-4.0] [Ca/He=-9.94] 6964 60 0.648 0.015 8.118 0.017 16.512
J080007.77+045203.1 3095326687633750016 DA H nodata 5620 41 0.566 0.025 7.968 0.030 18.577
J080009.94+205255.2 670842761712806912 DC [H/He=-3.60] nodata 7559 80 0.740 0.022 8.258 0.024 14.831
J080020.44+410927.5 922164422305158912 DA H nodata 5740 38 0.667 0.024 8.129 0.027 18.518
J080042.46+065542.1 3144237908341731712 DAH H nodata 10623 112 1.016 0.012 8.653 0.016 13.573
J080131.15+532900.8 936641833642799744 DZ He [Ca/He=-8.57] 8854 94 0.731 0.016 8.242 0.018 15.236
J080131.83+485252.6 933287876501371520 DA H nodata 5161 16 0.550 0.007 7.947 0.008 19.895
J080132.83+394925.9 921281480108851200 DC H nodata 4786 35 0.618 0.031 8.063 0.034 19.171
J080134.22+361816.6 907000821224488832 DC [H/He=-3.40] nodata 7228 44 0.515 0.013 7.897 0.016 14.635
J080302.90-001751.8 3083265904070625792 DC [H/He=-4.20] nodata 9057 58 0.550 0.012 7.951 0.014 13.295
J080309.25+002237.6 3084427916062349440 DA H nodata 6490 36 0.607 0.013 8.028 0.014 16.318
J080323.83+163356.9 655245124121246720 DAH H nodata 5456 32 0.661 0.017 8.123 0.018 19.299
J080347.31+082914.2 3146188235810977920 DA H nodata 10445 47 0.741 0.010 8.224 0.011 12.956
J080356.99+335522.0 905356016253570432 DA H nodata 5790 36 0.333 0.014 7.492 0.025 17.237
J080359.94+122944.0 653051877600013312 DAH H nodata 19168 332 1.162 0.008 8.912 0.014 11.977
J080411.83+071654.3 3145766676180517760 DA H nodata 7353 37 0.569 0.012 7.959 0.015 14.796
J080418.83+353859.2 906160863060179072 DA H nodata 9315 62 0.900 0.009 8.472 0.011 13.957
J080420.95+225017.3 680152090443478656 DA H nodata 18842 286 0.910 0.010 8.467 0.011 11.226
J080429.38+421312.1 922686832063591168 DA H nodata 9129 61 0.596 0.010 7.996 0.011 13.356
J080455.42+171443.5 668796162553518720 DQ He [C/He=-7.18] 5361 18 0.495 0.018 7.872 0.022 17.864
J080507.49-065411.3 3063960605892490368 DC [H/He=-5.00] nodata 5727 48 0.600 0.025 8.047 0.029 16.779
J080508.81+182057.3 669024203839693056 DA H nodata 6644 56 0.644 0.017 8.087 0.019 16.102
J080527.54+073533.4 3145802036649641472 DA H nodata 5397 17 0.669 0.007 8.136 0.007 19.489
J080530.83+495702.4 934937139647967232 DA H nodata 7056 60 0.749 0.020 8.248 0.022 15.662
J080533.45+445853.1 929196314561278080 DC He nodata 5289 50 0.497 0.027 7.876 0.034 17.332
J080537.37+662426.4 1095169656358227456 DZ [H/He=-4.0] [Ca/He=-10.98] 6480 80 0.601 0.024 8.045 0.028 16.554
J080537.64+383212.5 908957092928687104 DZ He [Ca/He=-9.51] 10732 61 0.664 0.006 8.134 0.006 12.880
J080547.67-005016.2 3082984910130769536 DA H nodata 6707 38 0.617 0.010 8.043 0.011 15.900
J080547.84+472017.7 932855386179190272 DA H nodata 7014 34 0.589 0.016 7.995 0.019 15.305
J080553.06+533956.0 1032545631568349056 DC [H/He=-3.20] nodata 6479 41 0.573 0.019 8.000 0.023 15.595
J080557.62+383344.1 908962109449446656 DA H nodata 4908 12 0.619 0.006 8.064 0.006 20.887
J080558.83+072447.8 3097756127294671488 DQ He [C/He=-6.95] 5388 20 0.578 0.023 8.014 0.026 18.036
J080643.94+405837.7 921642532239821440 DZH [H/He=-3.0] [Ca/He=-9.16] 6091 38 0.649 0.022 8.124 0.024 19.180
J080648.05+221551.1 677060225090183552 DA H nodata 5702 24 0.611 0.010 8.041 0.012 18.467
J080733.94-075348.6 3063650376111451136 DC [H/He=-4.40] nodata 9412 49 0.589 0.009 8.016 0.010 13.177
J080745.53+443107.4 928937074630507392 DA H nodata 6283 22 0.774 0.007 8.289 0.008 17.318
J080755.98+485419.2 934555334235313664 DA H nodata 6546 36 0.627 0.012 8.060 0.014 16.255
J080812.74+185421.0 669444943132791424 DA H nodata 5676 26 0.566 0.009 7.967 0.011 18.413
J080843.15+464028.7 929774314079963264 DQ He [C/He=-6.05] 5393 23 0.583 0.034 8.021 0.040 18.013
J080858.51-015042.5 3070832695300382464 DA H nodata 5738 61 0.555 0.031 7.947 0.038 18.196
J080940.18+111226.0 649672906567630976 DZ [H/He=-3.0] [Ca/He=-11.13] 6452 32 0.667 0.010 8.150 0.011 16.704
J080940.47+024505.6 3091044532222339584 DA H nodata 7161 36 0.873 0.011 8.436 0.013 15.845
J080951.08+281151.5 683959213878018432 DC [H/He=-5.00] nodata 5093 53 0.474 0.039 7.836 0.050 17.682
J080951.09+225054.1 677196843705878272 DA H nodata 6660 22 0.703 0.008 8.179 0.009 16.238
J081003.99+032926.9 3091528115477228288 DA H nodata 19287 212 0.640 0.007 8.031 0.008 10.475
J081019.43+381258.4 908716364305366528 DA H nodata 5128 26 0.301 0.026 7.430 0.050 19.253
J081022.02+004148.9 3083765357227100800 DA H nodata 9979 78 0.410 0.008 7.631 0.013 12.389
J081132.00+432313.2 928079146323608320 DA H nodata 21195 356 0.945 0.009 8.517 0.011 10.930
J081144.29+232158.4 677593660028220544 DA H nodata 6384 50 0.619 0.022 8.049 0.026 16.598
J081149.35+421208.8 921804126089222784 DA H nodata 14595 280 1.160 0.007 8.914 0.013 12.855
J081152.93+253505.9 682597056409463680 DA H nodata 5819 42 0.612 0.020 8.041 0.023 18.128
J081153.77+475821.1 931433752004161664 DA H nodata 5314 40 0.610 0.018 8.044 0.021 19.581
J081237.84+173701.0 657056745624156416 DA H nodata 16272 92 0.660 0.004 8.076 0.005 11.126
J081312.84+113039.1 649041786893358336 DA H nodata 10244 52 0.595 0.007 7.990 0.009 12.721
J081317.36+093508.2 3146523896095375744 DA H nodata 5976 30 0.579 0.017 7.986 0.020 17.562
J081325.06+195728.9 675615677264385536 DC H nodata 4030 32 0.467 0.012 7.812 0.017 20.554
J081342.22+232024.0 677560232299128192 DA H nodata 15904 174 0.618 0.008 8.006 0.010 11.107
J081344.29+122050.0 650230771279461760 DA H nodata 6141 26 0.661 0.011 8.117 0.013 17.344
J081411.16+484529.7 931573222477949696 DC [H/He=-3.20] nodata 6378 20 0.542 0.005 7.948 0.005 15.660
J081442.59+330021.1  902414964384353408 DC-IRfaint [H/He=-2.54] nodata 4690 50 0.788 0.024 8.336 0.036 nodata
J081457.57+343744.5 902857685316692352 DC [H/He=-3.20] nodata 6660 26 0.648 0.013 8.119 0.014 15.536
J081457.72+130036.6 650340408909616896 DA H nodata 7689 64 0.828 0.017 8.367 0.019 15.057
J081509.82+533913.0 1031832946170531456 DA H nodata 9348 67 0.867 0.010 8.421 0.012 13.853
J081516.84+163316.3 655808799925588992 DA H nodata 4675 24 0.265 0.007 7.130 0.018 20.379
J081534.81-022018.9 3070143267150880384 DA H nodata 10216 128 0.514 0.015 7.846 0.020 12.544
J081544.65+581446.3 1035222289547372800 DA H nodata 7630 50 0.846 0.009 8.394 0.010 15.168
J081633.87+131343.6 650432664805355392 DC [H/He=-5.00] nodata 5276 24 0.422 0.014 7.734 0.020 17.198
J081642.01+213734.2 676031052142751488 DA H nodata 6153 28 0.566 0.007 7.961 0.008 17.016
J081710.33+140327.9 652195319383139072 DA: H nodata 5422 28 0.737 0.027 8.240 0.029 19.595
J081741.25+290202.1 684258010458273152 DC [H/He=-3.00] nodata 5966 60 0.672 0.028 8.159 0.031 16.563
J081751.52+282203.1 684152216824047104 DC H nodata 4540 32 0.436 0.016 7.749 0.022 19.575
J081802.74+414410.2 915672081021495552 DAH? H nodata 8659 59 0.791 0.015 8.307 0.016 14.123
J081828.61+444949.8 928440365957680256 DC [H/He=-3.00] nodata 5831 46 0.610 0.028 8.063 0.032 16.637
J081914.89+573258.0 1035126803834023296 DZ [H/He=-3.0] [Ca/He=-11.11] 6075 33 0.562 0.009 7.983 0.011 17.439
J081924.32+315956.8 901360494077262208 DC H nodata 4700 34 0.527 0.020 7.915 0.024 19.308
J081933.29+293334.3 708292166410436608 DA H nodata 17064 222 0.571 0.008 7.917 0.010 10.736
J081943.38+362530.5 904604259537257856 DA H nodata 5385 45 0.601 0.024 8.029 0.027 19.349
J081956.03+132100.9 650400263572196480 DC [H/He=-5.00] nodata 5579 50 0.518 0.030 7.912 0.037 16.846
J081957.72+194827.6 663601481211006592 DA H nodata 5545 16 0.581 0.013 7.993 0.014 18.832
J082001.31+383435.0 908364559240386944 DA H nodata 7598 35 0.620 0.007 8.044 0.008 14.643
J082036.97+431004.6 916276228300814976 DA H nodata 6925 19 0.295 0.007 7.369 0.013 14.525
J082053.82+152313.2 652438247031965056 DC [H/He=-4.60] nodata 9829 82 0.651 0.013 8.116 0.014 13.095
J082108.18+372738.3 908048587085834752 DA H nodata 5011 24 0.562 0.013 7.970 0.015 20.403
J082219.24+202325.8 664021842547278592 DC [H/He=-3.40] nodata 7038 23 0.344 0.004 7.546 0.007 14.392
J082239.33+030025.9 3090505359208876288 DA H nodata 6811 44 0.673 0.024 8.132 0.027 15.866
J082246.12+361412.2 904376149529962880 DA H nodata 18244 224 0.651 0.008 8.053 0.010 10.697
J082303.82+054656.1 3093722358432322176 DZ He [Ca/He=-9.34] 5866 15 0.517 0.007 7.908 0.008 19.743
J082303.97+823726.2 1145602571097053952 DC H nodata 4789 36 0.540 0.021 7.936 0.025 19.029
J082500.60+284149.9 707408841962407936 DA H nodata 5445 18 0.438 0.014 7.736 0.019 18.714
J082508.28+600358.0 1035806851776104448 DA H nodata 9993 57 0.603 0.008 8.004 0.009 12.870
J082519.71+504920.1 1028072371590379136 DC H nodata 4627 30 0.505 0.015 7.876 0.018 19.535
J082524.44+094046.8 600297481495526400 DA H nodata 7920 82 0.440 0.013 7.715 0.018 13.876
J082544.60+224205.6 677874722688200832 DC [H/He=-3.00] nodata 6174 58 0.603 0.027 8.050 0.030 16.088
J082545.10-021025.0 3075976794811325952 DQ He [C/He=-6.94] 5317 18 0.462 0.018 7.812 0.023 17.956
J082611.69+325000.2 902972034525449088 DA H nodata 6084 27 0.608 0.012 8.032 0.013 17.340
J082617.74+464515.5 930242465515189376 DC [H/He=-3.60] nodata 7261 44 0.647 0.011 8.116 0.012 14.898
J082649.26-053940.8 3065135949463337984 DA H nodata 7734 62 0.627 0.016 8.055 0.018 14.520
J082733.10+260703.1 679723276611814400 DA H nodata 7256 36 0.667 0.013 8.122 0.014 15.168
J082808.04+094216.7 599922307511771776 DC H nodata 4462 38 0.250 0.013 7.306 0.029 19.818
J082812.18-014125.0 3076010742232557952 DA H nodata 6395 48 0.676 0.019 8.139 0.021 16.743
J082823.00+020826.5 3079642326059886208 DA H nodata 6578 30 0.549 0.010 7.930 0.012 15.959
J082848.87+313134.8 709004920527186816 DC [H/He=-3.00] nodata 6042 32 0.539 0.013 7.945 0.016 16.148
J082857.14+115255.9 602669506032575488 DC [H/He=-5.00] nodata 5203 28 0.450 0.013 7.790 0.018 17.405
J082923.13+441941.3 917707418778058368 DC [H/He=-3.00] nodata 5756 38 0.558 0.020 7.979 0.025 16.642
J082929.74+531254.2 1028955489881696768 DA H nodata 9757 59 0.658 0.010 8.096 0.011 13.126
J082949.38+564114.7 1034060277555338368 DC [H/He=-4.40] nodata 9694 90 0.539 0.015 7.929 0.018 12.903
J083008.73+464634.2 918554863070270208 DA H nodata 5719 20 0.497 0.012 7.844 0.015 18.070
J083039.43+324146.1 710766750855439360 DA H nodata 7487 26 0.889 0.005 8.459 0.006 15.449
J083117.14+190534.9 662716271271960320 DA H nodata 6125 44 0.638 0.020 8.080 0.023 17.317
J083124.86+164158.6 658781771991055104 DA H nodata 7076 30 0.564 0.008 7.952 0.010 15.147
J083132.75+132243.9 651337945128014720 DA H nodata 15819 170 0.568 0.008 7.916 0.010 11.004
J083231.56-040807.8 3065744460430556032 DQ He [C/He=-4.86] 6701 30 0.624 0.015 8.082 0.017 15.363
J083239.68+571446.4 1034473453408991360 DA H nodata 5839 30 0.674 0.017 8.140 0.019 18.252
J083247.25+650752.3 1092515229130044544 DA H nodata 6437 33 0.785 0.013 8.306 0.014 16.975
J083254.38+313904.2 710452358868303232 DA H nodata 6281 28 0.701 0.010 8.179 0.011 17.101
J083257.66-020751.5 3073014263809462528 DA H nodata 9385 88 0.982 0.011 8.600 0.014 14.133
J083353.64+291446.4 707673416242396160 DA H nodata 6597 34 0.595 0.011 8.007 0.013 16.055
J083400.24+365923.6 910087768838947456 DA H nodata 8922 40 0.585 0.007 7.980 0.008 13.466
J083417.24+032111.2 3080205580955810432 DA H nodata 6081 51 0.773 0.024 8.289 0.026 17.853
J083430.67+072740.1 595867686585664256 DA H nodata 9453 64 0.559 0.012 7.931 0.015 13.071
J083502.09-043530.4 3065513047592503552 DC [H/He=-4.40] nodata 9570 67 0.630 0.012 8.083 0.013 13.185
J083518.49+104258.7 601566038739612160 DA H nodata 28001 512 1.286 0.005 9.232 0.018 11.419
J083521.13+475843.4 1014793672740325248 DA H nodata 7929 115 0.841 0.024 8.386 0.026 14.847
J083531.17+533230.9 1030289712881895296 DAH H nodata 8818 148 0.840 0.022 8.381 0.025 14.128
J083531.76+331736.6 710706346051677184 DA H nodata 6125 23 0.612 0.009 8.038 0.010 17.238
J083542.23+040817.5 3080411881119844736 DBA [H/He=-5.00] nodata 12922 129 0.545 0.011 7.928 0.013 11.521
J083552.18+015422.0 3078733884642456064 DA H nodata 5511 22 0.616 0.014 8.051 0.016 19.025
J083556.87+471845.8 918648974394418816 DA H nodata 6570 30 0.567 0.010 7.961 0.013 16.029
J083601.80+510406.1 1027695136022450432 DC He nodata 5744 48 0.668 0.020 8.154 0.023 16.900
J083612.23+183127.6 659660006903352192 DA H nodata 5870 36 0.570 0.029 7.972 0.036 17.848
J083625.02+221636.1 665991789427730432 DA H nodata 7944 53 0.694 0.014 8.160 0.016 14.476
J083627.47+350633.1 711527372000026624 DA H nodata 6221 36 0.556 0.018 7.945 0.022 16.807
J083628.10+145248.7 657598147723622912 DA H nodata 7889 54 0.902 0.013 8.477 0.015 15.044
J083641.55+455658.7 918237791404732416 DC H nodata 4892 46 0.613 0.027 8.055 0.030 18.948
J083712.31+461325.0 918336060256260480 DA H nodata 6269 38 0.597 0.014 8.013 0.016 16.813
J083723.48+510058.4 1027704894188127232 DA H nodata 7301 60 0.301 0.009 7.379 0.018 14.062
J083735.20+315438.2 709769115467848448 DC [H/He=-3.00] nodata 6201 53 0.579 0.023 8.011 0.027 15.995
J083736.58+542758.4 1030621658018969856 DC [H/He=-3.20] nodata 6684 58 0.580 0.022 8.011 0.026 15.360
J083933.58+342302.2 711234420874380800 DC He nodata 4920 42 0.693 0.029 8.194 0.032 18.467
J084007.51+224437.3 666111739274159360 DC [H/He=-3.20] nodata 6345 62 0.654 0.019 8.130 0.021 15.953
J084024.56+343153.0 711260465552649216 DA H nodata 7038 42 0.839 0.015 8.385 0.016 15.942
J084026.73+325400.6 710267950150378240 DC H nodata 5206 68 0.722 0.064 8.219 0.070 18.389
J084026.99+151840.6 657673498630210176 DAZ H nodata 6398 34 0.673 0.020 8.134 0.023 16.726
J084046.24+371422.8 909928404076399744 DC [H/He=-3.00] nodata 6136 42 0.622 0.019 8.080 0.021 16.186
J084131.55+332915.6 710392886455231360 DQ He [C/He=-6.57] 6650 56 0.665 0.052 8.146 0.058 15.802
J084155.74+022350.6 3079104660578372480 DAH H nodata 6905 74 0.758 0.025 8.262 0.027 15.934
J084200.64+601753.0 1040892574090944768 DA H nodata 5475 50 0.585 0.023 8.001 0.027 19.042
J084214.99-022226.7 3072348715677121280 DAH? H nodata 23910 212 1.162 0.004 8.905 0.008 11.262
J084223.14+140615.9 609236712891803264 DZ He [Ca/He=-8.79] 7041 44 0.559 0.016 7.974 0.020 17.230
J084230.00+595929.7 1040866941726072064 DC He nodata 6154 52 0.671 0.020 8.156 0.022 16.267
J084252.29+342422.3 717203467636317056 DA H nodata 15323 129 0.626 0.008 8.022 0.009 11.261
J084253.02+230025.1 665392383790872192 DA H nodata 25772 316 0.532 0.007 7.795 0.010 9.154
J084257.57+240930.6 690287663506579328 DA H nodata 5889 20 0.598 0.007 8.018 0.008 17.877
J084321.62+541422.6 1030381796981255936 DA H nodata 6889 48 0.576 0.015 7.974 0.018 15.466
J084326.95+000218.7 3075067700558242176 DA H nodata 8886 144 0.919 0.023 8.502 0.027 14.282
J084359.33+260256.4 691116660913783936 DBA [H/He=-4.00] nodata 18060 354 0.706 0.015 8.184 0.017 10.654
J084452.43+103537.5 598769843231677056 DAH: H nodata 6313 30 0.659 0.017 8.113 0.019 16.891
J084457.81+453632.8 917321936874346880 DA H nodata 8529 27 0.333 0.004 7.454 0.008 13.057
J084527.40+321420.1 710026160671981440 DA H nodata 7487 49 0.424 0.012 7.684 0.017 14.258
J084531.37+614336.5 1042192506072573312 DQ He [C/He=-5.34] 7961 26 0.546 0.007 7.949 0.008 13.947
J084627.97+635220.0 1044109229717304064 DA H nodata 8119 42 0.624 0.008 8.048 0.010 14.156
J084654.05+294058.2 706092898340402432 DC He nodata 4856 70 0.499 0.044 7.882 0.054 18.232
J084654.44+051402.9 582729312907277568 DA H nodata 6421 41 0.562 0.015 7.953 0.019 16.338
J084749.22+183016.8 660222170879118208 DQ He [C/He=-5.40] 8349 46 0.502 0.008 7.868 0.011 13.542
J084849.42+354857.9 717762977319125632 DZ [H/He=-4.0] [Ca/He=-10.46] 7803 72 0.693 0.016 8.186 0.018 14.794
J084905.19+182730.9 660212752014880256 DZ [H/He=-3.0] [Ca/He=-10.51] 6167 50 0.629 0.020 8.091 0.022 17.834
J084906.03+594209.0 1040991259555635328 DA H nodata 6014 26 0.558 0.010 7.950 0.012 17.384
J084909.43+342947.7 716504796716020352 DA H nodata 7502 31 0.574 0.006 7.968 0.007 14.637
J084948.62+331925.0 716112442863454464 DA H nodata 7570 38 0.599 0.008 8.009 0.009 14.622
J084949.62+092353.4 597646245427109376 DA H nodata 8494 44 0.578 0.011 7.970 0.013 13.750
J084957.53-015613.7 3073747187092773632 DC H nodata 4848 12 0.529 0.005 7.916 0.006 19.226
J085100.23+154301.6 609898313949732608 DZ [H/He=-5.0] [Ca/He=-9.48] 6222 42 0.597 0.023 8.041 0.026 18.821
J085106.12+120157.8 604972428842238080 DAH H nodata 11209 82 0.904 0.008 8.473 0.010 13.011
J085133.95+542601.1 1029968414968983424 He-DA [H/He=-3.50] nodata 8759 89 0.747 0.014 8.267 0.015 13.912
J085140.35+162453.6 611645983387812992 DC He nodata 5712 24 0.532 0.008 7.935 0.010 16.655
J085231.91+320945.9 712789886226437632 DC [H/He=-5.00] nodata 5653 31 0.446 0.013 7.778 0.018 16.560
J085244.58-014402.9 5764001760847057280 DC [H/He=-3.00] nodata 6086 53 0.663 0.021 8.145 0.023 16.355
J085255.02+185013.4 660431181166277120 DAZ H nodata 7978 59 0.571 0.014 7.959 0.018 14.153
J085341.16+402636.3 912559466682042240 DA H nodata 5280 36 0.555 0.037 7.954 0.044 19.541
J085343.99-013728.3 5764027015254831488 DA H nodata 6173 62 0.604 0.026 8.025 0.029 17.083
J085345.93+411850.1 912665947516962560 DC He nodata 5059 40 0.723 0.018 8.239 0.019 18.249
J085409.13+391504.3 719903902553512704 DA H nodata 10526 583 0.226 0.016 7.029 0.057 11.340
J085443.33+350352.7  716743042845256576 DC-IRfaint [He/H=-0.20] nodata 4693 72 0.892 0.016 8.490 0.024 nodata
J085454.45+292641.7 705484593532621952 DA: H nodata 5062 40 0.570 0.019 7.984 0.022 20.261
J085506.62+063904.7 584402318633098624 DQ He [C/He=-6.21] 7097 40 0.529 0.012 7.922 0.014 14.846
J085527.55+483113.4 1014142383899931392 DC He nodata 5288 65 0.615 0.033 8.074 0.037 17.577
J085549.88+370016.6 718682620012682112 DA H nodata 5757 19 0.441 0.007 7.735 0.010 17.766
J085618.94+161103.6 611401999180118528 DBAH [H/He=-5.50] nodata 16984 497 0.726 0.026 8.217 0.029 10.926
J085619.35+620632.4 1042926292644833024 DA H nodata 11857 78 0.958 0.007 8.556 0.008 12.908
J085635.48+031813.3 578452448897807616 DA H nodata 5130 34 0.622 0.021 8.066 0.023 20.180
J085635.74+031818.4 578452453193409920 DC He nodata 5250 39 0.481 0.018 7.847 0.023 17.376
J085649.67+253441.1 691604221304319744 DAH H nodata 11325 118 0.950 0.012 8.545 0.015 13.084
J085710.35+415005.5 912788233820354560 DC [H/He=-3.20] nodata 6519 77 0.654 0.026 8.129 0.029 15.720
J085730.46+401612.7 720353602808918016 DA H nodata 22518 222 0.611 0.007 7.967 0.008 9.870
J085741.17+630834.9 1043885758275341184 DC [H/He=-4.40] nodata 9273 72 0.617 0.013 8.063 0.014 13.322
J085749.63+180802.5 612262122214240512 DA H nodata 6736 13 0.580 0.006 7.982 0.007 15.743
J085752.73+390200.3 719707193051500928 DA H nodata 6533 34 0.594 0.012 8.006 0.014 16.187
J085757.63+254207.6 691600338653939328 DA H nodata 6063 22 0.618 0.013 8.048 0.015 17.429
J085809.72+342850.0 713654106662213504 DA H nodata 5971 36 0.621 0.026 8.055 0.030 17.708
J085830.85+412635.0 912718071240545152 DAH H nodata 7097 28 0.841 0.006 8.387 0.007 15.851
J085832.91+054330.4 583533124626862464 DA H nodata 14341 120 0.588 0.007 7.960 0.009 11.413
J085912.99-005843.7 5764485618978306176 DC H nodata 4982 10 0.547 0.004 7.946 0.005 18.950
J085914.63+325712.2 712888090655562624 DQA He [C/He=-3.41] 9527 22 0.879 0.003 8.464 0.003 13.655
J085920.95+593402.4 1038018828652951296 DA H nodata 5022 38 0.523 0.022 7.904 0.027 20.265
J085935.74+601614.4 1038076351151065088 DQ He [C/He=-5.70] 7506 12 0.547 0.003 7.951 0.003 14.393
J085955.55+471504.2 1010951605452197120 DA H nodata 9597 112 0.748 0.016 8.238 0.018 13.422
J090006.37-000851.4 5764602334714811904 DC He nodata 6342 72 0.710 0.032 8.216 0.035 16.081
J090108.94+303739.2 711612103114782592 DC [H/He=-3.20] nodata 6300 78 0.648 0.034 8.121 0.038 16.002
J090114.45-014101.5 5764107760640582656 DA H nodata 7579 68 0.691 0.016 8.157 0.019 14.836
J090133.39+155143.6 610478649930041856 DA H nodata 16094 134 0.592 0.006 7.958 0.008 11.000
J090148.63+360707.2 715357559411376128 DA H nodata 11576 38 0.662 0.003 8.096 0.003 12.306
J090148.77+494648.9 1015799828959492352 DC He nodata 4967 77 0.519 0.038 7.917 0.046 18.035
J090151.92+293633.9 699487479157292288 DA H nodata 5710 56 0.668 0.031 8.131 0.035 18.609
J090208.41+201050.0 684598618544000384 DQ He [C/He=-5.59] 5372 7 0.685 0.005 8.182 0.005 18.176
J090232.23+650326.3 1044511002434919936 DZ He [Ca/He=-10.29] 6611 68 0.697 0.018 8.196 0.021 17.529
J090244.03+563032.6 1036295206737529856 DA H nodata 5116 30 0.319 0.018 7.478 0.032 19.356
J090304.38+083815.6 585164761227127424 DA H nodata 5408 22 0.674 0.011 8.144 0.012 19.472
J090317.03+244407.1 688314207636275328 DA H nodata 8511 88 0.593 0.018 7.995 0.021 13.772
J090318.55+201245.8 636651837034002944 DA H nodata 7215 32 0.520 0.007 7.873 0.009 14.841
J090321.70+213951.9 685402357248747648 DA H nodata 7840 54 0.875 0.016 8.437 0.018 15.022
J090331.28+140049.1 606956776747174016 DBA [H/He=-6.00] nodata 13981 68 0.565 0.006 7.959 0.008 11.245
J090402.79+134914.8 606938634805314816 DA H nodata 9471 41 0.589 0.007 7.983 0.008 13.131
J090402.82+134911.1 606938634805314944 DA H nodata 8186 38 0.585 0.007 7.983 0.009 14.009
J090406.87+340352.9 713438705462521728 DC He nodata 4786 22 0.483 0.012 7.854 0.014 18.354
J090413.77+021144.1 577342113952420224 DA H nodata 6243 49 0.793 0.019 8.319 0.021 17.482
J090436.33+495258.8 1015768939554753920 DQ He [C/He=-7.72] 5303 49 0.534 0.025 7.941 0.030 17.897
J090436.53+301727.0 699628147926656768 DA H nodata 6725 36 0.608 0.013 8.029 0.016 15.844
J090509.79+112403.1 604127802048700032 DC [H/He=-3.20] nodata 6637 66 0.587 0.023 8.022 0.027 15.429
J090512.36-015455.1 5763373596110853248 DAZ H nodata 6601 56 0.574 0.016 7.973 0.021 15.987
J090514.79+090426.3 591207406550605312 DQ He [C/He=-5.15] 8440 42 0.533 0.007 7.924 0.008 13.540
J090525.17+514322.2 1016617865610081152 DA H nodata 8016 48 0.884 0.011 8.450 0.012 14.875
J090533.53-022044.8 5763341263596849920 DA H nodata 5088 62 0.397 0.036 7.659 0.054 19.699
J090610.65+012223.5 577026966432521088 DA H nodata 7086 70 0.923 0.026 8.512 0.031 16.110
J090625.01+185058.2 636189900416251136 DA H nodata 5642 40 0.858 0.026 8.418 0.028 19.324
J090632.17+470235.9 1012210992942502144 DQ He [C/He=-5.67] 5540 38 0.702 0.026 8.207 0.028 17.876
J090637.73+244002.8 688157703323842944 DA H nodata 10675 76 0.596 0.011 7.989 0.013 12.517
J090638.59+070059.7 583995091309178624 DA H nodata 17262 206 0.593 0.007 7.956 0.010 10.750
J090639.24+012808.6 577035178410047616 DC [H/He=-3.20] nodata 6580 62 0.676 0.028 8.163 0.032 15.693
J090712.37+364318.4 715437789400182016 DA H nodata 8632 44 0.758 0.008 8.257 0.008 14.066
J090713.40+104248.0 592019425952313600 DA H nodata 7457 46 0.494 0.011 7.825 0.014 14.484
J090729.10+513805.6 1016560970179771264 DC [H/He=-3.40] nodata 6976 62 0.579 0.021 8.008 0.025 15.036
J090730.32+273628.5 692134636881870208 DA H nodata 7522 62 0.609 0.017 8.026 0.020 14.699
J090734.26+273903.3 692134843040270080 DA H nodata 16052 261 0.884 0.011 8.432 0.013 11.707
J090745.02+201300.6 636607989713082880 DA H nodata 5291 77 0.858 0.047 8.422 0.052 20.299
J090758.19+273318.7 692130376274309376 DA H nodata 10620 54 0.605 0.009 8.005 0.011 12.563
J090834.33+172146.9 611074413433751680 DC H nodata 4840 16 0.312 0.003 7.303 0.007 18.924
J090914.56+470017.5 1011466005095102464 DC-IRfaint [H/He=-1.88] nodata 4649 37 0.488 0.013 7.863 0.022 nodata
J090942.03+601928.2 1039435691120199936 DA H nodata 8583 36 0.671 0.006 8.122 0.006 13.899
J090952.48+082840.9 590316282441032704 DA H nodata 6441 36 0.614 0.022 8.040 0.025 16.451
J091001.49+255446.4 688818750329816192 DC He nodata 5109 44 0.716 0.027 8.230 0.028 18.136
J091112.15+151546.6 607535218647587328 DC H nodata 4827 20 0.535 0.017 7.927 0.021 19.079
J091120.24+164021.0 607977291041540608 DC He nodata 4984 43 0.582 0.025 8.022 0.029 18.121
J091136.48-001256.6 3842126835031738368 DA H nodata 6170 30 0.589 0.010 8.000 0.012 17.046
J091156.20+135436.0 606216148291719680 DA H nodata 9390 60 0.631 0.012 8.055 0.013 13.278
J091216.44+253822.0 688606063549945600 DA H nodata 6577 17 0.625 0.005 8.057 0.005 16.186
J091222.56+390308.0 815163352304154496 DA H nodata 5479 48 0.618 0.031 8.055 0.035 19.121
J091228.94+273047.6 695066274182696960 DA H nodata 5924 63 0.914 0.031 8.502 0.036 18.721
J091235.14+080816.0 590183142750379136 DZ [H/He=-4.0] [Ca/He=-10.48] 6336 46 0.606 0.015 8.055 0.016 17.509
J091240.02-022120.5 3838571117511435392 DA H nodata 6495 38 0.582 0.012 7.987 0.014 16.235
J091245.02+195154.8 636732410620758016 DA H nodata 5074 12 0.607 0.007 8.043 0.008 20.319
J091247.92+225154.4 686867284694206336 DC H nodata 4954 18 0.537 0.010 7.929 0.012 18.941
J091312.46+593330.9 1038500174228188416 DA H nodata 6901 66 0.797 0.017 8.323 0.019 16.053
J091340.97+011240.3 3843483151343659776 DA H nodata 7291 68 0.848 0.015 8.398 0.016 15.590
J091341.79+311610.2 699920381797443712 DZ [H/He=-3.0] [Ca/He=-10.01] 5440 26 0.751 0.017 8.280 0.018 21.235
J091353.95+620600.9 1040160612880069888 DA H nodata 5735 14 0.652 0.005 8.107 0.005 18.493
J091356.83+404734.7 815429197896495104 DA H nodata 6715 34 0.537 0.008 7.907 0.010 15.657
J091543.86+663117.9 1068706339918614016 DA H nodata 7889 66 0.707 0.014 8.182 0.015 14.559
J091601.83+225947.3 638935758908460288 DA H nodata 5794 19 0.683 0.010 8.153 0.011 18.408
J091602.73+101110.4 591040864898749312 DQZA He [C/He=-4.98] 8512 46 0.556 0.006 7.964 0.008 13.548
J091620.10+054802.7 579835153490062976 DA H nodata 6330 28 0.606 0.009 8.028 0.011 16.689
J091635.07+385546.2 812202337427426304 DA H nodata 11667 98 0.636 0.008 8.053 0.010 12.215
J091640.75+435941.1 818602457173176192 DA H nodata 8671 34 0.607 0.005 8.017 0.006 13.688
J091801.04+322250.3 701552327634833280 DA H nodata 7791 56 0.567 0.019 7.953 0.024 14.318
J091837.88+105757.8 592605431290049152 DC H nodata 5103 22 0.529 0.012 7.912 0.014 18.480
J091847.12+012410.4 3844228070471625216 DC He nodata 6159 51 0.591 0.028 8.030 0.031 16.082
J091855.03+522453.1 1022470261063639808 DA H nodata 14660 108 0.576 0.006 7.937 0.006 11.304
J091935.94+284049.0 695630598526264960 DA H nodata 5574 46 0.623 0.031 8.062 0.035 18.870
J091948.92+011353.0 3844209481853063296 DA H nodata 6225 28 0.654 0.012 8.105 0.014 17.100
J092044.19+193534.3 635777617916154368 DA H nodata 6277 27 0.672 0.013 8.133 0.015 17.020
J092119.25+360923.0 810719091945103616 DC He nodata 5420 46 0.531 0.025 7.935 0.030 17.153
J092149.50+593552.4 1038360708050042496 DC [H/He=-3.00] nodata 5775 63 0.615 0.027 8.071 0.030 16.736
J092206.71+412509.2 812885610888282880 DA H nodata 6272 45 0.495 0.020 7.834 0.027 16.478
J092213.46+050438.3 585488567401589248 DAH H nodata 5760 24 0.683 0.010 8.155 0.011 18.508
J092234.17+212143.0 637716641031134848 DC [H/He=-3.20] nodata 6526 58 0.659 0.021 8.137 0.022 15.722
J092240.40+262833.5 694006757290271360 DA H nodata 6707 24 0.582 0.022 7.984 0.027 15.800
J092252.12+524446.4 1019874314110122368 DA H nodata 13438 148 0.600 0.007 7.985 0.009 11.677
J092256.07+010310.1 3843957354387777152 DAZ H nodata 6096 14 0.582 0.005 7.988 0.006 17.226
J092300.92+481909.5 1011870071322756096 DA H nodata 7169 62 0.869 0.015 8.429 0.016 15.821
J092317.12+010513.0 3844051225193053440 DC [H/He=-3.40] nodata 6984 63 0.714 0.017 8.221 0.018 15.326
J092320.90+642802.5 1067421801098857728 DC He nodata 4962 58 0.510 0.024 7.901 0.030 18.027
J092326.91+055905.8 585700189030449920 DA H nodata 5679 18 0.280 0.005 7.184 0.013 17.050
J092347.43+241303.6 639439884989423616 DA H nodata 7206 63 0.817 0.018 8.352 0.020 15.626
J092357.65+164810.2 631422383638520832 DA H nodata 6325 40 0.597 0.028 8.012 0.033 16.672
J092403.25+500627.6 1018214665731836032 DC He nodata 4874 24 0.316 0.014 7.502 0.024 17.825
J092415.21+351651.4 798566915774818176 DA H nodata 11599 64 0.597 0.005 7.987 0.006 12.152
J092433.23+052106.8 585513959248023936 DAH H nodata 6185 40 0.649 0.021 8.098 0.023 17.192
J092459.40+210716.4 637527525030988160 DAZ H nodata 6184 43 0.677 0.015 8.142 0.017 17.278
J092518.21+583424.1 1026249243872649856 DA H nodata 5958 44 0.583 0.021 7.992 0.025 17.628
J092531.30+001824.0 3840846114438361984 IRfaint [He/H=-0.04] nodata 4313 60 0.459 0.018 7.752 0.038 nodata
J092542.83+612012.8 1039163458912998272 DA H nodata 8160 28 0.534 0.005 7.894 0.006 13.909
J092551.68+354000.3 798602271945568256 DA H nodata 7116 34 0.635 0.010 8.071 0.012 15.277
J092613.46+472521.1 819574013135499776 DQ He [C/He=-6.40] 7011 32 0.536 0.016 7.934 0.020 14.985
J092621.91+364209.7 810799665531428608 DA H nodata 6156 38 0.734 0.021 8.230 0.023 17.529
J092632.75+193209.9 634225902066816640 DA H nodata 7455 54 0.582 0.013 7.982 0.015 14.709
J092708.88+390000.8 811655223016756608 DC H nodata 5173 51 0.561 0.039 7.966 0.047 18.214
J092725.67+582401.8 1026185403478262912 DC H nodata 5144 48 0.537 0.028 7.926 0.034 18.247
J092734.31+094711.5 589285627728700160 DA H nodata 10216 68 0.968 0.011 8.576 0.013 13.635
J092745.87+020712.0 3844512328587119616 DC [H/He=-3.20] nodata 6628 105 0.605 0.032 8.051 0.036 15.480
J092801.60+430020.4 814576110016081920 DC H nodata 4564 24 0.475 0.019 7.823 0.025 19.550
J092803.85+604903.3 1039078998380506880 DC-IRfaint [H/He=-4.79] nodata 4638 211 0.875 0.041 8.465 0.061 nodata
J092810.71+193710.9 634307433430523648 DZ [H/He=-5.0] [Ca/He=-10.38] 6173 38 0.644 0.020 8.115 0.023 18.465
J092819.38+373728.0 811237923994639744 DC [H/He=-3.20] nodata 6496 51 0.672 0.019 8.158 0.022 15.791
J092825.92+362249.3 798742730259141376 DC [H/He=-3.60] nodata 7612 38 0.681 0.009 8.168 0.010 14.651
J092909.03+331011.7 701307621874580864 DQ He [C/He=-5.29] 6429 18 0.507 0.016 7.885 0.020 15.547
J092935.60+664919.5 1068317142866278016 DA H nodata 6039 62 0.720 0.024 8.209 0.026 17.810
J092936.05+053700.2 3852194891207625344 DA H nodata 5407 29 0.607 0.015 8.038 0.017 19.299
J093017.52+062828.8 586075122495366400 DC [H/He=-3.20] nodata 6417 54 0.992 0.014 8.642 0.017 16.673
J093027.25+594149.8 1038689805623461376 DA H nodata 9717 164 0.904 0.021 8.477 0.024 13.732
J093032.61+384547.9 811435114533149056 DA H nodata 6104 40 0.553 0.021 7.940 0.026 17.112
J093110.32+210004.7 634839219101579136 DC He nodata 5911 44 0.620 0.026 8.079 0.029 16.534
J093334.68+424353.2 814676062494786816 DZ [H/He=-3.0] [Ca/He=-10.44] 5542 77 0.619 0.036 8.080 0.040 20.488
J093345.58+374349.8 799278226781362048 DZA [H/He=-1.0] [Ca/He=-8.12] 5729 33 0.621 0.014 8.081 0.016 19.245
J093359.96+435929.2 815084565424733824 DC He nodata 4806 49 0.502 0.035 7.887 0.043 18.344
J093407.04+563721.7 1025040880593486720 DA H nodata 6878 66 0.844 0.019 8.393 0.021 16.228
J093443.39+191003.2 633295848373672320 DA H nodata 9251 36 0.624 0.007 8.043 0.008 13.344
J093503.01+460628.7 824451339341466496 DA H nodata 5694 44 0.620 0.019 8.055 0.021 18.518
J093537.00+002422.0 3841045053027974912 DQ He [C/He=-5.36] 5581 28 0.659 0.023 8.142 0.025 17.559
J093603.73+822106.4 1145020139172129536 DA H nodata 9098 74 0.595 0.012 7.996 0.014 13.374
J093607.53+042835.8 3851443134492197888 DA H nodata 6288 34 0.708 0.025 8.189 0.029 17.102
J093610.81+074702.1 587767202170593536 DA H nodata 8532 67 0.613 0.013 8.028 0.015 13.803
J093744.59+285440.0 696016634481430912 DC [H/He=-5.00] nodata 12189 330 0.586 0.031 8.002 0.038 11.887
J093750.68+135805.9 617654780072441472 DA H nodata 6456 38 0.602 0.022 8.020 0.026 16.379
J093807.11+275820.0 647899806626643200 DA H nodata 11366 108 0.813 0.011 8.333 0.013 12.727
J093819.84+071151.7 3854286918237953536 DC [H/He=-3.20] nodata 6706 62 0.663 0.027 8.142 0.030 15.514
J093842.02+541258.4 1021408850089922560 DA H nodata 9088 108 0.911 0.017 8.489 0.019 14.127
J093907.03+601859.0 1050825733935333376 DA H nodata 7074 62 0.554 0.016 7.935 0.020 15.123
J093931.66+495148.3 826275295988399232 DA H nodata 6078 26 0.844 0.007 8.395 0.007 18.080
J093936.39+591145.7 1026514226174393344 DC He nodata 6223 52 0.721 0.022 8.232 0.024 16.276
J093937.67+520143.3 1020158400426591872 DQ He [C/He=-5.12] 8544 52 0.560 0.009 7.971 0.011 13.527
J094004.64+021022.6 3847322577227869952 DQ He [C/He=-6.03] 7185 34 0.635 0.008 8.098 0.009 14.991
J094014.65+090641.8 588349771535238912 DQ He [C/He=-7.05] 6160 40 0.515 0.020 7.901 0.025 16.252
J094104.43+282224.6 648307961663426048 DA H nodata 15317 157 0.575 0.007 7.932 0.009 11.140
J094105.63+192311.1 633537122455925632 DA H nodata 11450 136 0.887 0.013 8.446 0.016 12.874
J094122.18+071617.9 3854183431001210112 DAH H nodata 5917 22 0.714 0.009 8.201 0.010 18.141
J094128.10+651141.2 1064978578888570496 DC H nodata 4450 49 0.444 0.019 7.766 0.025 19.727
J094134.91+230037.5 641502740602215040 DC He nodata 4864 38 0.435 0.021 7.764 0.028 18.092
J094141.71+650633.1 1064966106303092864 DA H nodata 5364 36 0.522 0.015 7.896 0.018 19.200
J094203.03+011712.1 3846462656056088448 DA H nodata 6158 44 0.739 0.020 8.238 0.022 17.541
J094209.70+660043.0 1065088220813167744 DC [H/He=-3.60] nodata 7654 66 0.756 0.016 8.282 0.018 14.785
J094214.54+482227.0 825112523786586240 DC He nodata 5139 64 0.446 0.029 7.784 0.040 17.528
J094236.97+465456.8 824743882449610752 DA H nodata 9137 39 0.559 0.006 7.933 0.008 13.265
J094244.96+443743.1 820899298308206208 DC H nodata 4570 34 0.292 0.008 7.230 0.021 19.537
J094246.39+102608.5 612781160422662016 DA H nodata 5556 43 0.661 0.026 8.122 0.029 19.020
J094251.10+034748.2 3848159236857539584 DA H nodata 7844 114 0.882 0.026 8.447 0.029 15.036
J094316.61+513440.8 1020076452450631296 DC H nodata 4815 22 0.482 0.010 7.834 0.013 19.055
J094435.18+480716.8 825049851623687296 DC [H/He=-3.00] nodata 5984 40 0.602 0.014 8.050 0.016 16.380
J094435.25+440726.9 820169737983275904 DA H nodata 6865 68 0.828 0.021 8.368 0.023 16.203
J094438.50+401553.4 801407190530270464 DC He nodata 5073 100 0.624 0.044 8.088 0.050 18.021
J094534.36+015439.5 3846557660732848384 DA H nodata 6925 28 0.623 0.008 8.053 0.008 15.536
J094539.83+685056.0 1070129451562454400 DC [H/He=-4.00] nodata 8727 68 0.804 0.011 8.352 0.012 14.089
J094552.11+403510.7 801512095107318144 DA+dM H nodata 6813 64 0.614 0.016 8.037 0.019 15.699
J094614.66-000028.1 3834061470568945280 DA H nodata 5484 49 0.542 0.028 7.928 0.035 18.899
J094621.44+325128.7 793575201703625984 DA H nodata 6679 32 0.685 0.008 8.152 0.009 16.149
J094629.78+673854.3 1069735341067492224 DA H nodata 6686 46 0.623 0.014 8.053 0.016 15.959
J094631.59+134736.1 614643325098055680 DA H nodata 17181 209 0.901 0.009 8.456 0.010 11.517
J094639.07+435452.9 820105214691139584 DA H nodata 13955 176 0.395 0.005 7.561 0.010 10.993
J094723.00+445948.7 820969357814798080 DC-IRfaint [H/He=-2.58] nodata 4597 44 0.827 0.011 8.394 0.016 nodata
J094724.47+450001.9 820969357814799872 DA H nodata 4862 56 0.633 0.024 8.087 0.027 21.076
J094734.67+260137.1 646514250177090304 DA H nodata 10730 59 0.719 0.007 8.190 0.008 12.775
J094806.10+202315.3 639665392247496576 DC H nodata 4725 20 0.497 0.010 7.861 0.012 19.460
J094846.62+242125.4 643183348419998336 DA+DAXP H nodata 19673 294 0.862 0.009 8.390 0.011 10.957
J094850.12+131926.9 614379236149119360 DA H nodata 6815 38 0.616 0.010 8.040 0.011 15.701
J094857.89+123243.0 613553056239392768 DQ He [C/He=-6.52] 6877 44 0.588 0.016 8.023 0.018 15.296
J094901.28-001909.6 3833982271367482624 DA H nodata 10607 42 0.566 0.007 7.939 0.009 12.480
J095017.10+531514.8 1020653077580086784 DQ He [C/He=-5.51] 8053 12 0.522 0.002 7.906 0.003 13.824
J095044.89+093855.9 3879148010013223680 DC He nodata 5161 40 0.534 0.029 7.941 0.035 17.664
J095047.82+364003.9 796546150842518400 DA H nodata 10622 72 0.624 0.010 8.038 0.011 12.607
J095049.49+321941.2 793309222967482368 DA H nodata 21924 329 0.841 0.010 8.351 0.011 10.546
J095102.23+010432.6 3834247326684614656 DBA [H/He=-5.50] nodata 16908 296 0.581 0.015 7.978 0.018 10.592
J095119.86+403322.5 807280785942808320 DZA [H/He=-4.0] [Ca/He=-10.09] 8300 70 0.711 0.011 8.214 0.011 14.463
J095120.16+190010.7 627240597321087488 DC [H/He=-5.00] nodata 5377 24 0.425 0.010 7.740 0.013 17.007
J095129.05+803910.0 1132614349476009728 DC [H/He=-3.20] nodata 6318 66 0.670 0.024 8.155 0.027 16.025
J095152.27+815307.2 1146255612287729280 DC H nodata 5110 72 0.536 0.035 7.924 0.043 18.247
J095221.85+445430.3 820542992117501952 DA+dM H nodata 10743 96 0.602 0.010 7.999 0.012 12.501
J095225.14+060228.5 3850381865253059328 DC [H/He=-3.40] nodata 7052 48 0.623 0.015 8.079 0.017 15.054
J095235.97+311248.8 745137591330297728 DA H nodata 5268 40 0.611 0.025 8.047 0.029 19.727
J095257.92+480704.6 823393402996648960 DA H nodata 7724 74 0.564 0.014 7.949 0.017 14.377
J095259.09+073107.2 3853660510143027200 DA H nodata 15379 123 0.617 0.006 8.006 0.007 11.226
J095312.71+452232.2 820663521783083776 DA H nodata 5533 48 0.673 0.025 8.142 0.029 19.119
J095413.28+304626.5 744878171010647552 DC [H/He=-3.00] nodata 5950 46 0.556 0.031 7.974 0.037 16.329
J095446.09+602256.7 1050272718241775488 DC He nodata 6378 57 0.698 0.017 8.197 0.019 16.002
J095447.33+670207.4 1066726497434084864 DA H nodata 5806 22 0.744 0.006 8.248 0.006 18.551
J095448.39+312956.0 745127553991482368 DA H nodata 6825 60 0.531 0.017 7.895 0.021 15.445
J095450.74+542913.6 1020868302685710848 DA H nodata 5406 46 0.556 0.024 7.953 0.029 19.167
J095510.70+180216.1 626319721972908288 DA H nodata 10948 76 0.596 0.008 7.989 0.010 12.400
J095537.52+505606.8 826954824238274048 DA H nodata 7311 54 0.604 0.013 8.019 0.016 14.938
J095553.05+174634.6 626112262167369472 DA H nodata 5638 60 0.691 0.032 8.169 0.037 18.876
J095555.65+040618.7 3848782522511323264 DC [H/He=-5.00] nodata 5175 55 0.556 0.050 7.979 0.058 17.680
J095632.40+211400.6 628141337862068864 DA H nodata 8683 68 0.946 0.013 8.544 0.016 14.496
J095722.55+051553.1 3850056169293341824 DC [H/He=-3.40] nodata 6954 55 0.512 0.015 7.892 0.018 14.906
J095846.24+434547.0 808268967721645696 DA H nodata 6420 48 0.560 0.015 7.950 0.019 16.334
J095850.52+014724.2 3834721387994870784 DA H nodata 16304 182 0.570 0.008 7.918 0.010 10.898
J095933.23+144548.9 615705144092773376 DC [H/He=-3.40] nodata 7059 58 0.630 0.014 8.090 0.016 15.061
J095934.77+255618.8 643650361688870656 DZ [H/He=-5.0] [Ca/He=-10.99] 8936 60 0.622 0.009 8.072 0.010 13.650
J095957.48+251351.3 642837135401004672 DA H nodata 6863 44 0.653 0.014 8.100 0.015 15.719
J100008.16+393006.9 803280861423538432 DA H nodata 6140 36 0.625 0.016 8.059 0.018 17.236
J100029.47+423631.2 807222713688595200 DC H nodata 4678 56 0.499 0.024 7.865 0.029 19.296
J100049.19+123137.0 3881473820703514752 DA H nodata 8757 70 0.621 0.015 8.041 0.017 13.662
J100114.64+242801.0 642463713764824192 DA H nodata 7056 62 0.904 0.021 8.483 0.024 16.100
J100119.48+465650.6 822352371643412352 DC H nodata 4430 37 0.496 0.016 7.863 0.020 20.013
J100149.22+144123.9 615733593956317568 DC [H/He=-3.20] nodata 6471 23 0.599 0.005 8.042 0.006 15.662
J100204.09+432645.6 808030648576069760 DC H nodata 4697 20 0.529 0.008 7.918 0.010 19.603
J100225.85+610858.2 1050402662475992320 DC H nodata 4323 48 0.484 0.017 7.841 0.022 20.059
J100346.77+084541.6 3875197155497209472 DC [H/He=-5.00] nodata 5492 56 0.581 0.030 8.019 0.035 17.129
J100356.27+540104.6 852604201427010816 DA H nodata 9606 59 0.589 0.010 7.983 0.011 13.054
J100417.45+105246.9 3880219037418284160 DA H nodata 6963 74 0.865 0.027 8.425 0.030 16.140
J100423.03+340513.4 747348704918599552 DA H nodata 6413 38 0.708 0.019 8.189 0.022 16.797
J100442.96+200318.9 626844326458669568 DA H nodata 8528 64 0.937 0.012 8.531 0.015 14.587
J100521.06+535408.3 852433880203843712 DA H nodata 6929 36 0.847 0.008 8.397 0.009 16.145
J100551.51-023417.9 3829366074878263168 DA H nodata 19919 161 0.594 0.006 7.947 0.007 10.245
J100609.18+004417.1 3834915417437497088 DA+dM H nodata 7471 134 0.582 0.032 7.981 0.040 14.690
J100623.08+071212.6 3874412413432647680 DA H nodata 9511 44 0.583 0.007 7.974 0.008 13.095
J100623.18+071154.2 3874412413432643328 DC H nodata 4855 26 0.540 0.017 7.936 0.019 19.018
J100642.40+694149.9 1070600145618332160 DA H nodata 14134 121 0.580 0.006 7.946 0.007 11.447
J100658.00+483756.0 823631692078674816 DA H nodata 15876 174 0.680 0.007 8.111 0.009 11.262
J100704.45+322946.9 745895322345421568 DA H nodata 9569 94 0.770 0.015 8.272 0.016 13.489
J100720.93+154133.7 621824987157964544 DA H nodata 7336 40 0.578 0.011 7.975 0.013 14.839
J100759.81+162349.6 621979502901486720 DAH H nodata 10392 82 1.000 0.011 8.627 0.014 13.636
J100900.76+362156.4 801684301820413952 DA H nodata 6449 36 0.517 0.012 7.873 0.016 16.136
J100936.35+635837.3 1053211437944753024 DA H nodata 20305 219 0.628 0.006 8.006 0.008 10.267
J101007.89+615515.8 1051954485699665280 DA H nodata 6933 74 0.770 0.020 8.281 0.022 15.921
J101053.51+181148.4 623384098941292672 DA H nodata 12255 87 0.566 0.005 7.930 0.007 11.888
J101054.72+402809.3 803585018126670208 DA H nodata 6092 27 0.633 0.012 8.073 0.013 17.396
J101131.94+372713.1 801851053926004608 DAH: H nodata 6398 34 0.644 0.019 8.089 0.021 16.639
J101145.20+495834.3 823804585985883776 DAH H nodata 6155 30 0.747 0.014 8.250 0.014 17.573
J101151.05+264745.9 739253825436690432 DA H nodata 5375 16 0.576 0.009 7.988 0.010 19.312
J101208.82-005211.2 3831461159924430080 DC [H/He=-5.00] nodata 5238 50 0.500 0.039 7.881 0.049 17.439
J101222.07+611603.6 1051676171819127040 DA H nodata 6004 66 0.584 0.022 7.993 0.027 17.495
J101254.44+030949.6 3835912017354065920 DA H nodata 5790 25 0.219 0.006 7.134 0.015 16.603
J101254.68+090315.4 3876580134966772224 DC H nodata 5013 58 0.557 0.044 7.961 0.053 18.583
J101307.52+272458.8 739577567186823552 DA H nodata 11659 80 0.471 0.005 7.752 0.008 11.838
J101351.45+173323.1 622536749138267904 DC [H/He=-3.20] nodata 6697 62 0.718 0.022 8.227 0.023 15.648
J101359.85+030553.8 3835861439819152128 DA H nodata 5142 20 0.531 0.014 7.915 0.017 19.904
J101400.66-031607.7 3828635144458312960 DA H nodata 5467 33 0.653 0.028 8.110 0.032 19.247
J101401.61+030550.3 3835866563715176192 DA H nodata 5190 22 0.551 0.012 7.948 0.014 19.806
J101414.45+040137.4 3860751256335185408 DA H nodata 7515 19 0.591 0.005 7.996 0.006 14.663
J101415.70+502742.5 847884509109410816 DA H nodata 7486 56 0.587 0.012 7.989 0.014 14.685
J101420.16+202757.8 625415030061614336 DA H nodata 9055 51 0.581 0.010 7.972 0.013 13.369
J101436.01+422622.1 805470233890349440 DA H nodata 7799 42 0.888 0.006 8.456 0.007 15.097
J101437.12+564832.4 1045463042064412160 DBA [H/He=-5.50] nodata 16500 226 0.547 0.011 7.919 0.014 10.588
J101501.69+080611.6 3875651975353757440 DC H nodata 4571 14 0.505 0.007 7.877 0.008 19.908
J101502.55+080636.1 3875652014008894720 DA H nodata 6653 24 0.567 0.005 7.960 0.006 15.863
J101505.86+573104.2 1045634389784799104 DA H nodata 5800 58 0.686 0.029 8.158 0.033 18.400
J101511.71-010416.3 3830680854561582464 DA H nodata 23521 445 0.731 0.013 8.170 0.016 10.030
J101529.62+090703.7 3876618892751168000 DAH H nodata 7146 62 0.808 0.017 8.338 0.019 15.688
J101535.37+185022.0 624921521139276800 DC H nodata 4550 24 0.202 0.063 7.142 0.200 19.446
J101548.03+030648.2 3859871342090899328 DA H nodata 11806 97 0.622 0.006 8.028 0.007 12.135
J101606.83-011917.1 3830623164560911872 DA H nodata 7806 27 0.245 0.003 7.184 0.007 13.293
J101631.72+181754.7 624090737025312000 DAH? H nodata 7310 80 0.848 0.024 8.397 0.026 15.564
J101633.40+193216.2 625075796364911360 DA H nodata 9168 56 0.616 0.011 8.031 0.013 13.379
J101645.28+192054.2 625068134142899968 DA H nodata 12030 119 0.577 0.007 7.950 0.009 11.969
J101659.00+401411.0 804230637613089024 DA: H nodata 5031 40 0.497 0.029 7.857 0.036 20.166
J101800.01+083820.3 3875789001991057536 DQ He [C/He=-6.02] 7539 38 0.527 0.007 7.917 0.008 14.346
J101803.78+155158.1 3888723386196630784 DA H nodata 19228 346 0.638 0.011 8.027 0.014 10.480
J101805.04+011123.6 3832329434808415744 DAH H nodata 10869 76 0.965 0.007 8.570 0.008 13.315
J101809.36+525908.8 851386110046262528 DA H nodata 5638 42 0.659 0.024 8.118 0.027 18.785
J101834.29+342107.3 752524965144307584 DA H nodata 7192 62 1.222 0.008 9.062 0.018 17.167
J101838.32+054705.8 3861407596057614080 DA H nodata 6315 57 0.693 0.031 8.165 0.035 16.988
J101920.88+005259.3 3832119767389994880 DA H nodata 5353 34 0.561 0.035 7.963 0.042 19.338
J101935.29+805241.2 1134097899899377536 DA H nodata 5763 58 0.699 0.023 8.179 0.026 18.544
J101959.36+521408.5 848290091460808448 DA H nodata 5321 24 0.548 0.010 7.941 0.011 19.398
J102006.40+103010.2 3877153599000231552 DA H nodata 5420 40 0.638 0.024 8.088 0.027 19.343
J102053.78+015300.0 3832474810861495424 DA H nodata 10356 84 0.637 0.013 8.061 0.014 12.764
J102054.11+362647.1 753840603821390848 DAH H nodata 17361 187 0.771 0.008 8.252 0.009 11.160
J102117.13+425709.9 805697489201014272 DA H nodata 6397 80 0.650 0.020 8.098 0.022 16.661
J102126.09+250348.5 726057456815979904 DA H nodata 8416 72 0.631 0.016 8.059 0.018 13.933
J102146.21+310551.8 742698702740757632 DC He nodata 5496 76 0.719 0.032 8.233 0.034 17.412
J102146.32+190546.6 624600566824086016 DA H nodata 6348 45 0.562 0.017 7.953 0.021 16.507
J102208.80+252307.8 726160806613850624 DA H nodata 8490 70 0.665 0.014 8.113 0.016 13.955
J102228.75+124159.2 3883746133280920448 DA H nodata 19062 166 0.637 0.007 8.027 0.008 10.509
J102234.92+460058.8 833452873535333760 DA H nodata 7764 34 0.346 0.005 7.499 0.008 13.740
J102242.46+165842.6 3890322415406225408 DA H nodata 6647 37 0.593 0.013 8.004 0.015 15.949
J102253.51+132818.6 3886816622581111552 DA H nodata 6645 33 0.624 0.017 8.054 0.019 16.041
J102258.51+534441.8 851806982481563264 DA H nodata 6557 64 0.552 0.020 7.935 0.025 16.011
J102259.94+070851.5 3863287692225892736 DA H nodata 6271 46 0.632 0.022 8.071 0.025 16.916
J102300.52+240704.5 725741342927857664 DA H nodata 11612 82 0.602 0.008 7.996 0.010 12.159
J102356.10+634833.7 1052563683861162880 DA H nodata 6117 34 0.579 0.011 7.985 0.012 17.159
J102414.71+291015.2 741436871415359488 DA H nodata 5099 34 0.468 0.036 7.802 0.048 19.869
J102421.13+801940.3 1133810794221801856 DA H nodata 7635 56 0.596 0.012 8.004 0.014 14.546
J102428.17+044713.1 3860382404543853952 DC He nodata 5137 25 0.464 0.011 7.816 0.015 17.570
J102448.85-002312.4 3830990156631488128 He-DA [H/He=-4.00] nodata 9453 79 0.664 0.012 8.138 0.013 13.309
J102502.32+640712.9 1053321934567306752 DC [H/He=-3.20] nodata 6470 58 0.626 0.019 8.085 0.021 15.722
J102511.79+614258.8 1048769578471443072 DC [H/He=-5.00] nodata 5495 32 0.489 0.015 7.861 0.019 16.929
J102519.85+343027.3 752673674091348608 DC He nodata 5687 60 0.713 0.032 8.224 0.034 17.089
J102524.01+551004.1 852225282231361280 DA H nodata 5057 32 0.456 0.020 7.779 0.028 19.970
J102628.15+143923.8 3887433414244718464 DA H nodata 8985 65 0.575 0.013 7.962 0.015 13.401
J102635.79+580714.7 1047132925349510784 DQ He [C/He=-5.24] 8271 40 0.537 0.007 7.931 0.009 13.677
J102705.07+121836.0 3883495444630204672 DQ He [C/He=-6.43] 7112 75 0.623 0.027 8.078 0.031 15.085
J102747.64+192824.1 624510170646474112 DA H nodata 7178 43 0.842 0.010 8.388 0.011 15.732
J102751.39+164403.4 3890141958060313984 DA H nodata 9410 114 0.966 0.019 8.574 0.022 14.074
J102801.74+351258.0 752814274140797568 DQ He [C/He=-5.67] 5924 20 0.668 0.015 8.153 0.016 16.966
J102803.94+581506.5 1047228922162323968 DC [H/He=-3.20] nodata 6529 26 0.452 0.008 7.783 0.011 15.254
J102822.33+034416.6 3857118439852847744 DA H nodata 8109 98 0.648 0.017 8.087 0.019 14.220
J102836.27+375048.5 754853769426521856 DA H nodata 6542 46 0.554 0.019 7.938 0.024 16.046
J102837.65+145101.8 3888929097950924416 DAH H nodata 5836 30 0.582 0.012 7.991 0.013 17.984
J102854.91+110550.5 3882547566823086848 DA H nodata 14350 140 0.609 0.006 7.996 0.008 11.460
J102900.73+793159.9 1132966468074614272 DA H nodata 6249 42 0.960 0.013 8.572 0.015 18.014
J102907.55+112718.3 3882611201058534400 DAH H nodata 6796 28 0.744 0.005 8.242 0.005 16.092
J102909.80+020553.6 3855631797052747136 DA H nodata 12233 77 0.599 0.004 7.987 0.004 11.962
J102956.61+074304.3 3863559855709416192 DA H nodata 5170 42 0.415 0.030 7.696 0.045 19.493
J103009.26+084510.1 3863974783909961600 DA H nodata 6131 21 0.594 0.014 8.009 0.016 17.167
J103022.19+345601.4 749766221750309632 DC He nodata 5420 56 0.532 0.026 7.936 0.031 17.154
J103103.55+323452.9 748517142181920768 DA H nodata 15437 203 0.682 0.009 8.114 0.011 11.364
J103126.19+120340.4 3883044266905679488 DZ He [Ca/He=-8.67] 8731 93 0.716 0.019 8.219 0.021 15.312
J103205.83+324006.9 748521544523051136 DBAZ [H/He=-5.00] nodata 12305 105 0.559 0.009 7.954 0.011 11.777
J103219.45+021858.2 3856005626711298560 DA H nodata 10129 48 0.577 0.008 7.960 0.010 12.740
J103239.33+151630.6 3889004478921783296 DC He nodata 5417 40 0.544 0.019 7.957 0.023 17.186
J103245.59-020556.1 3781742343628799232 DA H nodata 6304 43 0.684 0.021 8.152 0.023 16.989
J103248.61-025520.5 3781616827503753088 DBA [H/He=-5.00] nodata 10691 62 0.587 0.009 8.008 0.011 12.551
J103300.79+283951.2 729219716681441280 DA H nodata 9376 44 0.554 0.009 7.922 0.012 13.105
J103320.38+062158.8 3862099876068198656 DA H nodata 7042 113 0.227 0.011 7.130 0.034 14.037
J103421.70+394928.1 755466845943050368 DA H nodata 7019 104 1.280 0.009 9.228 0.029 17.901
J103430.16+032736.4 3856950175919062144 DAH H nodata 15110 167 1.089 0.006 8.773 0.008 12.495
J103441.32+485642.1 834901991204579712 DC He nodata 5266 74 0.643 0.043 8.118 0.047 17.678
J103513.34+590729.8 1047653608528684416 DA H nodata 5786 36 0.604 0.019 8.028 0.022 18.202
J103518.26+043015.5 3858586012997916160 DC [H/He=-3.40] nodata 6928 35 0.681 0.010 8.171 0.012 15.311
J103532.53+212603.6 721244821406496640 DAH H nodata 6949 46 0.640 0.012 8.079 0.013 15.542
J103540.79+072716.8 3862830334039617408 DA H nodata 7197 54 0.609 0.020 8.028 0.022 15.098
J103655.55+073210.5 3862858165427681536 DC H nodata 4228 54 0.383 0.026 7.645 0.040 20.151
J103743.48+485720.8 834234385783616640 DA H nodata 20545 264 0.720 0.009 8.161 0.010 10.458
J103746.65+630441.1 1049324629980448256 DA H nodata 7371 33 0.389 0.008 7.607 0.013 14.284
J103756.82+422731.5 780712285751716224 DA H nodata 6360 42 0.872 0.015 8.436 0.016 17.434
J103834.90+125842.7 3884662713661807616 DC [H/He=-5.00] nodata 10816 158 0.589 0.021 8.011 0.025 12.474
J103837.72+020229.3 3855792630692650112 DA H nodata 7129 46 0.624 0.019 8.053 0.021 15.230
J103858.75+340242.2 750160156150755328 DZ [H/He=-5.0] [Ca/He=-11.12] 5396 37 0.586 0.022 8.027 0.025 19.684
J103905.67+553056.9 850605735964206720 DA H nodata 10471 114 0.582 0.014 7.966 0.016 12.579
J103941.53-032534.2 3778305545157841152 DAH? H nodata 19792 235 1.043 0.007 8.684 0.011 11.443
J104012.35+394311.1 779223787525884928 DA H nodata 7892 56 0.596 0.014 8.002 0.016 14.292
J104019.68+100400.5 3870354528331257984 DC [H/He=-5.00] nodata 5697 20 0.543 0.007 7.953 0.008 16.704
J104034.78+231330.3 723153715326544896 DA H nodata 5445 29 0.696 0.023 8.178 0.026 19.424
J104036.95+543630.5 850296219145725184 DA H nodata 5889 32 0.619 0.016 8.052 0.018 17.942
J104115.81+262154.5 724966844360175232 DBA [H/He=-6.00] nodata 11991 117 0.596 0.010 8.019 0.011 11.995
J104117.78-021825.8 3805542578481614464 DA H nodata 5782 24 0.709 0.009 8.195 0.010 18.519
J104122.83+124452.6 3884462057084493824 DA H nodata 5355 36 0.968 0.015 8.588 0.018 20.431
J104153.82+141547.9 3884899559633556224 DC [H/He=-3.40] nodata 7078 47 0.612 0.010 8.062 0.011 15.003
J104157.23+630701.7 1055273537642488576 DA H nodata 23995 224 0.910 0.006 8.456 0.008 10.425
J104221.24+101755.2 3870346934829606528 DC He nodata 6146 30 0.766 0.012 8.301 0.013 16.494
J104227.39+241223.8 723319324969842304 DA H nodata 6391 64 0.876 0.034 8.442 0.037 17.370
J104233.56+405715.2 779588657882981120 DA H nodata 11005 156 0.583 0.012 7.965 0.015 12.345
J104244.79+493246.9 835731057331866880 DC He nodata 4759 32 0.343 0.014 7.568 0.024 18.145
J104250.19+444859.4 829441717689202816 DC He nodata 6084 54 0.681 0.026 8.172 0.030 16.397
J104310.45+113227.3 3870767467961813248 DA H nodata 5457 28 0.616 0.020 8.051 0.022 19.179
J104319.84+351641.6 750713313579071232 DZ [H/He=-3.0] [Ca/He=-8.85] 6079 40 0.647 0.019 8.120 0.021 19.329
J104411.39+021436.6 3809230860172408320 DA H nodata 7251 27 0.623 0.011 8.051 0.012 15.063
J104424.53+551311.4 850713449448779008 DC [H/He=-3.40] nodata 6778 54 0.647 0.021 8.118 0.024 15.399
J104433.42+202313.0 3987528623509801984 DZ [H/He=-5.0] [Ca/He=-10.50] 8303 70 0.626 0.015 8.080 0.017 14.313
J104437.11+144359.6 3885315003230198016 DA H nodata 5968 36 0.561 0.019 7.955 0.023 17.530
J104445.86+574436.1 854393484803051776 DA H nodata 29253 508 0.535 0.010 7.781 0.016 8.687
J104559.15+590448.3 855361055035055104 DQ He [C/He=-4.07] 8453 48 0.959 0.006 8.587 0.008 14.504
J104627.90+605448.3 1047912479093335040 DA H nodata 5010 20 0.522 0.009 7.901 0.012 20.299
J104652.44+242438.7 723524383888419840 DZ [H/He=-3.0] [Ca/He=-10.82] 6275 42 0.651 0.012 8.125 0.013 17.283
J104709.17+345346.5 750469737393655936 DA H nodata 8254 57 0.281 0.005 7.305 0.012 13.074
J104718.30+000718.4 3806529291383459456 DC [H/He=-3.40] nodata 7002 33 0.258 0.007 7.306 0.014 14.150
J104735.01+591248.8 855387061061127168 DQ He [C/He=-5.28] 8378 42 0.515 0.011 7.892 0.014 13.548
J104755.08+373632.9 775758092515293696 DA H nodata 5916 50 0.629 0.032 8.069 0.037 17.892
J104801.23-015314.7 3802627670077268864 DC H nodata 5080 24 0.613 0.011 8.053 0.013 18.746
J104801.83+633448.8 1055313016981775488 DA H nodata 5151 14 0.552 0.006 7.951 0.007 19.932
J104832.65-020111.2 3802622073735216128 DB He nodata 13987 144 0.602 0.010 8.023 0.011 11.339
J104911.52+515423.6 836823151552466304 DZ [H/He=-3.0] [Ca/He=-9.05] 6988 40 0.582 0.011 8.013 0.013 16.676
J104912.65-000854.9 3806277464565712256 DA H nodata 6792 40 0.604 0.017 8.022 0.019 15.711
J104925.12+475200.8 832162626703637888 DA H nodata 5283 39 0.609 0.027 8.043 0.030 19.673
J104928.88+275422.5 731177607588663552 DA H nodata 13064 105 0.592 0.005 7.972 0.006 11.753
J104939.97+454357.4 830949079408842752 DC H nodata 4619 48 0.495 0.025 7.858 0.031 19.353
J105016.32+322601.6 737619062099922688 DA H nodata 5613 19 0.603 0.008 8.029 0.009 18.701
J105030.61+330644.9 737721346745881728 DA H nodata 5633 46 0.569 0.026 7.971 0.032 18.545
J105046.05+331546.8 738102190085868672 DA H nodata 10965 96 0.591 0.009 7.980 0.011 12.381
J105057.19+342641.2 738375899762150912 DA H nodata 6404 35 0.561 0.013 7.952 0.017 16.374
J105133.86+101608.3 3870931050381491072 DA H nodata 5674 30 0.621 0.018 8.058 0.020 18.580
J105212.49+332317.8 738060065046666240 DA H nodata 5785 45 0.668 0.034 8.131 0.038 18.392
J105220.96+163544.5 3981718048154691712 DA H nodata 5806 52 0.769 0.048 8.285 0.053 18.620
J105221.51+621460.0 1054193507986658432 DA H nodata 6187 40 0.560 0.018 7.951 0.022 16.907
J105320.18-232926.0 3549053213238728704 DAH: H nodata 5344 33 0.637 0.020 8.087 0.022 19.562
J105349.49+242532.2 3996172640334271872 DA H nodata 5902 23 0.744 0.009 8.247 0.009 18.274
J105405.81+595750.4 861438223304637696 DA H nodata 5813 32 0.683 0.011 8.154 0.013 18.355
J105450.82+025235.1 3808776242178788736 DA: H nodata 5447 34 0.568 0.016 7.973 0.020 19.079
J105500.32+350625.1 762520556632292480 DA H nodata 14346 104 0.867 0.008 8.409 0.008 12.055
J105520.79+524142.7 837242890116333312 DA H nodata 8885 65 0.809 0.013 8.335 0.014 14.009
J105536.51+040321.4 3809758930696054784 DC [H/He=-3.20] nodata 6435 56 0.666 0.023 8.149 0.027 15.857
J105544.90+211105.0 3988212592756945152 DAH H nodata 6051 24 0.652 0.008 8.104 0.008 17.570
J105556.77+252556.1 729726763340729600 DAH H nodata 7069 35 0.701 0.016 8.175 0.018 15.516
J105607.14+385257.6 775531009004593664 DAH: H nodata 5820 30 0.730 0.012 8.226 0.013 18.470
J105620.93+064445.9 3864754303293985792 DC [H/He=-3.60] nodata 7404 59 0.572 0.018 7.994 0.022 14.595
J105630.02+233617.4 3989883777417007232 DA H nodata 5218 16 0.554 0.009 7.952 0.010 19.727
J105641.73+571448.8 857165662854257792 DZ [H/He=-4.0] [Ca/He=-10.71] 7275 86 0.601 0.019 8.042 0.021 15.177
J105703.38+414511.1 778326792196212352 DC [H/He=-3.40] nodata 6849 40 0.617 0.016 8.070 0.018 15.255
J105709.82+041130.4 3815759279181364864 DAH H nodata 7870 42 0.631 0.010 8.061 0.012 14.396
J105709.93+115829.4 3871736820606012928 DA H nodata 8225 76 0.674 0.016 8.128 0.019 14.183
J105730.00+300826.8 733294781652279680 DC [H/He=-3.00] nodata 6187 22 0.538 0.007 7.941 0.009 15.922
J105751.06+320838.9 736984742674902912 DC [H/He=-3.20] nodata 6622 52 0.533 0.014 7.931 0.017 15.327
J105851.69+350322.6 762295264123316864 DC [H/He=-3.60] nodata 7729 44 0.703 0.012 8.202 0.013 14.600
J105904.92-203115.1 3552223689378645888 DA H nodata 5351 32 0.608 0.030 8.041 0.034 19.469
J105909.69+270032.2 730264772419060608 DC He nodata 5809 47 0.698 0.024 8.200 0.027 16.866
J105925.46+341451.4 761480972683472384 DBA [H/He=-5.50] nodata 11960 96 0.584 0.007 7.999 0.008 11.977
J105929.80+312439.7 733902090027573376 DA H nodata 5550 70 0.711 0.033 8.199 0.037 19.170
J105933.31-174857.8 3556190937783724928 DA H nodata 6429 64 0.571 0.024 7.968 0.030 16.346
J105938.82-001400.9 3804627716087570560 DA H nodata 5328 28 0.479 0.020 7.817 0.026 19.187
J110116.08+194241.3 3984813379545559424 DA H nodata 6455 50 0.666 0.027 8.123 0.031 16.573
J110136.85+174156.0 3983530391209588480 DA H nodata 18458 240 0.963 0.010 8.551 0.012 11.437
J110142.87+172137.6 3982007636324256000 DA H nodata 7465 90 0.781 0.015 8.295 0.016 15.190
J110156.59+373604.5 763197172895543168 DC He nodata 5013 62 0.544 0.035 7.958 0.042 17.987
J110213.70+670752.6 1059423708705441152 DC H nodata 4918 16 0.560 0.012 7.967 0.015 18.841
J110217.49+411315.4 777395029106166272 DC H nodata 3494 30 0.465 0.017 7.809 0.023 21.482
J110218.33+335105.5 761213821423029632 DC He nodata 4886 60 0.495 0.029 7.875 0.036 18.160
J110229.26+403004.8 777221198894621440 DA H nodata 5087 24 0.520 0.013 7.897 0.017 20.049
J110234.21+021459.2 3808536101967194368 DZ [H/He=-4.0] [Ca/He=-9.81] 5729 42 0.682 0.044 8.175 0.048 20.367
J110246.19+405739.9 777376848509180672 DA H nodata 5433 44 0.600 0.028 8.026 0.032 19.203
J110318.87+393558.4 776981269136616960 DAZ H nodata 4971 16 0.520 0.009 7.899 0.011 20.425
J110319.90+090239.5 3866845986727270400 DA H nodata 6082 32 0.766 0.021 8.279 0.023 17.830
J110344.25+424858.9 778845108849112704 DC He nodata 5779 23 0.550 0.017 7.964 0.021 16.586
J110400.99+043616.8 3815105615223622144 DC H nodata 4394 20 0.521 0.016 7.905 0.019 19.891
J110446.94-183713.4 3552845261339955200 DA H nodata 8036 49 0.590 0.008 7.992 0.009 14.148
J110505.75+522522.2 842469143761181824 DAH? H nodata 17588 140 1.154 0.005 8.897 0.009 12.229
J110515.32+001626.1 3804239558419007744 DA H nodata 13070 122 0.770 0.005 8.261 0.005 12.121
J110548.54-161658.8 3562398363821309440 DQ He [C/He=-7.18] 5597 76 0.562 0.038 7.986 0.045 17.477
J110600.59+621017.3 862260868456553856 DA H nodata 10005 78 0.820 0.010 8.347 0.012 13.366
J110604.53+180232.7 3983606596814071680 DA H nodata 12877 269 1.131 0.010 8.856 0.017 13.123
J110616.42+451855.7 782378320745502336 DA H nodata 7484 36 0.859 0.007 8.413 0.007 15.370
J110659.34+613925.7 862185002154275968 DC [H/He=-4.60] nodata 9879 104 0.587 0.013 8.011 0.015 12.920
J110703.78+040543.4 3815200997858084480 DA H nodata 13010 108 1.140 0.004 8.873 0.008 13.120
J110721.83-022018.2 3791246075462610304 DA H nodata 10338 87 0.762 0.013 8.257 0.014 13.057
J110731.38+485523.0 831946229073235200 DC H nodata 4558 33 0.522 0.015 7.907 0.018 19.718
J110737.83+520108.1 842231163916746240 DA H nodata 5816 46 0.583 0.022 7.993 0.026 18.048
J110742.73+595829.3 861050512312844672 DA H nodata 17765 238 0.673 0.008 8.093 0.010 10.846
J110749.55+524651.0 842498482680906496 DA H nodata 7158 59 0.611 0.016 8.031 0.019 15.155
J110751.05+524653.1 842504358196167680 DA H nodata 6719 48 0.595 0.017 8.007 0.019 15.818
J110752.88-160705.4 3559496413333223936 DA H nodata 15292 234 1.181 0.007 8.957 0.012 12.801
J110831.48+134950.7 3968318334306923264 DQ He [C/He=-6.05] 7401 47 0.543 0.015 7.946 0.018 14.530
J110846.90+153520.0 3969544976966357504 DA H nodata 5565 40 0.602 0.025 8.027 0.028 18.835
J110850.08+184357.3 3984076534955978880 DA H nodata 10813 77 0.860 0.012 8.407 0.013 13.069
J110855.72+302124.9 732841233105592320 DA H nodata 6847 88 0.983 0.026 8.606 0.032 16.726
J110909.58-031243.6 3790932787663209344 DQ He [C/He=-5.50] 7846 42 0.562 0.011 7.976 0.014 14.093
J110912.21+424956.0 778707154499553792 DQ He [C/He=-4.96] 8916 54 0.558 0.010 7.965 0.013 13.257
J110919.12-030937.1 3790933504922574080 DC He nodata 4962 30 0.464 0.026 7.817 0.035 17.937
J110941.30+551228.3 843807902246527232 DA H nodata 7050 27 0.969 0.005 8.584 0.006 16.316
J110941.32+370329.3 762229770166576128 DC H nodata 4691 63 0.469 0.053 7.810 0.069 19.116
J110945.76+122606.7 3964744479135122560 DC [H/He=-3.40] nodata 6750 57 0.796 0.017 8.344 0.019 15.764
J110959.89+261846.5 3998086241534550144 DBA [H/He=-6.00] nodata 14638 115 0.593 0.008 8.006 0.010 11.134
J111007.61+011041.5 3810416820902223616 DC [H/He=-3.20] nodata 6418 34 0.666 0.008 8.148 0.009 15.878
J111026.15+191228.5 3984115430179696128 DA H nodata 7494 46 0.639 0.011 8.075 0.013 14.804
J111026.17+234407.6 3995295401850242688 DA H nodata 10400 50 0.589 0.009 7.978 0.010 12.630
J111047.41+005421.8 3810397128476695424 DA H nodata 8788 70 0.661 0.013 8.105 0.014 13.731
J111056.72+395916.8 765404128955927424 DA H nodata 10385 58 0.618 0.008 8.029 0.009 12.706
J111059.03+202606.7 3990494251184010496 DC H nodata 4700 10 0.552 0.005 7.956 0.006 19.704
J111109.11+384856.8 764725833360592640 DC He nodata 4798 30 0.220 0.010 7.221 0.025 17.779
J111119.71-165801.3 3559194558736936064 DC He nodata 5377 74 0.712 0.040 8.223 0.043 17.609
J111120.69+471826.1 789339608048607232 DA H nodata 12548 92 0.769 0.005 8.261 0.005 12.242
J111211.14+312049.8 756921259308136064 DC [H/He=-5.00] nodata 5152 63 0.363 0.031 7.611 0.050 17.323
J111258.17+152412.2 3970216984735025792 DC [H/He=-3.40] nodata 7028 61 0.696 0.036 8.193 0.041 15.239
J111259.62+085819.5 3819003074706435200 DC H nodata 4529 47 0.405 0.028 7.689 0.042 19.377
J111306.07+003243.2 3810134246413902848 DC He nodata 6273 130 0.544 0.045 7.951 0.054 15.809
J111316.48+285905.7 3999033225988190720 DA H nodata 4804 14 0.248 0.010 7.291 0.022 20.146
J111341.32+014641.7 3810552434493888768 DQH He [C/He=-6.50] 5226 16 0.866 0.009 8.452 0.010 19.116
J111424.66+334123.7 758404951465922432 DA+dM H nodata 8224 150 0.575 0.029 7.965 0.037 13.953
J111425.32+380821.0 763893885310438784 DA H nodata 10602 65 0.604 0.008 8.003 0.009 12.569
J111429.70+363838.5 763471702912929024 DC [H/He=-3.00] nodata 6146 55 0.596 0.023 8.040 0.027 16.116
J111448.65+453747.4 788171510073699328 DA H nodata 5370 48 0.573 0.036 7.982 0.042 19.319
J111450.30+654646.3 1056003918305358592 DZ [H/He=-4.0] [Ca/He=-10.42] 5904 40 0.690 0.015 8.187 0.016 19.377
J111536.97+003315.3 3810099989754827136 DA H nodata 4988 6 0.331 0.004 7.513 0.006 19.816
J111543.73+231500.5 3992108467396622464 DA H nodata 6523 32 0.245 0.007 7.211 0.019 14.945
J111551.17+314606.0 757039559887727104 DA H nodata 5402 51 0.594 0.036 8.018 0.043 19.282
J111608.81+092532.5 3915111042492943360 DA H nodata 5366 25 0.599 0.013 8.025 0.014 19.398
J111617.60-125220.1 3565057738851555840 DA H nodata 8087 60 0.590 0.016 7.991 0.019 14.103
J111622.76-103515.8 3566532561902107648 DA H nodata 5716 44 0.646 0.030 8.097 0.034 18.528
J111623.74-103516.4 3566532561902107904 DA H nodata 6448 41 0.547 0.019 7.926 0.025 16.229
J111629.72-003234.4 3791951961927535616 DA H nodata 5868 26 0.588 0.011 8.001 0.012 17.909
J111638.37+311921.2 756823437133003136 DAH H nodata 5539 28 0.794 0.011 8.325 0.012 19.423
J111640.31+062702.6 3817262208497857024 DA H nodata 6371 18 0.575 0.005 7.975 0.005 16.492
J111708.62+501033.9 837941213142775680 DC H nodata 4810 24 0.522 0.014 7.905 0.016 19.127
J111723.07+485159.6 789712823515276416 DA H nodata 6588 42 0.522 0.014 7.881 0.018 15.859
J111741.17+302942.9 4023258765683278720 DA H nodata 8080 58 0.792 0.018 8.311 0.021 14.587
J111743.92+182132.8 3971863297233655040 DA H nodata 9608 86 0.986 0.019 8.605 0.024 14.013
J111815.02-031405.3 3790040465258127616 DQ He [C/He=-4.90] 9136 44 0.502 0.005 7.865 0.007 12.983
J111852.74-113905.5 3565562247185973248 DA H nodata 5648 70 0.563 0.032 7.962 0.040 18.488
J111912.39+022033.1 3810933247769901696 DAZ H nodata 12206 92 0.633 0.004 8.045 0.005 12.042
J111915.44+322428.2 757272896870658176 DA H nodata 6020 37 0.704 0.019 8.185 0.021 17.816
J111921.21+415316.8 771585720766099328 DAZ H nodata 5909 36 0.612 0.016 8.040 0.018 17.860
J112011.93+374522.4 763955591105229056 DA H nodata 7863 32 0.576 0.010 7.968 0.012 14.271
J112035.22+525754.2 839750257663742464 DZA [H/He=-5.0] [Ca/He=-9.11] 10595 120 0.630 0.012 8.080 0.014 12.958
J112038.27+473417.1 788619668448368512 DC He nodata 6278 34 0.666 0.013 8.149 0.014 16.074
J112100.11+141728.9 3966679722679277824 IRfaint [H/He=-2.95] nodata 4808 52 0.900 0.018 8.503 0.026 nodata
J112105.80+375615.2 763981296484951936 DA H nodata 9436 44 0.639 0.006 8.066 0.006 13.267
J112146.02+155325.7 3967492742808436864 DA H nodata 7392 49 0.552 0.015 7.929 0.019 14.705
J112215.85+283942.3 4022081429247669632 DA H nodata 5647 28 0.692 0.012 8.169 0.013 18.854
J112238.12+381826.6 764086604787758208 DA H nodata 15196 192 0.596 0.009 7.971 0.010 11.221
J112241.15+470813.6 788768476168350976 DA H nodata 6307 16 0.728 0.012 8.219 0.013 17.114
J112255.00+434257.8 783880704600816000 DA H nodata 27084 412 0.844 0.012 8.344 0.014 9.825
J112310.06+584407.2 857552239974460160 DA H nodata 6430 46 0.584 0.017 7.990 0.020 16.385
J112328.49+095619.4 3915026861134449664 DAH H nodata 9323 80 0.756 0.016 8.252 0.017 13.604
J112518.84+541936.0 842958082837662080 DA H nodata 14570 106 0.565 0.005 7.917 0.006 11.298
J112521.30+211113.3 3978862277154958592 DC [H/He=-3.00] nodata 5994 22 0.522 0.006 7.915 0.007 16.184
J112541.71+422334.8 771517005584473600 DA H nodata 9512 42 0.714 0.007 8.187 0.008 13.395
J112557.46+401952.4 770539191854568448 DA H nodata 5792 46 0.564 0.025 7.962 0.030 18.062
J112605.90+090628.9 3914160793864337280 DAH H nodata 10639 112 1.094 0.010 8.789 0.016 13.817
J112607.24-065334.3 3785295862130129792 DC H nodata 4504 36 0.705 0.022 8.198 0.024 19.844
J112634.75+143337.8 3967110520783248640 DA H nodata 6234 44 0.578 0.015 7.982 0.018 16.841
J112652.44+591917.0 859082970614616448 DA H nodata 10364 22 1.003 0.003 8.632 0.003 13.660
J112730.45-013801.9 3796601418644353536 DZ He [Ca/He=-9.18] 7575 61 0.612 0.018 8.060 0.021 16.391
J112731.55+062305.2 3814445324131846272 DA H nodata 8474 59 0.585 0.011 7.981 0.012 13.781
J112737.62+753106.7 1080303919849120128 DC [H/He=-4.00] nodata 8358 42 0.581 0.007 8.007 0.008 13.833
J112801.60+182558.5 3976920329166692736 DA H nodata 7113 45 0.700 0.016 8.173 0.018 15.449
J112808.00+415012.8 771045212017101952 DA H nodata 8993 60 0.617 0.011 8.032 0.013 13.492
J112809.70+073626.2 3913666009336762624 DA H nodata 6544 54 0.795 0.023 8.320 0.026 16.758
J113028.87+651141.7 1056520418188043264 DA H nodata 5360 38 0.600 0.020 8.027 0.023 19.419
J113050.44+100259.3 3914686699729551744 DA H nodata 5086 49 0.549 0.021 7.947 0.026 20.130
J113058.39+664712.1 1057653804222121600 DC: [H/He=-3.40] nodata 6843 44 0.558 0.011 7.973 0.014 15.130
J113100.19+493826.3 790014605097236224 DA H nodata 10142 33 0.345 0.004 7.467 0.008 12.097
J113109.07+064306.1 3910338303034941824 DA H nodata 7550 33 0.533 0.009 7.895 0.011 14.480
J113122.56+492041.1 789242022082351616 DA H nodata 6041 30 0.684 0.013 8.154 0.014 17.696
J113143.40+370128.1 759980585988726912 DBA [H/He=-6.00] nodata 12615 144 0.579 0.010 7.988 0.012 11.719
J113205.62+363414.7 759949799663166464 DA H nodata 8826 62 0.553 0.010 7.924 0.013 13.455
J113227.37+151730.6 3966519331420622080 DA H nodata 17417 164 0.483 0.007 7.740 0.010 10.419
J113233.84+232857.3 3993006940195159552 DA H nodata 7526 60 0.539 0.017 7.906 0.021 14.522
J113234.82-053251.4 3785855994584716288 DA H nodata 6829 60 0.806 0.024 8.336 0.027 16.208
J113347.80+624313.4 862946654474456832 DA+DC H nodata 6725 28 0.348 0.005 7.516 0.009 15.041
J113428.08+565751.0 845666931600086144 DAZ H nodata 5342 54 0.575 0.028 7.986 0.034 19.407
J113444.64+610826.6 859567752163281792 DAZ H nodata 7477 22 0.576 0.005 7.970 0.005 14.667
J113509.99+642949.2 864111582748403968 DA H nodata 8904 86 0.956 0.013 8.559 0.016 14.367
J113513.56+124006.6 3917662149987657472 DC H nodata 5014 76 0.555 0.033 7.959 0.040 18.533
J113534.62+572451.7 845973046799769984 DQ He [C/He=-6.38] 7307 18 0.276 0.003 7.358 0.006 13.875
J113614.01+290130.0 4019392852735219840 DA H nodata 22466 334 0.582 0.009 7.912 0.013 9.797
J113624.26+080216.4 3910941183300119808 DA H nodata 5631 128 0.632 0.058 8.076 0.066 18.731
J113631.29+153044.8 3972493871447452032 DA H nodata 7277 44 0.551 0.013 7.928 0.017 14.844
J113649.50+173244.6 3973944741464447616 DA H nodata 5548 28 0.375 0.024 7.599 0.038 18.180
J113705.06+294758.1 4019458647338779648 DA H nodata 21827 45 0.964 0.001 8.548 0.002 10.889
J113711.29+034324.7 3800902265750001664 DZ [H/He=-5.0] [Ca/He=-10.93] 6935 52 0.664 0.013 8.144 0.013 15.951
J113725.98+401944.1 767724270288678784 DC [H/He=-3.60] nodata 7275 54 0.519 0.017 7.904 0.020 14.598
J113728.31+204109.4 3979070527235441792 DA H nodata 7702 62 0.536 0.013 7.900 0.016 14.330
J113743.20+134710.8 3918024679587352960 DC He nodata 6359 56 0.690 0.031 8.186 0.034 16.013
J113745.66+311730.3 4024105492715825152 DA H nodata 5970 48 0.650 0.020 8.100 0.022 17.796
J113752.39+245148.2 4017215231301573376 DA H nodata 7269 380 0.374 0.079 7.572 0.130 14.356
J113756.51+574022.4 845982667526493440 DAH H nodata 7586 38 0.693 0.008 8.161 0.009 14.834
J113804.68+361020.0 765628876004078464 DA H nodata 6980 130 1.222 0.020 9.064 0.042 17.553
J113838.90+132342.6 3917811443050820736 DA H nodata 6685 53 0.785 0.024 8.304 0.026 16.424
J113844.06+643849.0 864108971408318848 DC [H/He=-3.20] nodata 6466 57 0.887 0.014 8.480 0.016 16.326
J113852.66+552755.6 844579995631363712 DC He nodata 5227 60 0.544 0.035 7.959 0.042 17.554
J113926.44+261320.5 4017476365313408512 DAH H nodata 6570 34 0.747 0.010 8.247 0.011 16.556
J113941.39+420518.3 769375702394078208 DA H nodata 11561 58 0.623 0.009 8.032 0.010 12.224
J114006.34+182402.2 3974116235214146432 DQ He [C/He=-3.17] 10111 52 0.870 0.013 8.449 0.014 13.284
J114009.12+011223.1 3799009353404271488 DA H nodata 9524 52 0.607 0.007 8.013 0.008 13.142
J114012.82+232205.2 3980865789203927680 DA H nodata 11862 222 1.336 0.006 9.448 0.026 14.695
J114052.56+124544.6 3917712246486088064 DC [H/He=-3.00] nodata 6157 28 0.558 0.009 7.976 0.012 16.014
J114105.00-013216.9 3793871056394569600 DA H nodata 7372 66 0.854 0.017 8.406 0.019 15.499
J114136.53+383611.9 766499483055284864 DQ He [C/He=-5.17] 5857 18 0.702 0.022 8.206 0.025 17.044
J114207.26+662443.3 1057020382445488512 DAH: H nodata 5435 54 0.667 0.031 8.133 0.035 19.376
J114210.73-020822.5 3793038176336413568 DA H nodata 7248 84 0.864 0.023 8.421 0.025 15.692
J114231.72+153845.2 3972360517007764096 DA H nodata 5719 42 0.658 0.029 8.115 0.032 18.554
J114314.06+703610.2 1062419637373273728 DA H nodata 6036 36 0.608 0.019 8.033 0.022 17.478
J114344.57+070920.2 3909918156449969408 DA H nodata 5468 52 0.587 0.033 8.005 0.040 19.072
J114352.05-013149.3 3793132257595347200 DA H nodata 6614 34 0.822 0.007 8.361 0.008 16.686
J114418.57+441515.6 772875173027382016 DA H nodata 5253 50 0.655 0.035 8.116 0.040 19.882
J114421.69+100945.1 3912968163050466560 DA H nodata 5574 25 0.685 0.013 8.160 0.015 19.037
J114439.54+662928.5 1056998259069523584 DAH H nodata 6717 30 0.473 0.007 7.788 0.010 15.464
J114446.17+364150.7 4032338708799508096 DA H nodata 13382 133 0.266 0.003 7.144 0.008 10.585
J114544.52+630558.7 863131372427958912 DA H nodata 5525 14 0.543 0.005 7.929 0.006 18.785
J114547.67+152303.5 3924625975601987968 DA H nodata 5127 30 0.596 0.032 8.025 0.037 20.123
J114556.62+314929.6 4021565827014024576 DA H nodata 16053 116 0.630 0.005 8.027 0.005 11.104
J114604.36+051401.6 3897015868534544000 DA H nodata 6600 30 0.287 0.004 7.349 0.009 15.011
J114707.38+200145.8 3976193895578807296 DC [H/He=-3.60] nodata 7732 52 0.565 0.013 7.982 0.016 14.288
J114709.81+430306.3 769543893313272576 DC H nodata 4890 12 0.495 0.009 7.856 0.011 18.901
J114711.36+221831.1 3979704120809463808 DC [H/He=-3.00] nodata 5792 46 0.661 0.022 8.144 0.023 16.812
J114713.33+222049.0 3979751266665795456 DC-IRfaint [H/He=-3.02] nodata 4698 52 0.654 0.013 8.136 0.019 nodata
J114735.36+300920.8 4020794214664565120 DC [H/He=-3.20] nodata 6663 28 0.573 0.009 7.998 0.010 15.367
J114739.20+234953.0 4004196566952059008 DA H nodata 10807 68 0.638 0.010 8.059 0.011 12.555
J114757.93+074741.4 3911460633824772224 DQA He [C/He=-4.86] 8782 196 0.538 0.021 7.931 0.026 13.310
J114803.17+183046.9 3974868644764927744 DA H nodata 27019 381 0.595 0.010 7.916 0.013 9.168
J114844.60+354155.3 4032410520652747648 DA H nodata 6648 36 0.612 0.012 8.035 0.014 16.002
J114851.69-012612.7 3794415245931016320 DQ He [C/He=-3.39] 9875 62 0.897 0.010 8.490 0.011 13.464
J114900.63-022129.0 3602129564384942848 DC [H/He=-3.20] nodata 6446 39 0.567 0.022 7.989 0.027 15.623
J114911.62+635948.4 863418722918878848 DA H nodata 5277 34 0.514 0.025 7.883 0.031 19.442
J114957.21+725417.4 1075122127704964864 DA H nodata 5390 45 0.622 0.026 8.063 0.030 19.389
J115012.40+533204.0 840539672652621568 DA H nodata 10435 78 0.995 0.008 8.619 0.010 13.601
J115020.05+251832.2 4005438916307756928 DA H nodata 9997 53 0.586 0.006 7.976 0.007 12.830
J115038.69+034300.3 3895853993981558400 DA H nodata 5917 16 0.649 0.009 8.100 0.010 17.949
J115052.33+683116.0 1058284412796260480 DA H nodata 6709 14 0.762 0.003 8.270 0.003 16.309
J115123.93+541147.7 840622479622035712 DA H nodata 9536 41 0.576 0.007 7.960 0.008 13.062
J115136.02+391524.2 4034516424721922560 DA H nodata 5097 53 0.578 0.040 7.995 0.047 20.170
J115142.07+404714.2 768139786900195456 DA H nodata 14739 320 0.593 0.013 7.967 0.017 11.325
J115238.50+180316.6 3974607884414675584 DA H nodata 6960 53 0.633 0.017 8.068 0.020 15.506
J115343.38-031233.9 3601778888894719616 DA H nodata 7271 53 0.555 0.014 7.935 0.018 14.861
J115421.55+374918.3 4034132866962718848 DA H nodata 7934 66 0.617 0.015 8.037 0.018 14.302
J115438.78+600141.9 858651549739624320 DC [H/He=-3.40] nodata 7201 54 0.591 0.012 8.027 0.014 14.834
J115441.62+073956.8 3899444135668572288 DA: H nodata 5716 70 0.799 0.041 8.331 0.045 18.959
J115458.82+365054.6 4031828157446980608 DA H nodata 26115 410 1.251 0.005 9.123 0.014 11.417
J115505.92+345322.2 4031339076635734528 DC He nodata 5593 42 0.557 0.029 7.978 0.035 16.905
J115613.00+323302.5 4027510375284724608 DC [H/He=-3.60] nodata 7607 50 0.642 0.012 8.107 0.013 14.568
J115615.64+014328.0 3892281367169398016 DC H nodata 5044 27 0.624 0.024 8.071 0.028 18.611
J115630.03+050358.8 3896442675083660288 DA H nodata 8316 64 0.619 0.015 8.039 0.017 13.983
J115643.72+182219.6 3926968661219149184 DC [H/He=-3.60] nodata 7341 24 0.602 0.005 8.045 0.006 14.723
J115712.90+085457.2 3899975238440888064 DA H nodata 6149 28 0.316 0.006 7.440 0.011 16.116
J115722.41+511012.8 791138993175412480 DA H nodata 12118 130 0.600 0.007 7.990 0.009 11.995
J115800.45+073947.8 3899642425719062400 DA H nodata 6123 70 0.678 0.026 8.144 0.029 17.446
J115814.51+000459.8 3795052348495488896 DC H nodata 4430 14 0.478 0.007 7.829 0.009 20.021
J115855.73+515358.5 791223891790995072 DA H nodata 5009 44 0.478 0.025 7.822 0.033 20.187
J115908.58+525653.5 792275437224230016 DZA H [Ca/He=-8.75] 5534 50 0.666 0.027 8.152 0.030 19.198
J115927.23+104209.2 3918457681010093824 DA: H nodata 5127 46 0.559 0.035 7.963 0.041 20.025
J115933.10+130031.6 3919950955240152832 DQ He [C/He=-5.62] 6469 12 0.595 0.009 8.035 0.010 15.817
J115952.08+000751.6 3891115064506627840 DA H nodata 9541 50 1.027 0.005 8.673 0.007 14.173
J120002.67+572708.0 1575509800786419712 DAZ H nodata 5324 22 0.220 0.006 7.166 0.014 18.234
J120003.28+433541.5 1537794524729363712 DA H nodata 7788 37 0.519 0.007 7.869 0.008 14.203
J120049.37+423726.0 1537367257087358592 DQ He [C/He=-6.60] 6198 52 0.639 0.023 8.107 0.025 16.472
J120125.41+084800.5 3900013579612540672 DAH H nodata 7207 64 0.789 0.024 8.309 0.026 15.549
J120154.69+340055.8 4028120776036373760 DQ He [C/He=-6.06] 6094 16 0.691 0.005 8.188 0.006 16.752
J120200.49-031347.4 3600899515814587904 DC H nodata 4636 33 0.519 0.021 7.901 0.026 19.314
J120219.69+492936.9 1546780420950246912 DA: H nodata 4839 42 0.540 0.030 7.934 0.036 20.912
J120234.84+534456.1 1549208138324951936 DA H nodata 8305 72 0.903 0.012 8.478 0.014 14.672
J120324.07+083410.4 3899809757644549632 DZ [H/He=-5.0] [Ca/He=-10.05] 6204 34 0.620 0.012 8.076 0.013 18.682
J120327.49+420602.6 1537203704733382016 DAH H nodata 5773 22 0.494 0.014 7.838 0.018 17.899
J120328.65+042653.4 3894780007343533184 DC-IRfaint [H/He=-1.13] nodata 4966 21 0.342 0.004 7.480 0.010 nodata
J120331.89+645101.4 1585063422960992256 DQA  [H/He=-2.00] [C/He=0] 12700 71 1.107 0.006 8.834 0.008 13.112
J120332.77+591011.5 1576088036528753408 DAH? H nodata 9872 78 0.953 0.011 8.553 0.014 13.775
J120347.38-002311.1 3698872156539379968 DA H nodata 20083 217 0.829 0.007 8.337 0.008 10.805
J120348.71+133032.7 3920078086272085888 DC [H/He=-3.40] nodata 7220 58 0.594 0.021 8.032 0.024 14.821
J120435.37+231607.3 4001074538044978816 DC H nodata 4939 26 0.545 0.015 7.942 0.018 18.863
J120439.53+622216.4 1582945145090883200 DC H nodata 4802 24 0.517 0.012 7.897 0.014 19.126
J120451.24+090401.3 3905833810054930816 DA: H nodata 5380 48 0.523 0.045 7.897 0.057 19.155
J120529.15+044935.6 3894911089745430656 DC [H/He=-5.00] nodata 5177 32 0.327 0.063 7.353 0.076 17.022
J120558.28-004217.8 3698611842864771328 DC [H/He=-3.20] nodata 6387 54 0.547 0.030 7.956 0.036 15.657
J120604.81+064122.8 3898536321316235136 DA: H nodata 5169 78 0.652 0.042 8.114 0.047 20.135
J120647.18+235356.7 4002617427736191872 DC H nodata 5081 32 0.568 0.018 7.979 0.021 18.533
J120701.02+291633.8 4013877015215909632 DC [H/He=-5.00] nodata 5699 44 0.506 0.021 7.889 0.026 16.618
J120733.81+395324.0 1536034236678159232 DA H nodata 8685 57 0.630 0.012 8.055 0.014 13.731
J120746.32+685555.5 1682022481467013504 DA H nodata 12245 100 0.762 0.007 8.251 0.008 12.308
J120815.56+084542.8 3905035495893288448 DA H nodata 4924 18 0.515 0.010 7.891 0.013 20.567
J120820.01+031254.2 3893651289938122496 DA H nodata 6089 34 0.624 0.019 8.059 0.022 17.378
J120831.05+234334.0 4001862578644425344 DA H nodata 8453 74 0.741 0.017 8.231 0.019 14.157
J120840.93+140412.2 3921657294207109504 DC H nodata 5174 48 0.658 0.036 8.123 0.040 18.388
J120843.32+542946.9 1573121554156399872 DA H nodata 7853 73 0.605 0.013 8.017 0.015 14.349
J120906.67+093952.8 3905948159264050432 DA H nodata 6161 46 0.908 0.016 8.492 0.018 18.063
J121033.23+221402.6 4001466277717538432 DAH H nodata 12636 152 0.883 0.010 8.437 0.012 12.474
J121101.67+365319.6 4030292070983358208 DA H nodata 9963 66 0.630 0.010 8.049 0.011 12.948
J121110.92-024220.6 3598349645270793984 DA H nodata 7677 52 0.937 0.014 8.533 0.017 15.364
J121159.90+495306.7 1548117972546002560 DA H nodata 5557 27 0.601 0.014 8.027 0.016 18.856
J121202.47+434509.8 1538365922883198336 DA H nodata 5401 36 0.597 0.021 8.021 0.025 19.291
J121249.09+383412.5 1532708866839099648 DC [H/He=-3.60] nodata 7588 56 0.781 0.018 8.320 0.019 14.900
J121314.47+114050.1 3908299636678454784 DA H nodata 15317 166 1.066 0.006 8.731 0.009 12.375
J121336.44+314808.6 4014667186119082624 DA H nodata 11925 76 0.599 0.005 7.989 0.006 12.047
J121438.56+621613.3 1582663189077609088 DAZ H nodata 5355 24 0.571 0.011 7.979 0.013 19.358
J121451.48-014211.3 3694595296825212288 DA H nodata 5136 37 0.586 0.022 8.008 0.025 20.067
J121456.38-023402.9 3694399755554510720 DZH [H/He=-1.0] [Ca/He=-8.26] 5362 25 0.787 0.010 8.334 0.011 20.811
J121501.69+010057.6 3699324841795942272 DQ He [C/He=-7.08] 5384 66 0.625 0.041 8.089 0.046 18.101
J121509.68+094847.2 3905534918987016576 DA H nodata 9389 82 0.845 0.015 8.387 0.017 13.774
J121510.11+094836.4 3905533368502667520 DA H nodata 8155 78 0.603 0.017 8.014 0.020 14.077
J121530.29+135723.5 3921044866230104576 DA H nodata 5814 55 0.645 0.031 8.095 0.034 18.241
J121548.73-005637.5 3698040337339931776 DAH H nodata 6586 58 0.744 0.025 8.243 0.027 16.513
J121643.63+033841.7 3893925965982400384 DA H nodata 5947 34 0.601 0.026 8.021 0.030 17.714
J121701.38+640402.7 1584734595969095424 DA H nodata 7404 48 0.278 0.006 7.308 0.014 13.854
J121701.67+684851.5 1683330453627242752 DA H nodata 6571 26 0.866 0.005 8.427 0.006 16.917
J121703.61+304449.1 4013798537573517568 DA H nodata 7119 58 0.564 0.020 7.953 0.025 15.088
J121730.20+322633.5 4016204440813547520 DA H nodata 7269 60 0.549 0.015 7.925 0.018 14.848
J121732.83+320512.9 4016142868162408576 DC [H/He=-3.40] nodata 7067 68 0.657 0.015 8.133 0.017 15.113
J121735.25+082810.1 3902183809407583872 DAH H nodata 18654 268 1.063 0.008 8.720 0.011 11.702
J121754.31+365626.5 1531580424311162880 DC [H/He=-5.00] nodata 5447 40 0.468 0.017 7.822 0.023 16.968
J121841.15+032022.1 3701701509194344576 DA H nodata 13932 156 0.599 0.008 7.980 0.010 11.544
J121856.18+254557.1 4008511467191955840 DA H nodata 16098 224 0.904 0.009 8.463 0.011 11.748
J121929.94+582740.2 1575107070293783296 DA H nodata 9047 56 0.569 0.008 7.951 0.010 13.346
J121940.31+401521.7 1533299819978845312 DA H nodata 6438 41 0.596 0.018 8.010 0.020 16.401
J122018.03+441424.3 1538625407627245056 DA H nodata 7092 28 0.878 0.007 8.444 0.008 15.967
J122106.31+652004.0 1680980518105612672 DC [H/He=-3.00] nodata 6113 68 0.587 0.020 8.025 0.022 16.146
J122121.00+330634.9 4016670251491467520 DA H nodata 7718 90 0.564 0.017 7.949 0.022 14.383
J122127.67+532058.6 1572216243769902336 DA H nodata 7555 80 0.837 0.018 8.381 0.019 15.229
J122229.58-024332.6 3693488019896536704 DA H nodata 11210 85 0.641 0.009 8.064 0.010 12.398
J122324.58+541023.5 1572454940873010176 DZ [H/He=-1.0] [Ca/He=-9.34] 5587 54 0.602 0.024 8.051 0.028 19.797
J122346.56+564525.1 1574853491129437440 DC [H/He=-3.20] nodata 6503 60 0.567 0.019 7.990 0.023 15.550
J122359.18+050138.6 3707975009009227648 DC H nodata 5050 48 0.608 0.036 8.045 0.042 18.556
J122437.07+283853.0 4010119017615780608 DZ [H/He=-3.0] [Ca/He=-10.12] 4969 39 0.567 0.028 7.998 0.034 22.549
J122555.65+152240.7 3945304834382891008 DA H nodata 6564 71 0.932 0.024 8.528 0.028 17.150
J122619.71+183634.3 3947104533054775168 DAHe H nodata 8148 42 0.839 0.007 8.381 0.007 14.642
J122626.12+363216.0 1519362376225775744 DA H nodata 5700 41 0.638 0.024 8.084 0.027 18.551
J122628.71+460341.4 1541891816154999168 DC He nodata 5143 72 0.686 0.052 8.184 0.057 18.008
J122635.35+351309.9 1518943638389520384 DA H nodata 5095 13 0.473 0.007 7.811 0.009 19.896
J122656.40+293643.9 4011709259321463808 DZ He [Ca/He=-10.47] 4547 32 0.452 0.043 7.797 0.058 22.859
J122724.30+315023.2 4015547856277853824 DA H nodata 6563 20 0.570 0.005 7.965 0.006 16.051
J122734.99+040704.7 3707668520142907392 DA H nodata 7680 62 0.710 0.014 8.187 0.016 14.774
J122801.59+330035.6 4015951102167164032 DC H nodata 4580 24 0.232 0.007 7.247 0.018 19.511
J122807.73+002219.5 3696778892558087552 DAZ H nodata 9323 38 0.595 0.005 7.995 0.006 13.235
J122816.46+205639.8 3952478391839564928 DAZ H nodata 6048 18 0.613 0.007 8.042 0.009 17.460
J122822.89-024737.1 3693624423762089216 DA H nodata 7361 58 0.605 0.014 8.021 0.015 14.878
J122910.39+504736.1 1544707665434144640 DC [H/He=-3.40] nodata 6806 56 0.588 0.019 8.022 0.022 15.237
J122919.66+574007.6 1574781163879398912 DA H nodata 5408 64 0.628 0.035 8.072 0.040 19.352
J122920.15+412611.5 1534719152051775616 DAH H nodata 6306 47 0.563 0.025 7.955 0.030 16.610
J123109.90+392421.1 1533568375694548480 DA H nodata 5645 34 0.693 0.015 8.171 0.016 18.860
J123134.50-013208.6 3695495693769418112 DA H nodata 19861 234 0.388 0.005 7.484 0.010 9.590
J123143.79+053155.3 3708253980021111168 DA H nodata 8446 60 0.595 0.012 7.998 0.013 13.825
J123313.47+082403.1 3902698243410506112 DQ He [C/He=-6.58] 6247 30 0.529 0.017 7.926 0.020 16.101
J123322.45+060710.6 3708578473389974528 DA H nodata 5401 17 0.740 0.009 8.245 0.009 19.662
J123324.02+674529.6 1682417167486191360 DA H nodata 9627 62 0.484 0.009 7.792 0.012 12.787
J123333.83+282527.4 4010592357371458944 DA H nodata 5893 32 0.722 0.019 8.214 0.020 18.235
J123408.12+010947.5 3697125646741428224 DA H nodata 5243 38 0.596 0.026 8.023 0.029 19.763
J123410.99+580815.6 1577900791900994688 DA H nodata 13124 93 0.641 0.006 8.056 0.007 11.844
J123424.26+105414.8 3904294940452344576 DA H nodata 5536 36 0.545 0.016 7.933 0.019 18.757
J123425.39+604503.5 1583023618437189504 DA H nodata 6987 45 0.557 0.011 7.941 0.014 15.261
J123448.91+054718.2 3708366954839619328 DA H nodata 7561 46 0.854 0.009 8.406 0.010 15.267
J123449.88+150348.9 3933386712453327360 DA H nodata 6116 22 0.677 0.013 8.142 0.014 17.465
J123507.81+210727.2 3949551801124462976 DC He nodata 6314 50 0.672 0.017 8.158 0.019 16.035
J123512.35+231829.7 3958889751516035200 DA H nodata 7784 53 0.595 0.012 8.002 0.014 14.393
J123517.10+445046.7 1541537056152533504 DC+dM [H/He=-5.00] nodata 5634 60 0.478 0.021 7.839 0.028 16.664
J123526.62+081425.8 3902583722402774784 DA: H nodata 5931 35 0.803 0.017 8.334 0.018 18.363
J123534.86+391820.3 1533514911941019008 DQ He [C/He=-4.71] 9082 46 0.572 0.008 7.988 0.010 13.176
J123658.24+330759.3 1514736047908364928 DC [H/He=-4.20] nodata 9064 72 0.644 0.014 8.107 0.015 13.508
J123700.75+181457.5 3947604806549970560 DC [H/He=-4.40] nodata 9377 80 0.559 0.012 7.965 0.015 13.127
J123731.44+344822.5 1518352719609121280 DA H nodata 8966 74 0.774 0.013 8.280 0.014 13.870
J123735.20+502800.5 1568436951724556416 DA H nodata 7993 42 0.601 0.008 8.011 0.009 14.213
J123812.85+350249.1 1518373537314807552 DC-IRfaint [H/He=-0.88] nodata 3475 150 0.553 0.004 8.001 0.054 nodata
J123813.21+470654.2 1542901000329134336 DA H nodata 5498 36 0.568 0.023 7.973 0.028 18.933
J123821.61+493101.5 1544353553970169728 DA H nodata 6500 56 0.809 0.022 8.341 0.025 16.900
J123832.52+584022.1 1578256136019422080 DC [H/He=-3.00] nodata 5978 67 0.584 0.029 8.020 0.035 16.349
J123832.86-004529.9 3695839596094423296 DA H nodata 6504 40 0.614 0.017 8.039 0.020 16.309
J123836.64+351808.3 1518401299983488256 DA H nodata 5451 44 0.563 0.026 7.964 0.032 19.055
J123853.10+263335.1 3962123479637203200 IRfaint [H/He=-2.83] nodata 4705 38 0.549 0.021 7.969 0.035 nodata
J123859.74+393311.6 1521599470071180672 DA H nodata 6557 48 0.730 0.015 8.222 0.017 16.535
J123914.43+463810.1 1542850487215495168 DC H nodata 5090 58 0.637 0.040 8.091 0.044 18.467
J123914.50+452512.4 1541286711100812160 DA H nodata 6415 12 0.794 0.004 8.319 0.004 17.052
J124003.55+362430.5 1518753178064521728 DA H nodata 5734 55 0.591 0.029 8.008 0.034 18.319
J124004.84-100242.1 3578787203109091968 DAH H nodata 5721 20 0.616 0.011 8.049 0.012 18.431
J124024.16-231744.0 3501922067493606272 DA H nodata 5525 17 0.295 0.048 7.240 0.063 17.671
J124030.27+180728.3 3935942939548822272 DA H nodata 5468 24 0.600 0.009 8.026 0.010 19.103
J124036.23+093209.4 3903151246497510784 DC He nodata 6213 35 0.721 0.013 8.233 0.014 16.291
J124143.88+261447.3 3961323069532233984 DQ He [C/He=-7.11] 5657 17 0.485 0.019 7.852 0.025 17.186
J124145.52+470621.5 1542933401563275136 DA H nodata 9378 46 0.576 0.009 7.962 0.010 13.157
J124146.05-150629.4 3526928874624208128 DAH H nodata 7920 105 0.917 0.020 8.501 0.022 15.055
J124210.82+273343.5 3962296416495937152 DA H nodata 5663 25 0.684 0.010 8.156 0.011 18.786
J124212.00+295755.7 4011194202932877696 DA: H nodata 4822 52 0.556 0.022 7.963 0.026 21.014
J124228.79-162313.3 3523596186160340992 DZ [H/He=-2.0] [Ca/He=-10.49] 5416 62 0.623 0.035 8.086 0.038 20.248
J124234.43+131141.3 3929166408868873344 DC H nodata 4964 26 0.546 0.013 7.944 0.015 18.880
J124235.51+112357.0 3927653893186082176 DA H nodata 6386 38 0.765 0.018 8.275 0.020 17.035
J124241.14+184640.0 3936094878312557184 DA H nodata 7321 94 0.597 0.018 8.006 0.022 14.905
J124248.54+475516.9 1543356369938446720 DA H nodata 5015 46 0.501 0.027 7.864 0.035 20.228
J124253.03-021122.3 3683074094297008128 DA H nodata 6100 36 0.607 0.014 8.030 0.016 17.292
J124258.40+654219.9 1680452683804651520 DA H nodata 6673 27 0.608 0.007 8.029 0.009 15.941
J124337.49+671252.1 1682144424177509888 DA H nodata 7078 66 0.806 0.020 8.335 0.021 15.783
J124341.72+480534.6 1543370904111505408 DA H nodata 12751 101 0.966 0.006 8.568 0.007 12.648
J124420.50-125538.1 3529016744125888896 DC [H/He=-5.00] nodata 5428 31 0.564 0.015 7.990 0.017 17.207
J124428.55-011859.0 3683519503881169920 DA H nodata 22815 198 0.332 0.003 7.257 0.008 8.756
J124438.61-194702.7 3503786766199868416 DA H nodata 6758 53 0.833 0.018 8.376 0.020 16.420
J124457.42+090135.3 3710931217819026560 DAZ H nodata 5116 36 0.497 0.034 7.856 0.043 19.897
J124520.60+120531.3 3928077827935031168 DA H nodata 6574 36 0.620 0.016 8.049 0.019 16.177
J124535.62+423824.6 1540371883066128768 He-DA [H/He=-4.00] nodata 8885 64 0.617 0.010 8.064 0.011 13.549
J124555.40-183758.7 3521882906526249088 DA H nodata 6917 45 0.756 0.021 8.260 0.023 15.908
J124607.64+093715.0 3734983412634263936 DA H nodata 5085 43 0.614 0.040 8.055 0.045 20.302
J124630.10+115521.0 3928060510626899200 DZ He [Ca/He=-9.11] 8400 113 0.657 0.019 8.130 0.020 15.354
J124714.61+144231.5 3930922058356114560 DA H nodata 10482 29 0.576 0.004 7.956 0.005 12.561
J124726.63-124840.6 3528847870307147136 DA H nodata 13006 57 0.630 0.003 8.038 0.003 11.848
J124739.05+064604.6 3709565658737443200 DQ He [C/He=-7.49] 4685 12 0.570 0.014 8.003 0.016 nodata
J124812.32+123043.3 3928119295842399360 DA H nodata 6613 54 0.846 0.016 8.397 0.018 16.760
J124847.59+415308.6 1528190393741232000 DA H nodata 12239 104 0.590 0.006 7.972 0.008 11.942
J124858.53+122250.2 3928101738016062336 DA H nodata 7257 44 0.559 0.014 7.943 0.018 14.889
J124924.44+431204.2 1528722694807934720 DA H nodata 5115 58 0.592 0.038 8.019 0.045 20.151
J125106.12+440303.1 1528861748669458432 DC-IRfaint [H/He=-3.50] nodata 4746 42 1.276 0.009 9.239 0.029 nodata
J125142.58+291221.7 1464837457164974976 DC H nodata 4688 52 0.500 0.065 7.867 0.083 19.151
J125201.47+074439.5 3709743195505951744 DA H nodata 5082 32 0.576 0.018 7.992 0.022 20.213
J125223.27+175654.7 3940955205038857728 DA H nodata 19809 264 0.558 0.008 7.879 0.011 10.167
J125230.94-023417.8 3682469122383597056 DC [H/He=-3.40] nodata 7218 71 0.409 0.013 7.692 0.019 14.386
J125307.45+220359.2 3954947379559880064 DA H nodata 5006 18 0.566 0.012 7.977 0.014 20.430
J125312.55+343714.3 1515869884914637824 DC H nodata 4767 32 0.517 0.019 7.895 0.023 19.156
J125322.08+035547.3 3704624487842182656 DA H nodata 6400 31 0.619 0.014 8.047 0.016 16.558
J125411.37+362058.3 1517239773324267904 DC H nodata 4783 16 0.490 0.007 7.848 0.008 19.278
J125413.79-023608.5 3682412703692940032 DZ [H/He=-4.0] [Ca/He=-10.31] 6892 63 0.719 0.018 8.228 0.018 16.439
J125438.32+143228.5 3930720057454344960 DC [H/He=-4.40] nodata 9578 52 0.604 0.010 8.040 0.011 13.119
J125446.22+491818.9 1555410036744248832 DAH H nodata 6547 69 0.769 0.022 8.281 0.024 16.674
J125457.73+205419.2 3942685179209931008 DA H nodata 6773 50 0.736 0.019 8.230 0.021 16.111
J125508.12+465518.5 1531097433767946240 DC H nodata 4782 40 0.783 0.015 8.314 0.016 19.554
J125539.25+080657.1 3733613970901618816 DA H nodata 5692 52 0.617 0.031 8.051 0.035 18.516
J125607.24+155115.2 3931506719368273792 DA H nodata 8643 98 0.843 0.017 8.387 0.019 14.260
J125658.95+135506.8 3929872707650824320 DA H nodata 6101 38 0.602 0.025 8.022 0.029 17.275
J125702.32+220151.6 3944400490365194368 DA H nodata 46171 408 0.649 0.004 7.941 0.006 7.887
J125715.54+341439.4 1515693894335906688 DAH H nodata 9557 40 0.877 0.006 8.436 0.007 13.754
J125721.75+512722.7 1557524191442926336 DA H nodata 7473 52 0.883 0.016 8.451 0.018 15.451
J125739.63+291135.7 1464134289414972288 DA H nodata 6797 37 0.568 0.011 7.961 0.013 15.601
J125739.71+231232.2 3956630388264212992 DA H nodata 5918 60 0.621 0.036 8.056 0.041 17.862
J125804.48+501445.8 1555883930548870400 DA H nodata 8243 30 0.669 0.006 8.120 0.006 14.157
J125814.18+532558.7 1570111709795010816 DA H nodata 5343 45 0.602 0.025 8.030 0.029 19.474
J125840.11+194642.1 3941619958601686016 DC H nodata 4587 20 0.481 0.016 7.833 0.021 19.461
J125919.53-010201.1 3688697924474802176 DA H nodata 5838 46 0.572 0.023 7.975 0.027 17.949
J125925.91+044209.6 3705109338109763712 DC H nodata 4751 23 0.539 0.016 7.935 0.019 19.260
J125934.60+275452.4 1460807304669403136 DQ He [C/He=-4.80] 9134 111 0.507 0.016 7.875 0.020 12.995
J125940.68+623450.0 1675850407304241536 DC [H/He=-3.20] nodata 6272 42 0.698 0.010 8.198 0.011 16.153
J125950.35+043126.2 3705070756419217408 DA H nodata 21753 287 0.603 0.008 7.956 0.010 9.968
J130014.78+181734.5 3940853397134158848 DA H nodata 9182 62 0.363 0.007 7.525 0.013 12.711
J130021.25+013045.5 3690395231125833600 DA H nodata 5387 23 0.580 0.008 7.994 0.010 19.286
J130031.93+393119.3 1523861990123367808 DQ He [C/He=-5.67] 5608 22 0.757 0.028 8.289 0.030 17.872
J130033.46+590406.9 1578748824604827648 DAH H nodata 6132 35 0.565 0.010 7.961 0.013 17.075
J130035.21+590415.7 1578748858964566400 DA H nodata 14842 102 0.610 0.005 7.997 0.006 11.340
J130040.73+083633.9 3733693754214402816 DA H nodata 6166 48 0.697 0.021 8.173 0.024 17.388
J130110.73+152050.8 3930500666228897536 DC [H/He=-3.20] nodata 6309 58 0.567 0.020 7.990 0.023 15.809
J130121.13+671307.4 1679365202380970880 DA H nodata 6666 24 0.752 0.006 8.255 0.006 16.369
J130135.87+575703.5 1578585611551014528 DC He nodata 5529 44 0.627 0.018 8.092 0.020 17.160
J130143.96+260042.4 1460293317343353344 DA H nodata 6863 29 0.566 0.008 7.957 0.010 15.483
J130152.16-023548.4 3685203985758805120 DA H nodata 7055 98 1.078 0.023 8.765 0.033 16.699
J130246.61+212017.2 3944082692848953088 DC [H/He=-3.00] nodata 6064 36 0.545 0.017 7.954 0.021 16.126
J130301.07+385401.2 1523586253222618112 DC [H/He=-3.00] nodata 5769 74 0.564 0.029 7.988 0.034 16.634
J130313.03-032323.9 3684329706511747840 DA H nodata 7202 32 0.345 0.005 7.503 0.010 14.344
J130317.57+260314.1 1459546263999675264 DC H nodata 4288 31 0.541 0.015 7.940 0.017 20.273
J130327.39+194910.1 3941482519648231296 DA H nodata 6690 49 0.555 0.017 7.940 0.022 15.759
J130408.46+394451.3 1524205557443256192 DC H nodata 4584 18 0.407 0.008 7.691 0.012 19.681
J130429.43+012611.4 3691095100341397632 DC-IRfaint [H/He=-2.36] nodata 4275 48 0.629 0.028 8.099 0.044 nodata
J130432.07+544707.3 1564321200527368704 DC H nodata 5114 53 0.827 0.023 8.376 0.025 18.789
J130432.16+592732.9 1579147088331814144 DAB H nodata 26927 380 0.775 0.011 8.232 0.013 9.665
J130515.05+603403.8 1579314622119638400 DC: [H/He=-4.00] nodata 8477 100 0.647 0.017 8.113 0.019 13.896
J130542.71+152541.2 3936440262402010368 DA H nodata 9627 52 0.627 0.011 8.046 0.013 13.128
J130606.98+181123.0 3938160280840704000 DA H nodata 8349 92 0.900 0.015 8.474 0.018 14.630
J130628.39+342500.0 1467956668578931840 DA: H nodata 5008 46 0.554 0.033 7.957 0.040 20.391
J130632.48+453412.0 1529995065983144064 DA H nodata 5326 50 0.501 0.027 7.858 0.034 19.255
J130639.90+435601.9 1529609897612606592 DA H nodata 6594 44 0.570 0.013 7.965 0.016 15.987
J130640.01+175030.9 3937959615673187712 DA H nodata 6451 51 0.560 0.022 7.949 0.027 16.263
J130711.90+491058.5 1554850591480752384 DA H nodata 5601 30 0.597 0.015 8.019 0.017 18.720
J130715.52+222719.8 3944621251683633024 DA H nodata 10429 78 0.608 0.010 8.012 0.011 12.662
J130801.75+152440.6 3936265787946147712 DA H nodata 5985 24 0.819 0.010 8.358 0.011 18.259
J130820.81+001330.1 3690709554012428416 DA H nodata 14294 128 0.615 0.008 8.006 0.010 11.487
J130848.60+575436.9 1566530913957066240 DA H nodata 11604 84 0.708 0.008 8.170 0.009 12.398
J130957.60+350947.2 1474090607723007104 DA H nodata 11026 80 0.619 0.007 8.028 0.008 12.421
J131007.82+305712.4 1466070426313113088 DA H nodata 5822 18 0.240 0.004 7.212 0.008 16.645
J131020.58+611749.1 1675399401377503360 DC H nodata 4568 67 0.491 0.050 7.852 0.062 19.393
J131021.98+611804.4 1675399225287958272 DC He nodata 5161 50 0.413 0.024 7.719 0.034 17.414
J131046.52-020224.1 3684909561456453248 DA: H nodata 6398 39 0.742 0.016 8.241 0.018 16.936
J131051.10+121412.7 3736695803210593664 DA H nodata 8337 50 0.599 0.013 8.006 0.016 13.920
J131052.82+674629.8 1679458897091659008 DC [H/He=-3.00] nodata 6041 52 0.699 0.017 8.201 0.019 16.506
J131106.06+163103.5 3936999437080327040 DA H nodata 10648 52 0.727 0.005 8.203 0.006 12.830
J131124.26+383718.7 1523116177642231808 DC [H/He=-3.20] nodata 6311 54 0.614 0.017 8.066 0.019 15.911
J131125.13-003401.4 3687414210289577344 DA H nodata 6459 37 0.802 0.018 8.331 0.021 16.973
J131146.94+292351.1 1462641629366243712 DQ He [C/He=-5.48] 5427 12 0.642 0.010 8.116 0.012 17.904
J131150.82+334700.7 1467011054214315776 DA H nodata 5779 30 0.687 0.017 8.161 0.019 18.465
J131257.94+580511.2 1566603962760532736 DA H nodata 10300 48 0.431 0.007 7.676 0.010 12.284
J131313.12+022645.8 3691685882071367936 DC H nodata 4278 30 0.509 0.013 7.885 0.017 20.301
J131336.96+573800.5 1566553007268519168 DZA [H/He=-5.0] [Ca/He=-9.50] 8839 82 0.593 0.011 8.025 0.013 14.214
J131340.86-022304.6 3684741301817503872 DA H nodata 6421 28 0.609 0.009 8.031 0.010 16.480
J131342.18+134112.7 3743646365965636352 DC [H/He=-4.20] nodata 8897 77 0.716 0.012 8.219 0.014 13.775
J131358.62+105737.5 3733305179932909312 DA: H nodata 5788 28 0.721 0.015 8.212 0.016 18.535
J131416.42+532760.0 1563260687202320256 DC [H/He=-4.40] nodata 9743 56 0.582 0.009 8.004 0.011 12.980
J131420.61+070051.0 3729759568466399488 DA H nodata 9405 54 0.582 0.010 7.971 0.013 13.154
J131426.37+173228.0 3937174942327932544 DAH H nodata 7160 56 0.825 0.016 8.363 0.019 15.711
J131426.82+173209.1 3937174946624964224 DA H nodata 11851 136 0.617 0.008 8.020 0.010 12.110
J131447.82+145616.4 3744078023062858624 DA H nodata 6194 42 0.749 0.012 8.252 0.013 17.473
J131519.48+604639.2 1663349849153677952 DA H nodata 6919 44 0.654 0.013 8.102 0.015 15.628
J131534.72+471108.8 1551346520939849728 DQ He [C/He=-5.88] 7695 58 0.516 0.011 7.896 0.014 14.153
J131611.35+674612.5 1684701849569650432 DA H nodata 5409 76 0.667 0.030 8.133 0.034 19.452
J131618.95+262919.3 1447761801067600128 DA H nodata 5020 42 0.495 0.033 7.854 0.041 20.197
J131628.79+323629.2 1466654606288277632 DA H nodata 5916 51 0.580 0.024 7.988 0.028 17.743
J131640.72+081058.7 3731530843043705216 DQ He [C/He=-6.59] 6733 30 0.592 0.018 8.029 0.021 15.504
J131645.08+461259.7 1551279240274526208 DC He nodata 5118 41 0.581 0.019 8.020 0.022 17.845
J131647.71+014940.1 3688402091422432128 DA: H nodata 6576 42 0.611 0.017 8.033 0.020 16.144
J131653.80+291026.0 1461916982483364864 DA H nodata 5066 72 0.545 0.046 7.941 0.056 20.181
J131701.93+492456.2 1556162240133919744 DC H nodata 5058 54 0.556 0.028 7.960 0.034 18.467
J131730.85+483332.8 1556005701461744640 DA H nodata 5904 22 0.618 0.007 8.050 0.008 17.891
J131738.47+443453.4 1550492952021749248 DC [H/He=-3.20] nodata 6297 43 0.640 0.014 8.108 0.015 15.989
J131748.96+215712.2 3943650619138622848 DC [H/He=-3.00] nodata 6085 30 0.635 0.008 8.102 0.009 16.295
J131750.21+600533.0 1663262163101591936 DC [H/He=-3.40] nodata 7084 31 0.573 0.007 7.997 0.008 14.910
J131844.92+124142.2 3742597358857731712 DA H nodata 6276 46 0.630 0.019 8.066 0.021 16.893
J131913.58+450510.2 1550602907481860480 DA H nodata 12850 50 0.312 0.002 7.331 0.003 11.011
J131914.35+024259.6 3715484707786679296 DC H nodata 5152 61 0.541 0.038 7.933 0.046 18.201
J132002.69+553048.1 1563853976804546688 DC He nodata 5811 74 0.640 0.032 8.111 0.035 16.735
J132011.39+471222.1 1551402252435630592 DA H nodata 7942 42 0.591 0.008 7.994 0.010 14.234
J132018.92-022418.5 3638148805100101888 DA H nodata 4966 30 0.586 0.019 8.010 0.022 20.610
J132046.49+280132.9 1461469893567499904 DC H nodata 4313 52 0.344 0.044 7.556 0.073 19.839
J132145.09-003942.2 3686476533029004928 DA H nodata 5064 50 0.609 0.035 8.047 0.040 20.356
J132159.59+334507.1 1472821908743764096 DA H nodata 8826 86 0.950 0.014 8.550 0.018 14.404
J132239.80+614605.1 1663839681584291072 DA H nodata 5621 50 0.672 0.023 8.139 0.026 18.872
J132312.76-012923.8 3638333660492606976 DZ: He [Ca/He=-9.94] 4262 34 0.445 0.040 7.784 0.054 23.378
J132327.15+175651.5 3746422113133965696 DC [H/He=-3.20] nodata 6295 91 0.715 0.032 8.223 0.035 16.156
J132415.17+414905.8 1525359868557998336 DA H nodata 5299 53 0.499 0.022 7.855 0.029 19.334
J132435.13+622637.6 1663956268471724288 DA H nodata 10024 40 0.611 0.006 8.019 0.007 12.873
J132436.91+085753.3 3731853549706103680 DA H nodata 8232 29 0.551 0.006 7.923 0.007 13.889
J132451.92+461953.4 1551096996222472832 DA H nodata 5193 36 0.294 0.012 7.407 0.023 19.014
J132513.00+085209.9 3731848189586855040 DA H nodata 9891 58 0.797 0.009 8.312 0.009 13.372
J132559.83+452307.5 1550208900064886656 DA H nodata 6115 53 0.583 0.020 7.991 0.024 17.177
J132742.07+575506.4 1566012013187728768 DA H nodata 6668 21 0.565 0.005 7.957 0.007 15.829
J132745.38+580508.1 1566020598826667904 DC He nodata 5677 63 0.677 0.025 8.169 0.027 17.026
J132827.70+291221.2 1450096442210453632 DA H nodata 5776 50 0.551 0.027 7.939 0.033 18.072
J132857.48+445032.6 1550124654283201920 DC [H/He=-3.60] nodata 7302 152 0.550 0.029 7.957 0.036 14.642
J132906.08+245025.5 1447925976193082368 DC H nodata 3886 27 0.436 0.013 7.753 0.018 20.694
J132918.73-023819.1 3637209066255998592 DA H nodata 8856 76 0.779 0.018 8.289 0.019 13.957
J132931.05+074651.6 3719493011785709056 DQ He [C/He=-5.55] 8016 50 0.558 0.009 7.969 0.012 13.945
J132937.15-013430.6 3638457669084084224 DA H nodata 7210 36 0.614 0.008 8.035 0.009 15.091
J133005.56+232909.8 1443266623871074816 DA H nodata 6206 61 0.876 0.019 8.443 0.022 17.839
J133015.66+354742.3 1474929672534527360 DBA [H/He=-5.50] nodata 11455 68 0.595 0.008 8.020 0.009 12.210
J133024.97+393030.8 1476676792214925056 DA H nodata 5678 36 0.612 0.016 8.042 0.019 18.542
J133038.06+544524.5 1565012935076040832 DA H nodata 7621 21 0.669 0.005 8.123 0.005 14.737
J133042.64+140358.9 3740213514569182848 DC He nodata 5342 60 0.515 0.035 7.907 0.043 17.267
J133159.24+574509.1 1565832689713351808 DBA [H/He=-5.50] nodata 12914 130 0.503 0.009 7.850 0.012 11.421
J133236.03+470410.7 1551929124663349632 DA H nodata 22058 298 0.578 0.008 7.906 0.011 9.849
J133250.73+011706.3 3711214067185666560 DAH H nodata 7021 26 0.781 0.006 8.298 0.007 15.807
J133304.06+064933.3 3718579386342034816 DA H nodata 7547 48 0.837 0.011 8.381 0.013 15.239
J133316.30+155042.5 3744991824600484864 DA H nodata 8429 69 0.951 0.012 8.553 0.015 14.701
J133317.57+032101.2 3712812452150011648 DA H nodata 17431 178 0.574 0.008 7.921 0.010 10.668
J133319.27+245046.6 1444926572896853376 DC H nodata 4577 29 0.523 0.015 7.908 0.018 19.552
J133359.84+001655.0 3662951038644235776 DQH He [C/He=-6.32] 5180 17 0.912 0.010 8.520 0.011 19.362
J133409.24+660108.6 1666261218505739008 DA H nodata 6032 18 0.743 0.007 8.245 0.008 17.901
J133421.29+470404.7 1551761857160285312 DC [H/He=-3.00] nodata 6077 55 0.622 0.024 8.080 0.027 16.277
J133431.97+602815.6 1662778377985657344 DAH H nodata 5853 51 0.635 0.021 8.078 0.024 18.095
J133438.62+094317.9 3725948278915523584 DA H nodata 5089 54 0.476 0.034 7.817 0.044 19.925
J133501.10+360959.5 1471998511973713152 DA H nodata 10040 64 0.590 0.009 7.983 0.010 12.816
J133552.00+123709.2 3739031165907785216 DA H nodata 13395 100 0.523 0.006 7.844 0.009 11.508
J133557.21+332223.1 1469189191046042112 DA H nodata 8579 86 0.392 0.012 7.604 0.020 13.211
J133609.44+540323.0 1561941170170300288 DA H nodata 6046 39 0.665 0.015 8.124 0.018 17.625
J133620.13+364830.8 1472094341284011904 DA H nodata 6031 20 0.592 0.007 8.006 0.008 17.442
J133624.26+354751.2 1471788161655374080 DZ He [Ca/He=-8.39] 6593 24 0.717 0.008 8.226 0.008 18.531
J133630.53+362348.0 1472029470098019072 DA H nodata 6881 28 0.599 0.005 8.012 0.006 15.541
J133642.72+074827.1 3718763318316606208 DC-IRfaint [H/He=-2.64] nodata 4619 83 0.942 0.039 8.566 0.059 nodata
J133652.05+372720.8 1472500473391093120 DA H nodata 7790 40 0.895 0.006 8.467 0.007 15.125
J133705.32+145843.4 3741829590503668480 DA H nodata 5376 36 0.517 0.025 7.886 0.031 19.150
J133718.55+011836.4 3663496155893287040 DA H nodata 5597 38 0.651 0.025 8.105 0.028 18.879
J133739.41+000142.7 3662779171232754688 DC-IRfaint [H/He=-2.98] nodata 4948 26 1.082 0.011 8.795 0.019 nodata
J133752.09+363733.0 1472401586064123904 DA H nodata 20195 266 0.515 0.007 7.790 0.010 9.975
J133757.13+611037.8 1662871286717909632 DA H nodata 5568 18 0.634 0.007 8.080 0.008 18.916
J133815.76+321334.2 1468882118064381696 DA H nodata 6100 41 0.594 0.022 8.010 0.026 17.255
J133841.81-004508.6 3661843349398271232 DA H nodata 6101 38 0.642 0.018 8.088 0.021 17.399
J133947.74-002003.5 3661954022115425536 DA H nodata 7714 58 0.624 0.018 8.051 0.021 14.533
J133947.79+345536.0 1470926586919626880 DC He nodata 5121 31 0.566 0.014 7.995 0.017 17.809
J134019.66+403303.1 1500140065408640512 DC H nodata 4789 28 0.428 0.014 7.731 0.020 18.971
J134027.10+322823.9 1456903763514134272 DA H nodata 8736 59 0.581 0.009 7.973 0.011 13.582
J134043.13+020348.5 3663664003222454528 DA H nodata 5634 26 0.722 0.009 8.216 0.010 18.972
J134107.83+415003.6 1501012287368950528 DA H nodata 7895 68 0.890 0.011 8.459 0.013 15.005
J134115.48+354555.2 1472114647889153920 DA H nodata 14578 180 0.614 0.008 8.004 0.009 11.415
J134118.00+342154.6 1470849350522703488 DA H nodata 16223 166 0.558 0.007 7.896 0.010 10.886
J134121.68+050046.0 3714914271705535360 DC H nodata 4199 12 0.498 0.005 7.867 0.006 20.804
J134123.41+323441.4 1456907504427822464 DC H nodata 5165 81 0.464 0.037 7.793 0.050 18.116
J134154.54+072121.2 3724485756648081920 DA H nodata 6000 30 0.508 0.018 7.861 0.023 17.262
J134210.65+443620.2 1503203059990907648 DC [H/He=-3.00] nodata 6019 62 0.565 0.020 7.989 0.023 16.243
J134253.16+373014.0 1472382752631394048 DA H nodata 5499 42 0.604 0.022 8.031 0.026 19.025
J134315.78+115728.6 3728216571400055040 DA H nodata 7522 50 0.888 0.016 8.458 0.018 15.406
J134316.86+502007.8 1558885180679234304 DC He nodata 4917 44 0.465 0.028 7.820 0.038 18.035
J134403.31+434901.4 1503091085900019712 DA H nodata 6240 36 0.806 0.011 8.338 0.012 17.530
J134532.91+420044.2 1500607765872799616 DC H nodata 4648 18 0.315 0.004 7.313 0.009 19.532
J134539.00+461121.6 1503766009943842048 DA H nodata 5091 34 0.619 0.023 8.061 0.026 20.292
J134550.71+151455.2 3741324506644465280 DC H nodata 3875 98 0.387 0.037 7.654 0.055 20.626
J134552.01+050437.9 3714225943066215808 DA H nodata 6890 66 0.475 0.014 7.791 0.021 15.181
J134602.03+570033.1 1658578797618935680 DA H nodata 14059 104 0.641 0.004 8.052 0.005 11.609
J134633.40+091836.8 3725166869742133248 DA H nodata 5359 34 0.549 0.013 7.943 0.017 19.290
J134701.29+255256.4 1444528416543875456 DA H nodata 7118 30 0.593 0.008 8.002 0.009 15.165
J134710.99+503606.3 1558872261424381184 DA H nodata 5092 22 0.512 0.011 7.883 0.014 20.014
J134724.17+102137.5 3725570772761744384 DAZ H nodata 6964 17 0.592 0.003 8.000 0.003 15.389
J134821.49-015235.4 3658513620167922816 DC He nodata 5898 50 0.627 0.031 8.090 0.035 16.570
J134824.46+094248.8 3725279157367006464 DA H nodata 6008 48 0.695 0.028 8.171 0.032 17.823
J134902.34+115511.8 3728074738695246336 DC H nodata 4590 30 0.698 0.012 8.188 0.013 20.003
J134920.81+433235.4 1502284452385828864 DA H nodata 8426 110 0.898 0.018 8.471 0.020 14.563
J134954.95+323556.2 1458210842321624448 DC H nodata 5155 56 0.573 0.031 7.986 0.037 18.297
J135032.35+243415.0 1444161214019904768 DA H nodata 12703 108 0.652 0.006 8.075 0.007 11.963
J135109.59+121409.0 3728063945441922176 DC H nodata 4763 105 0.666 0.071 8.139 0.078 19.165
J135118.47+425316.1 1502063317405058304 DZ [H/He=-3.0] [Ca/He=-11.18] 6526 39 0.657 0.009 8.134 0.010 16.481
J135118.59+171943.9 1244753299874351488 DAH H nodata 9111 88 0.949 0.012 8.549 0.014 14.214
J135141.13+541947.3 1561389253988468224 DAH H nodata 11423 78 0.767 0.007 8.262 0.008 12.599
J135155.59+465341.8 1509842495314395264 DA H nodata 6051 58 0.960 0.025 8.572 0.031 18.528
J135156.89+365420.4 1495325853747745536 DA H nodata 6916 62 0.528 0.017 7.890 0.022 15.292
J135210.99+652457.1 1671329451713079808 DA H nodata 11731 50 0.567 0.003 7.933 0.004 12.038
J135211.30+301234.0 1456920737222542208 DA H nodata 11643 48 0.626 0.005 8.037 0.005 12.202
J135211.73+105351.3 3727155340815968256 DA H nodata 6018 18 0.585 0.005 7.995 0.006 17.459
J135228.51+081820.9 3721801956139414400 DA H nodata 6909 55 0.521 0.017 7.877 0.022 15.281
J135230.45+090714.2 3722192007889372800 DC H nodata 5084 42 0.810 0.018 8.352 0.019 18.935
J135250.75+442640.1 1502616539256347136 DA H nodata 5254 40 0.583 0.026 8.002 0.031 19.695
J135334.87+292857.7 1452337006389928960 DA H nodata 7560 56 0.753 0.011 8.252 0.011 15.009
J135444.98+221006.1 1250704440919829888 DA H nodata 6373 57 1.272 0.006 9.203 0.018 19.242
J135449.10+600956.3 1661023419988816256 DA H nodata 8699 98 0.950 0.015 8.551 0.018 14.495
J135459.82+010819.1 3663900436870097664 DA H nodata 11435 64 0.533 0.007 7.873 0.008 12.062
J135516.60+363612.9 1495340933377121792 DQ He [C/He=-4.58] 8046 44 0.522 0.009 7.906 0.011 13.786
J135532.73+455319.1 1508988758895110656 DQ He [C/He=-5.65] 8081 91 0.538 0.015 7.934 0.019 13.852
J135628.24-000941.4 3660622479174640640 DQ He [C/He=-5.94] 6400 18 0.581 0.015 8.012 0.017 15.916
J135632.63+241606.0 1257923215792065152 DZ [H/He=-3.0] [Ca/He=-8.78] 6372 41 0.663 0.020 8.144 0.022 18.573
J135633.12+585319.5 1659211974581862912 DA H nodata 7188 62 0.846 0.013 8.394 0.014 15.729
J135709.58+334802.6 1458024268941320064 DA H nodata 14501 244 0.590 0.010 7.962 0.013 11.376
J135757.63+295418.6 1453676525085505408 DC [H/He=-3.40] nodata 7149 51 0.581 0.013 8.010 0.014 14.862
J135758.42+602855.2 1660937971614743808 DC [H/He=-5.00] nodata 5746 34 0.559 0.011 7.981 0.014 16.660
J135815.98+370420.2 1483371791532150784 DA H nodata 5440 42 0.555 0.018 7.952 0.022 19.064
J135816.74+144202.7 1231038060549269120 DC [H/He=-3.80] nodata 7967 74 0.694 0.016 8.188 0.018 14.384
J135925.32-003426.5 3660356573454829824 DA H nodata 10562 46 0.725 0.008 8.200 0.008 12.865
J140006.89+074026.9 3721002778689505024 DC He nodata 5087 40 0.430 0.030 7.752 0.042 17.605
J140042.25+561726.9 1657597483491271552 DA H nodata 5891 47 0.722 0.018 8.214 0.019 18.241
J140132.12-022323.9 3657684515386065152 DA H nodata 5343 42 0.480 0.035 7.818 0.046 19.144
J140137.31+365909.9 1483683911099065088 DZ [H/He=-3.0] [Ca/He=-9.83] 6011 32 0.609 0.015 8.060 0.017 18.936
J140154.59+484857.5 1509745124111150848 DC He nodata 5367 66 0.505 0.026 7.891 0.033 17.199
J140154.79+422342.2 1499209530679741184 DA H nodata 5545 34 0.689 0.012 8.165 0.014 19.125
J140305.79+154922.7 1231505456069951616 DA H nodata 5473 18 0.611 0.009 8.044 0.010 19.119
J140311.33+045206.0 3671751946324947584 DA H nodata 8900 22 0.614 0.004 8.027 0.005 13.546
J140324.67+453332.7 1505825635741455872 DC-IRfaint [H/He=-3.47] nodata 4823 17 1.184 0.004 8.995 0.007 nodata
J140340.09-091448.1 3615854321357005824 DA H nodata 9422 58 0.550 0.010 7.915 0.012 13.069
J140343.72+520649.7 1512752769450543488 DA H nodata 7370 32 0.591 0.007 7.997 0.009 14.831
J140346.11+064442.9 3672656947473710592 DC [H/He=-3.20] nodata 6580 26 0.601 0.007 8.046 0.008 15.529
J140346.60+663807.7 1671824128866481792 DA H nodata 5187 44 0.536 0.025 7.923 0.030 19.779
J140358.99+405254.8 1497899703093177728 DA H nodata 7685 42 0.571 0.011 7.961 0.014 14.433
J140405.09+245247.5 1258206340036418560 DC He nodata 4933 58 0.508 0.032 7.898 0.039 18.086
J140409.27+502036.2 1511457265578685440 DC He nodata 4987 42 0.376 0.018 7.641 0.026 17.704
J140410.72+362056.8 1483427385588999936 DZ [H/He=-5.0] [Ca/He=-9.81] 6117 33 0.655 0.015 8.133 0.016 19.157
J140423.69+093640.9 3723164143671997952 DA H nodata 9956 46 0.537 0.007 7.888 0.009 12.733
J140428.64+134929.5 1229959542721326080 DA H nodata 5707 39 0.580 0.029 7.990 0.034 18.363
J140438.96+524326.3 1512865022715710464 DA H nodata 8006 60 0.622 0.012 8.045 0.014 14.249
J140451.90+133055.1 1229916112012470528 DC-IRfaint [H/He=-2.73] nodata 4626 44 0.510 0.021 7.901 0.037 nodata
J140452.34+240146.9 1256983580027464576 DA: H nodata 5098 70 0.589 0.046 8.014 0.054 20.195
J140557.56+430006.6 1499290379143445760 DC [H/He=-3.00] nodata 6231 54 0.552 0.016 7.965 0.019 15.888
J140617.23+181248.2 1245468295966061952 DA H nodata 7199 46 0.831 0.009 8.373 0.010 15.674
J140625.56+160827.9 1231446224176456064 DA H nodata 6664 36 0.597 0.009 8.011 0.011 15.928
J140627.49+084940.7 3722502856146928256 DA H nodata 6448 48 0.794 0.025 8.319 0.027 16.975
J140637.08+200316.9 1246230047071154944 DC [H/He=-3.60] nodata 7397 62 0.564 0.016 7.981 0.020 14.584
J140640.31+222456.2 1253540837322222336 DZH H [Ca/He=-8.40] 5664 33 0.665 0.017 8.151 0.018 18.841
J140641.03+340200.3 1481854770426696704 DQ+DA He [C/He=-6.67] 6817 41 0.272 0.008 7.350 0.017 14.468
J140656.31+230907.5 1256674514180403200 DC [H/He=-5.00] nodata 5122 58 0.675 0.043 8.167 0.047 18.025
J140710.46+550927.1 1609392862209121664 DA H nodata 6718 63 1.256 0.006 9.154 0.016 18.324
J140820.06+081720.6 3722405308849506944 DA H nodata 10360 54 0.604 0.009 8.006 0.010 12.686
J140918.88+151136.4 1230575131794474752 DZ [H/He=-2.0] [Ca/He=-10.51] 6627 37 0.680 0.018 8.169 0.020 16.478
J140923.61-000913.6 3659871753251882496 DA H nodata 5431 31 0.664 0.024 8.128 0.026 19.379
J140937.87+382829.2 1485197354494658176 DA H nodata 7325 60 0.583 0.016 7.983 0.019 14.865
J140945.24+421600.7 1498447607777405312 DAZ H nodata 9980 54 0.642 0.006 8.069 0.008 12.967
J141006.91+412157.4 1498126030689316736 DA H nodata 6528 39 0.624 0.011 8.055 0.013 16.284
J141114.58+173314.5 1233331229487768448 DQ He [C/He=-6.83] 5803 16 0.630 0.012 8.094 0.012 17.233
J141140.30+162123.5 1232908123669385216 DC H nodata 5022 70 0.573 0.045 7.989 0.053 18.512
J141143.25+220645.0 1253353890280943104 DC [H/He=-3.20] nodata 6564 36 0.599 0.009 8.042 0.010 15.544
J141209.94+112902.7 1226246251436497152 He-DA [H/He=-2.00] nodata 7284 60 0.733 0.019 8.248 0.021 15.140
J141215.16+153253.1 1232045934759720192 DA H nodata 4951 25 0.656 0.011 8.122 0.012 20.839
J141230.80+181536.3 1233764059112037632 DA H nodata 6202 59 0.745 0.025 8.246 0.028 17.440
J141245.24+181406.1 1233762993960131456 DZ [H/He=-2.0] [Ca/He=-9.69] 5588 46 0.712 0.026 8.222 0.029 20.380
J141302.43+085617.0 3674885584528395520 DC H nodata 5027 53 0.765 0.037 8.286 0.039 18.848
J141303.58+325646.0 1478514389681253248 DA H nodata 10097 42 0.575 0.006 7.956 0.008 12.751
J141306.53+075523.0 3674476639217656576 DA H nodata 15300 130 0.936 0.005 8.514 0.006 12.005
J141322.40-001451.6 3659914737283635840 DA H nodata 10034 60 1.015 0.010 8.652 0.013 13.863
J141329.81+213740.4 1252527607292758144 DBA [H/He=-6.00] nodata 14518 98 0.587 0.006 7.995 0.007 11.150
J141337.70+120501.6 1226307755368045824 DA H nodata 6799 40 0.725 0.016 8.214 0.017 16.033
J141359.41+641812.9 1668302977238052992 DA H nodata 5330 34 0.660 0.020 8.123 0.022 19.663
J141420.50+242047.5 1254241707265648768 DC H nodata 5074 22 0.664 0.011 8.132 0.013 18.781
J141429.16+342630.7 1479297757353952640 DA H nodata 6017 72 0.893 0.027 8.470 0.030 18.402
J141447.59+290631.9 1260898494256935040 DA H nodata 7268 42 0.682 0.010 8.145 0.012 15.188
J141454.16+272557.0 1260450030951612416 DQ He [C/He=-7.38] 5480 25 0.505 0.014 7.889 0.018 17.568
J141455.48+283351.2 1260585202163097728 DZ [H/He=-1.0] [Ca/He=-9.72] 5422 31 0.732 0.022 8.252 0.023 20.694
J141533.70+313553.9 1477612029933470080 DA H nodata 5470 39 0.513 0.020 7.876 0.025 18.858
J141543.63+033926.3 3667855139676395520 DA H nodata 5038 42 0.494 0.032 7.852 0.041 20.137
J141549.04+425848.1 1504365454235966848 DA H nodata 13592 98 0.709 0.006 8.165 0.006 11.877
J141558.90+433715.8 1504453896202493568 DA H nodata 6864 36 0.636 0.009 8.074 0.010 15.673
J141606.03+263931.3 1259235139323302656 DA H nodata 5629 32 0.586 0.013 8.001 0.014 18.608
J141645.85+282220.3 1260609838099260928 DC [H/He=-3.20] nodata 6439 76 0.614 0.025 8.067 0.029 15.736
J141653.23+075244.9 3674426504064071936 DA H nodata 5508 26 0.690 0.019 8.168 0.021 19.231
J141724.33+494127.8 1508482266288333952 DC [H/He=-4.40] nodata 9691 110 0.601 0.016 8.035 0.018 13.052
J141737.64-001235.1 3653854572788715520 DC [H/He=-3.40] nodata 7051 57 0.567 0.014 7.988 0.017 14.931
J141737.99+180537.8 1233598174590839296 DAH H nodata 9053 84 0.928 0.012 8.515 0.013 14.194
J141835.29+092919.6 1176899898999183360 DA H nodata 15846 162 0.582 0.007 7.943 0.009 11.034
J141857.13+193530.3 1239963487922089600 DAH? H nodata 6147 35 0.764 0.011 8.275 0.012 17.643
J141904.67+110306.2 1225189552042779904 DC [H/He=-3.80] nodata 7801 54 0.591 0.011 8.025 0.013 14.288
J141906.19+254356.5 1258934014870979712 DAH H nodata 9062 52 0.802 0.010 8.324 0.010 13.876
J141938.91+544313.3 1608747311444717440 DAH: H nodata 5978 64 0.835 0.020 8.383 0.021 18.331
J142006.33+532234.0 1608061254844374784 DA H nodata 7501 47 0.446 0.008 7.729 0.011 14.305
J142018.78+035131.0 3669328034286134016 DC He nodata 5815 54 0.619 0.026 8.077 0.029 16.682
J142047.04+465601.4 1506805751574450048 DA H nodata 9921 48 0.342 0.004 7.462 0.008 12.205
J142115.09+111811.7 1225595203113949440 DA H nodata 5176 36 0.601 0.039 8.032 0.045 19.983
J142147.23+422622.5 1492278518615941504 DA H nodata 9116 127 1.147 0.009 8.893 0.016 14.850
J142150.11+070953.6 3673479966286848640 DC He nodata 6244 54 0.653 0.028 8.129 0.031 16.095
J142152.21+093005.4 1176784239825009280 DA H nodata 9213 54 0.652 0.010 8.090 0.012 13.434
J142152.25+143645.8 1228599279334490496 DA H nodata 5775 40 0.507 0.024 7.861 0.030 17.932
J142211.12+305618.8 1285142833024133760 DA H nodata 8838 36 0.801 0.006 8.322 0.007 14.022
J142308.32-182057.9 6284524274971664000 DA H nodata 7056 58 0.801 0.022 8.327 0.025 15.805
J142336.65+303741.7 1284932139108595712 DA H nodata 5242 16 0.285 0.004 7.204 0.010 18.566
J142404.57+202823.4 1240475993483896832 DA H nodata 8108 72 0.655 0.018 8.098 0.021 14.238
J142429.51+624617.1 1666805889078252928 DA H nodata 5009 16 0.513 0.008 7.886 0.010 20.282
J142430.40+440559.3 1492836834300292992 DC [H/He=-3.20] nodata 6707 52 0.455 0.011 7.788 0.014 15.048
J142437.31+174330.3 1238591671072637184 DC He nodata 5944 73 0.657 0.031 8.137 0.035 16.565
J142505.58-215951.1 6276520070839642496 DA H nodata 5935 36 0.562 0.018 7.956 0.023 17.628
J142516.43-005048.8 3652865390281317120 DZ [H/He=-4.0] [Ca/He=-10.92] 7061 38 0.687 0.010 8.178 0.012 15.599
J142523.01+201912.4 1240302992201816192 DA H nodata 5692 34 0.861 0.012 8.423 0.013 19.198
J142635.27+273855.6 1283540844582413952 DA H nodata 12054 212 0.392 0.007 7.570 0.012 11.526
J142642.77+445521.0 1494432053873688448 DC [H/He=-3.00] nodata 6144 53 0.542 0.018 7.948 0.022 15.996
J142644.20+500624.9 1604422214954487168 DA+dM H nodata 26372 372 0.615 0.011 7.956 0.014 9.313
J142652.63+301552.9 1285224879783795968 DA H nodata 5056 42 0.522 0.023 7.901 0.028 20.153
J142659.35+093700.9 1176378520034381952 DC He nodata 4770 31 0.351 0.019 7.587 0.032 18.137
J142659.40+492100.6 1507571286545131648 DC [H/He=-3.20] nodata 6390 19 0.684 0.004 8.176 0.004 15.956
J142708.15+453631.6 1494485758144731520 DC [H/He=-3.40] nodata 7185 38 0.621 0.008 8.075 0.009 14.915
J142725.87+051125.8 3669910500571362688 DA H nodata 5319 36 0.544 0.026 7.934 0.032 19.395
J142728.29+611026.5 1666378698746614528 DQ He [C/He=-6.63] 6372 16 0.543 0.005 7.948 0.006 15.927
J142736.05+534828.5 1608497864040134016 DBAZ [H/He=-4.50] nodata 14091 80 0.603 0.006 8.025 0.007 11.291
J142747.05+014501.3 3654573962630823040 DA H nodata 5532 42 0.668 0.026 8.134 0.030 19.107
J142751.56+412649.4 1491559506730816384 DC [H/He=-3.00] nodata 6221 62 0.756 0.027 8.285 0.029 16.358
J142833.77+440346.2 1494157691363079168 DZ [H/He=-5.0] [Ca/He=-9.29] 6793 33 0.667 0.007 8.148 0.008 17.752
J142833.94+453147.2 1494564162771398016 DC He nodata 5693 76 0.592 0.027 8.034 0.032 16.816
J142926.99+092543.3 1176312965948448512 DC [H/He=-3.20] nodata 6376 48 0.601 0.017 8.046 0.019 15.792
J143019.05+281100.9 1280674894509973760 DAH H nodata 9163 76 0.957 0.012 8.561 0.014 14.202
J143027.31-214939.0 6279493528239353728 DA H nodata 5032 58 0.488 0.058 7.841 0.075 20.140
J143042.62+371015.0 1481311753417900160 DA H nodata 13841 154 0.313 0.004 7.320 0.009 10.703
J143047.92+043838.6 3669065354086975872 DA H nodata 7897 42 0.632 0.010 8.063 0.011 14.375
J143139.53+484832.8 1603370081109395200 DC [H/He=-5.00] nodata 5621 37 0.413 0.018 7.713 0.026 16.537
J143155.32+292138.5 1284194603029215104 DA H nodata 6788 39 0.814 0.011 8.348 0.013 16.308
J143305.41+132632.1 1179764607826002688 DA H nodata 10065 66 0.803 0.009 8.322 0.010 13.295
J143336.12+375140.1 1487362258530962944 DA H nodata 10210 70 0.720 0.011 8.194 0.012 13.027
J143350.83+071452.3 1172289608089050496 DBZA [H/He=-5.0] [Ca/He=-9.67] 10942 104 0.516 0.011 7.882 0.014 12.342
J143352.48+510058.2 1604200899583092992 DAH H nodata 5585 65 0.655 0.029 8.113 0.032 18.924
J143358.20+190737.4 1239213243034520192 DA H nodata 5025 30 0.519 0.015 7.896 0.018 20.244
J143406.76+150817.8 1228266814506156928 DA H nodata 14007 146 0.643 0.008 8.056 0.008 11.627
J143450.31+283420.6 1281026635151594752 DA H nodata 5990 31 0.562 0.014 7.957 0.017 17.469
J143510.38+365049.3 1486484367214724992 DC [H/He=-3.20] nodata 6457 46 0.503 0.012 7.879 0.015 15.465
J143513.93+505224.8 1604147165248626048 DA H nodata 9353 45 0.607 0.007 8.014 0.008 13.243
J143551.28+372345.3 1486537113709628672 DC He nodata 5089 54 0.536 0.027 7.945 0.033 17.814
J143624.33+475301.7 1591250718488330112 DA H nodata 8135 72 0.825 0.012 8.361 0.013 14.620
J143632.87+563525.2 1610657197502002048 DA H nodata 6798 57 0.560 0.015 7.947 0.019 15.576
J143642.79+433235.7 1493367245581725184 DC H nodata 4702 18 0.528 0.008 7.916 0.010 19.652
J143657.47+210714.3 1241188721832696704 DC [H/He=-3.80] nodata 8121 62 0.679 0.010 8.164 0.011 14.230
J143718.15+415151.5 1492944375984949504 DC-IRfaint [H/He=-1.70] nodata 5134 44 0.623 0.007 8.087 0.011 nodata
J143730.32+200305.6 1240776435036602368 DC [H/He=-3.60] nodata 7437 45 0.621 0.012 8.075 0.014 14.676
J143737.27-062323.3 6331610452409422080 DA H nodata 5356 40 0.602 0.028 8.030 0.032 19.437
J143740.60+030900.6 3656469211440196736 DC [H/He=-3.40] nodata 6849 39 0.570 0.012 7.993 0.014 15.150
J143950.94+445520.6 1493842161589005440 DA H nodata 5041 26 0.541 0.017 7.935 0.021 20.252
J144022.52-023222.2 3648790157806712448 DZ [H/He=-3.0] [Ca/He=-10.51] 6645 56 0.525 0.019 7.917 0.023 16.150
J144034.75+224707.7 1242573758590597120 DC He nodata 5698 28 0.608 0.010 8.060 0.011 16.843
J144043.70+011301.0 3654870693331906304 DC H nodata 3922 36 0.440 0.019 7.761 0.026 20.565
J144102.20+563923.4 1607738921843325440 DA H nodata 7296 73 0.801 0.015 8.326 0.018 15.456
J144111.56+451143.0 1493934284343845504 DA H nodata 9322 72 0.559 0.010 7.931 0.014 13.149
J144115.57+051842.9 1159061967810978432 DA H nodata 6622 46 0.670 0.021 8.129 0.024 16.222
J144125.96+532259.8 1605951944865784960 DC [H/He=-3.20] nodata 6446 74 0.660 0.022 8.139 0.024 15.828
J144139.85+622805.6 1618920714579089280 DA H nodata 7146 40 0.585 0.012 7.988 0.014 15.104
J144147.22+581656.5 1616879612977156352 DA H nodata 6597 36 0.609 0.009 8.030 0.011 16.095
J144239.69+401319.2 1488064949540111104 DQ He [C/He=-6.94] 5379 24 0.515 0.015 7.907 0.018 17.925
J144243.51+554614.3 1607546129351189888 DA H nodata 5290 45 0.665 0.019 8.131 0.022 19.796
J144244.19+002714.8 3651747667992161920 DA H nodata 8065 81 0.765 0.020 8.269 0.022 14.534
J144248.27-001111.2 3651429943491857152 DA H nodata 5225 51 0.612 0.040 8.050 0.045 19.859
J144312.09+363920.2 1294193561772534016 DC H nodata 5140 45 0.475 0.028 7.815 0.037 18.186
J144405.57+184840.3 1237419351158798336 DA H nodata 7026 40 0.572 0.014 7.966 0.017 15.241
J144416.16-005236.5 3651305423799211008 DA H nodata 6922 44 0.590 0.022 7.998 0.025 15.452
J144418.27+471704.2 1590192369827025152 DA H nodata 9725 48 0.546 0.007 7.907 0.009 12.884
J144433.81-005958.8 3650552739370519680 DA H nodata 12109 74 0.672 0.006 8.111 0.007 12.152
J144439.85-025733.3 3648528607183584640 DA H nodata 5324 40 0.427 0.019 7.717 0.027 19.050
J144447.23+104825.7 1175242896321238400 DC [H/He=-3.00] nodata 5898 42 0.521 0.016 7.915 0.020 16.334
J144453.07+375912.7 1486801267085903488 DC He nodata 5780 65 0.625 0.026 8.087 0.029 16.750
J144516.64+510629.0 1604029444488823552 DZ [H/He=-3.0] [Ca/He=-10.40] 5171 58 0.638 0.033 8.111 0.037 21.918
J144626.03+282559.7 1281584774741482880 DC [H/He=-3.80] nodata 7803 64 0.675 0.016 8.158 0.018 14.474
J144631.20+213036.1 1238445745263425536 DA H nodata 5856 30 0.591 0.014 8.006 0.016 17.955
J144646.33+251219.5 1267289165075531008 DC [H/He=-3.00] nodata 5768 52 0.473 0.022 7.829 0.030 16.432
J144659.86+345307.0 1293045504129952768 DA H nodata 10276 53 0.582 0.006 7.967 0.007 12.675
J144701.85+542744.5 1606475479904001792 DC H nodata 4755 36 0.224 0.013 7.213 0.032 18.882
J144748.36+201450.9 1238026522095817728 DA H nodata 6052 52 0.729 0.031 8.223 0.034 17.801
J144804.49+104709.1 1175204104176381696 DZ He [Ca/He=-8.95] 6503 38 0.728 0.021 8.243 0.024 18.605
J144808.07-004755.9 3650615686411758080 DQ He [C/He=-6.32] 6844 43 0.540 0.018 7.943 0.022 15.197
J144810.60+015739.5 3652390092020688128 DA H nodata 6957 38 0.603 0.011 8.018 0.013 15.428
J144814.08+282511.7 1281410781322153216 DA H nodata 23703 342 0.897 0.009 8.436 0.011 10.431
J144845.53+293517.1 1281810110201241344 DC-IRfaint [H/He=-2.33] nodata 4039 44 0.214 0.011 7.130 0.040 nodata
J144847.79+145645.7 1186165582270482688 DA H nodata 6755 66 0.555 0.018 7.939 0.023 15.638
J144859.19-023230.1 6338811188419479040 DA H nodata 9199 38 0.602 0.008 8.006 0.009 13.326
J144921.34+205421.9 1238352149340737536 DAH H nodata 5723 50 0.768 0.022 8.284 0.024 18.853
J144922.28+103032.2 1174996090320432000 DA H nodata 7437 53 0.874 0.016 8.437 0.019 15.470
J145006.64+405534.8 1488904946359359488 DA H nodata 13650 140 0.572 0.006 7.934 0.008 11.556
J145009.84+044145.7 1158347014670132864 DA H nodata 13384 88 0.613 0.004 8.007 0.005 11.719
J145023.37+575336.5 1613862480054872320 DA H nodata 6991 55 0.689 0.011 8.157 0.013 15.607
J145029.31+074219.6 1173230210222240640 DA H nodata 8084 78 0.778 0.018 8.290 0.020 14.550
J145033.56+235100.5 1265972946577735424 DC [H/He=-3.00] nodata 5990 58 0.493 0.024 7.863 0.031 16.123
J145044.10+240312.6 1265985590961480192 DC [H/He=-3.40] nodata 6776 46 0.681 0.014 8.170 0.016 15.476
J145049.19+073332.4 1161215296909017728 DA H nodata 14862 118 0.539 0.006 7.867 0.008 11.160
J145104.77+024355.1 1154456216681249536 DA H nodata 8283 54 0.930 0.011 8.519 0.013 14.762
J145118.73+511047.3 1593473346884952448 DA H nodata 16621 172 0.928 0.007 8.499 0.008 11.699
J145155.09+253736.9 1267355926046747520 DA H nodata 6063 28 0.668 0.010 8.129 0.011 17.586
J145200.07+404907.3 1488715482466110080 DC H nodata 4793 40 0.519 0.021 7.900 0.026 19.050
J145223.87+385146.0 1296259647200187136 DA H nodata 5390 44 0.516 0.025 7.884 0.031 19.105
J145224.95-001134.7 3651028381228835456 DA H nodata 5186 20 0.548 0.010 7.943 0.011 19.812
J145230.73+474700.0 1590462948470580480 DA H nodata 6181 62 0.755 0.024 8.262 0.026 17.529
J145234.12-005106.7 3650426742210702976 DC He nodata 5015 45 0.457 0.021 7.805 0.029 17.810
J145239.00+452238.3 1586838374030594048 DC He nodata 5204 58 0.596 0.031 8.043 0.035 17.702
J145309.04+092502.9 1174070610767977728 DA H nodata 10377 70 1.036 0.011 8.687 0.015 13.752
J145320.66+324422.5 1289485349902909440 DC H nodata 5009 22 0.568 0.013 7.981 0.016 18.742
J145335.93+422524.6 1489504004102020864 DAH H nodata 5833 36 0.715 0.015 8.202 0.016 18.388
J145342.58+514938.4 1593599855144838912 DAZ H nodata 5576 24 0.618 0.010 8.054 0.011 18.848
J145356.90+065938.1 1160939452634666496 DA H nodata 5555 35 0.724 0.025 8.220 0.027 19.193
J145401.61+440624.5 1586427298416103296 DA H nodata 7691 46 0.588 0.011 7.990 0.013 14.469
J145427.28-011005.4 3650730589671206528 DC H nodata 4635 40 0.526 0.026 7.912 0.032 19.440
J145457.33+125316.4 1181607110141081984 DA H nodata 5686 36 0.607 0.025 8.034 0.030 18.504
J145458.18+060345.0 1160054281350128384 DA H nodata 6641 36 0.923 0.010 8.513 0.011 16.945
J145521.30+565544.3 1613573690750097024 DA H nodata 15149 138 0.608 0.006 7.991 0.006 11.259
J145523.28+014145.1 1154089117236952960 DC [H/He=-3.20] nodata 6256 40 0.546 0.016 7.955 0.020 15.840
J145535.52+320736.2 1289211434068336512 DC H nodata 5092 36 0.683 0.019 8.161 0.021 18.728
J145603.92+085358.7 1173793121520878464 DA H nodata 5408 34 0.564 0.016 7.967 0.019 19.184
J145648.33+020659.1 1154209685558171520 DC He nodata 5027 48 0.520 0.034 7.919 0.041 17.912
J145722.05-074020.0 6333328778630560896 DA H nodata 6540 25 0.687 0.007 8.156 0.008 16.445
J145725.27+210747.3 1261421999231535616 DQ He [C/He=-6.81] 5768 23 0.517 0.017 7.908 0.021 17.038
J145731.13+333127.2 1289812355829447040 DQ: He [C/He=-5.11] 8671 74 0.501 0.012 7.865 0.016 13.295
J145739.74+272820.8 1269138715432182784 DC H nodata 4786 24 0.544 0.018 7.942 0.022 19.121
J145752.10+295245.1 1282030970304135296 DA H nodata 5201 38 0.485 0.016 7.831 0.021 19.596
J145756.35+282749.1 1269774649765271552 DA H nodata 9348 62 0.648 0.012 8.081 0.014 13.340
J145857.65+341644.2 1290050262657404544 DC [H/He=-3.20] nodata 6546 56 0.644 0.017 8.114 0.018 15.666
J145929.55+034036.1 1154943403412027520 DA H nodata 6723 47 0.685 0.013 8.152 0.014 16.064
J145932.03+085125.7 1161820298887863424 DA H nodata 5436 35 0.661 0.024 8.124 0.027 19.357
J145955.92+470242.6 1587405000476135168 DC He nodata 4898 53 0.434 0.024 7.761 0.033 18.016
J150000.98+051248.8 1159705388271330176 DA H nodata 5917 48 0.576 0.034 7.981 0.041 17.728
J150002.92+360025.2 1294793345366747776 DC H nodata 4824 66 0.403 0.032 7.679 0.047 18.896
J150028.24+543757.4 1612301860739133952 DA H nodata 7058 40 0.609 0.010 8.029 0.012 15.294
J150105.31+613854.8 1619166249269416832 DA H nodata 5644 24 0.206 0.004 7.090 0.012 17.001
J150111.62+071958.4 1160623343042019968 DA H nodata 6851 66 0.778 0.034 8.293 0.037 16.087
J150126.77+210056.9 1261253842671908096 DQ He [C/He=-6.49] 5724 12 0.245 0.008 7.286 0.019 16.241
J150141.14+343158.9 1289986903300047744 DA H nodata 21525 214 0.924 0.007 8.485 0.008 10.825
J150156.33+302258.4 1276054682231244160 DA H nodata 24503 447 0.594 0.011 7.925 0.015 9.524
J150223.55+493312.5 1592242645479324288 DZ [H/He=-4.0] [Ca/He=-9.76] 6554 46 0.661 0.015 8.140 0.017 17.771
J150258.47+092024.7 1167866620703225984 DA H nodata 6771 53 0.823 0.021 8.361 0.024 16.367
J150302.13+152101.4 1186846832802736384 DA H nodata 5163 54 0.591 0.032 8.015 0.037 19.997
J150334.99-101537.8 6319765821665661440 DC H nodata 5056 72 0.678 0.054 8.154 0.060 18.607
J150346.99+295651.0 1275981324189764608 DC [H/He=-3.40] nodata 6946 40 0.384 0.009 7.639 0.014 14.601
J150356.96+462721.1 1587150257375155584 DAH H nodata 6110 42 0.552 0.016 7.938 0.020 17.092
J150402.74+075011.0 1160759923002231936 DA H nodata 6616 42 0.700 0.019 8.176 0.021 16.320
J150446.78+230213.6 1262123144052263040 DC [H/He=-3.00] nodata 6085 38 0.583 0.017 8.019 0.019 16.180
J150453.74+283237.2 1269638134229067392 DC He nodata 5004 36 0.438 0.016 7.768 0.022 17.795
J150506.17+325959.5 1289020673097509760 DA H nodata 9432 54 0.533 0.008 7.885 0.010 13.022
J150540.81+360352.4 1291844081516924672 DA H nodata 5695 48 0.566 0.019 7.967 0.024 18.357
J150613.45+215051.5 1261705673230699008 DAZH H nodata 5614 38 0.582 0.026 7.994 0.032 18.640
J150617.10+293440.5 1275760219272654080 DA H nodata 8282 54 0.503 0.011 7.837 0.014 13.733
J150617.85+540508.4 1600035129199827968 DA H nodata 5576 41 0.594 0.019 8.014 0.022 18.781
J150619.39-093021.3 6319913126159509888 DA H nodata 12588 66 0.688 0.004 8.134 0.004 12.064
J150626.18+063846.0 1160300056558791168 DA H nodata 9728 73 0.353 0.008 7.495 0.014 12.351
J150626.26+415245.8 1392973720770987392 DZ [H/He=-5.0] [Ca/He=-10.76] 9151 98 0.625 0.015 8.076 0.016 13.535
J150630.15+015157.2 1153544794556784384 DC [H/He=-5.00] nodata 5638 58 0.447 0.024 7.780 0.033 16.588
J150710.13+064819.7 1160308882716770688 DA H nodata 5053 50 0.531 0.044 7.916 0.055 20.187
J150728.38+321809.9 1288658006059681408 DA H nodata 8032 106 1.067 0.018 8.744 0.026 15.400
J150828.97+182651.6 1211862818279517824 DC H nodata 5159 32 0.601 0.021 8.032 0.024 18.386
J150908.27+304104.9 1276297674297720576 DC [H/He=-3.00] nodata 6053 24 0.601 0.008 8.047 0.009 16.267
J150916.03+502017.8 1592629707931918720 DC [H/He=-3.00] nodata 6214 48 0.539 0.015 7.943 0.019 15.885
J150918.84+604951.3 1616103353471994752 DA H nodata 5026 51 0.532 0.026 7.919 0.031 20.278
J150939.97+215015.6 1261751715280478848 DA H nodata 20357 216 0.598 0.007 7.952 0.009 10.181
J150942.07+141121.3 1183473535423719296 DAH H nodata 6403 22 0.650 0.008 8.099 0.008 16.648
J150945.33+454624.6 1587611884756030720 DA H nodata 11226 90 0.643 0.007 8.066 0.008 12.395
J151011.77+145329.5 1183956427187401344 DA H nodata 7813 38 0.887 0.007 8.455 0.007 15.081
J151028.97-104519.3 6318882711964895872 DA H nodata 9780 52 0.353 0.004 7.494 0.007 12.322
J151030.64+124808.5 1182318120502368256 DA H nodata 6171 46 0.664 0.022 8.121 0.025 17.274
J151056.99+062749.8 1157317008497672320 DC [H/He=-3.00] nodata 5852 43 0.567 0.029 7.993 0.034 16.509
J151109.85+404801.0 1392065975139109504 DA H nodata 8327 20 0.299 0.003 7.358 0.005 13.085
J151127.58+320418.1 1276688069644366592 DA H nodata 14732 124 0.668 0.005 8.094 0.005 11.501
J151130.17+422023.0 1393328553789078784 DAH H nodata 10924 108 1.023 0.010 8.664 0.014 13.457
J151239.86-094617.7 6319467136754514176 DA H nodata 9647 38 0.553 0.006 7.919 0.007 12.944
J151240.52+481639.7 1589209333416214272 DA H nodata 6451 26 0.586 0.008 7.993 0.010 16.342
J151300.66+235951.9 1263732043096088320 DC H nodata 4394 57 0.495 0.051 7.860 0.064 19.749
J151324.97+302244.6 1275492999287723392 DA H nodata 6577 35 0.930 0.009 8.524 0.011 17.110
J151415.91+015733.1 4421694158655153664 DA H nodata 9817 72 0.819 0.010 8.347 0.011 13.467
J151509.21+370743.7 1292166062330701056 DC [H/He=-3.00] nodata 5809 56 0.553 0.023 7.969 0.029 16.546
J151552.92+664243.4 1645204475617697536 DA H nodata 10099 52 0.753 0.006 8.244 0.006 13.159
J151625.07+280320.9 1271649969930799872 DAH H nodata 7944 47 0.659 0.009 8.105 0.010 14.393
J151656.64+231640.4 1215408610135114112 DA H nodata 6874 38 0.333 0.009 7.476 0.016 14.748
J151702.69-104532.1 6319113776910198656 DA H nodata 5996 37 0.657 0.018 8.112 0.020 17.743
J151734.42+225618.7 1215384313505335424 DQ He [C/He=-6.03] 7318 26 0.538 0.009 7.936 0.011 14.601
J151818.28+284945.3 1272088876928180608 DC He nodata 4824 46 0.395 0.024 7.682 0.035 18.100
J151835.63+050627.5 1156006287558141056 DZ [H/He=-3.0] [Ca/He=-9.30] 5220 31 0.702 0.018 8.207 0.021 21.942
J151900.28+374754.1 1388278982215216256 DA H nodata 5759 66 0.889 0.028 8.464 0.032 19.097
J151911.99+123946.5 1170279945646967424 DA H nodata 8988 44 0.548 0.010 7.915 0.012 13.335
J151918.26+321427.2 1278042010837800192 DA H nodata 9121 92 0.993 0.014 8.618 0.018 14.328
J151930.30+592456.8 1614999581236563968 DC H nodata 5049 53 0.914 0.028 8.506 0.032 19.133
J152006.00+080327.3 1163912467652160896 DA H nodata 14091 153 0.560 0.007 7.911 0.010 11.411
J152015.35+335523.9 1278756555956826624 DA H nodata 6292 52 0.844 0.016 8.395 0.018 17.516
J152019.85+542700.2 1599685347062685184 DA H nodata 11816 84 0.677 0.007 8.119 0.008 12.254
J152055.73+015411.2 4420803996617732352 DA H nodata 5930 46 0.804 0.018 8.337 0.019 18.371
J152102.37+105147.9 1169027631967046784 DA H nodata 5808 38 0.626 0.022 8.063 0.024 18.200
J152120.94+135854.8 1170894503927889024 DC [H/He=-4.40] nodata 9446 67 0.488 0.010 7.838 0.013 12.917
J152130.84-003055.7 4415725940820061824 DA H nodata 15361 97 0.560 0.005 7.904 0.007 11.091
J152131.87+381246.3 1387655524762487552 DA H nodata 19463 256 0.615 0.009 7.986 0.012 10.380
J152205.05+253500.7 1270140821499608832 DQ He [C/He=-5.00] 8682 58 0.498 0.011 7.860 0.013 13.275
J152314.11+160710.8 1207403993686544256 DA H nodata 6284 24 0.575 0.012 7.977 0.014 16.707
J152403.40-003022.9 4415701304886958848 DA H nodata 11868 376 0.635 0.024 8.050 0.029 12.145
J152520.84+552458.8 1599832161929255424 DC H nodata 4588 44 0.505 0.024 7.877 0.030 19.394
J152605.23+280452.0 1271096675060378624 DC He nodata 6188 53 0.730 0.018 8.247 0.019 16.348
J152621.08+293623.3 1273685372108354176 DA H nodata 5102 10 0.543 0.004 7.936 0.005 20.061
J152659.15-000731.5 4417226117061248256 DA H nodata 5358 33 0.553 0.020 7.949 0.024 19.303
J152714.51+431302.7 1394045267867814400 DA H nodata 12045 151 0.582 0.008 7.959 0.010 11.976
J152815.02+325410.3 1277756687570196096 DC He nodata 4808 38 0.448 0.017 7.788 0.022 18.239
J152926.28-141616.8 6265877455415860224 DA H nodata 5169 12 0.708 0.007 8.199 0.006 20.275
J152934.98+292801.9 1273456463234876288 DA H nodata 11146 106 0.968 0.010 8.574 0.013 13.205
J152941.48+060401.7 4429106481934491136 DA H nodata 14775 160 0.585 0.008 7.952 0.010 11.295
J152942.16+491222.3 1594422496000994048 DC He nodata 5352 62 0.511 0.029 7.901 0.036 17.239
J152950.42+085546.4 1165354855109711232 DA H nodata 20691 250 0.597 0.007 7.948 0.010 10.120
J152958.14+130454.8 1193808772927091712 He-DA [H/He=-4.00] nodata 9228 52 0.655 0.008 8.123 0.009 13.420
J153008.74+465023.4 1395759333479862016 DA H nodata 6619 50 0.536 0.015 7.906 0.019 15.838
J153033.15+063005.6 1162536355835288320 DC [H/He=-3.40] nodata 7108 56 0.844 0.014 8.414 0.016 15.497
J153129.27+424015.7 1391331222197901696 DZ [H/He=-4.0] [Ca/He=-10.06] 7039 74 0.591 0.016 8.027 0.018 16.088
J153138.03+251422.2 1222254066452610176 DC He nodata 6449 60 0.820 0.017 8.380 0.018 16.185
J153152.92+442143.8 1394479501945576064 DC-IRfaint [H/He=-2.44] nodata 4491 92 0.682 0.028 8.180 0.043 nodata
J153253.78+400750.8 1389687246155888512 DA H nodata 5384 26 0.614 0.011 8.050 0.012 19.386
J153254.90+352414.4 1374151146855898240 DC He nodata 5132 44 0.567 0.022 7.997 0.026 17.791
J153318.77+071758.2 1164185283975493120 DA H nodata 10397 78 0.566 0.009 7.939 0.011 12.578
J153332.96-020655.8 4415799779897925760 DA H nodata 11208 54 0.552 0.008 7.910 0.010 12.193
J153340.15+210900.2 1211355290583415168 DA H nodata 6213 89 0.601 0.027 8.021 0.032 16.969
J153401.77+101012.3 1165926910393567872 DA H nodata 7015 40 0.534 0.013 7.899 0.015 15.154
J153402.45+101024.5 1165926910393568384 DA H nodata 6500 40 0.552 0.016 7.935 0.020 16.131
J153405.99-022708.4 4403768373911022080 DA H nodata 18840 160 0.619 0.006 7.995 0.007 10.503
J153417.50+021848.1 4424031479858305408 DA H nodata 8292 41 0.906 0.006 8.483 0.007 14.691
J153418.29+071148.7 4430790968108076544 DA H nodata 5189 20 0.561 0.013 7.965 0.016 19.836
J153424.86+003756.0 4417527967363383680 DA H nodata 8340 77 0.644 0.015 8.080 0.018 14.022
J153432.26+562455.8 1601489813146914176 DC H nodata 5081 34 0.605 0.027 8.040 0.030 18.457
J153447.54+414559.5 1390295486540598656 DQZ He [C/He=-6.04] 7785 52 0.544 0.009 7.946 0.010 14.160
J153451.02+464949.5 1401010605309570816 DC H nodata 4346 17 0.494 0.009 7.859 0.011 20.243
J153523.10+111537.2 1166330259362301440 DC [H/He=-4.60] nodata 10016 30 0.596 0.005 8.025 0.005 12.870
J153548.50+164514.5 1197139189352207232 DC H nodata 5112 32 0.606 0.021 8.040 0.024 18.527
J153600.37+171706.8 1197240000824171648 DA H nodata 5757 30 0.585 0.022 7.998 0.025 18.230
J153615.85+501350.6 1402721307964211072 DA H nodata 8736 34 0.265 0.003 7.240 0.006 12.639
J153639.98+362606.3 1374676889508967680 DC [H/He=-3.20] nodata 6293 43 0.534 0.012 7.935 0.014 15.760
J153700.52+491422.5 1402600323029833984 DA H nodata 5127 50 0.579 0.032 7.996 0.038 20.078
J153738.79+594506.1 1603202920982243328 DA H nodata 5275 48 0.568 0.026 7.975 0.031 19.590
J153744.36+650149.4 1641386833807056640 DA H nodata 9480 20 0.590 0.003 7.985 0.004 13.128
J153830.33+521153.0 1596812426258489600 DA H nodata 8367 30 0.559 0.006 7.938 0.008 13.803
J153837.25+520519.8 1596808642391186560 DC [H/He=-5.00] nodata 5133 30 0.493 0.018 7.870 0.023 17.637
J153839.57+020643.8 4423790579436883072 DA H nodata 5980 52 0.715 0.033 8.202 0.036 17.964
J153843.10+084238.3 1164767677244452096 DAH H nodata 8998 94 0.875 0.017 8.435 0.018 14.095
J153903.36+524123.0 1596840493868996864 DA H nodata 6214 36 0.744 0.017 8.245 0.018 17.407
J153930.79-014350.5 4403922924014755456 DC [H/He=-4.40] nodata 9338 70 0.705 0.011 8.202 0.012 13.487
J153950.86+015400.2 4423768662219609088 DA H nodata 8761 64 0.612 0.013 8.025 0.015 13.637
J154020.79+042421.0 4427716454423219968 DAH H nodata 5471 48 0.791 0.024 8.320 0.026 19.600
J154023.62-152341.0 6265082680310200448 DA H nodata 15994 173 0.627 0.008 8.020 0.009 11.108
J154026.51+234334.6 1221075080749770752 DA H nodata 15689 128 0.859 0.007 8.394 0.007 11.725
J154033.32+330852.8 1370654257498865536 DA H nodata 8813 56 0.633 0.009 8.059 0.011 13.650
J154125.06+205351.7 1216353051968362112 DA H nodata 6164 41 0.772 0.017 8.287 0.019 17.624
J154139.16+255733.8 1223091649497003264 DA H nodata 6998 48 0.858 0.019 8.414 0.021 16.060
J154144.89+645352.6 1641326979142898048 DA H nodata 11239 133 0.608 0.011 8.008 0.013 12.310
J154211.51+015343.8 4423803223819720704 DA H nodata 6714 42 0.726 0.017 8.214 0.018 16.195
J154234.65+232939.8 1218051664291152000 DA H nodata 5936 22 0.722 0.007 8.213 0.006 18.110
J154315.10+302133.6 1273088783971336576 DAH H nodata 15661 198 1.129 0.006 8.848 0.010 12.517
J154345.65-024741.2 4402794756366307328 DZH He [Ca/He=-8.99] 6585 34 0.549 0.012 7.959 0.014 18.032
J154356.28+000715.1 4416547310366442752 DA H nodata 5605 22 0.258 0.009 7.283 0.021 17.472
J154359.85+103620.6 1189269297437549056 DA H nodata 5893 68 0.799 0.028 8.330 0.032 18.462
J154419.46+180643.2 1197720457346241152 DB He nodata 20780 270 0.608 0.007 8.015 0.008 10.056
J154437.64+254855.3 1222865601075380480 DC [H/He=-3.00] nodata 6198 50 0.543 0.017 7.949 0.020 15.917
J154443.39+234050.9 1218104543928648832 DC He nodata 5725 54 0.539 0.019 7.947 0.023 16.651
J154502.16+260312.7 1223151194923807872 DA H nodata 5490 28 0.347 0.010 7.536 0.018 18.262
J154510.53+602157.8 1627064973301021056 DA H nodata 6438 35 0.566 0.009 7.960 0.011 16.312
J154605.42+375127.6 1376326912864142336 DA H nodata 13066 73 0.637 0.003 8.048 0.003 11.848
J154609.64+491105.6 1401717243394126464 DA H nodata 6645 37 0.614 0.011 8.039 0.013 16.015
J154639.62+205443.7 1216212932955510528 DC-IRfaint [H/He=-2.56] nodata 4633 54 0.652 0.030 8.133 0.046 nodata
J154710.62+542617.6 1597468108851256192 DC He nodata 5858 63 0.727 0.024 8.243 0.026 16.853
J154754.49+242040.1 1219657707181797632 DBA [H/He=-5.00] nodata 12226 79 0.605 0.007 8.034 0.008 11.919
J154855.05+245113.0 1219699145026398848 DAH H nodata 21662 386 1.213 0.006 9.027 0.012 11.823
J154934.78+053517.1 4426435871273922560 DA H nodata 23225 358 0.886 0.011 8.419 0.013 10.471
J154953.37+265840.0 1223420094236095872 DA: H nodata 5112 58 0.813 0.030 8.357 0.033 20.729
J154953.96-014916.2 4403335028894782464 DC [H/He=-3.20] nodata 6693 32 0.582 0.016 8.014 0.018 15.353
J154956.30+200914.3 1204095391402194944 DA H nodata 8765 66 0.553 0.012 7.924 0.015 13.497
J155003.38+051943.0 4426414946193200128 DA H nodata 5811 33 0.704 0.017 8.187 0.019 18.421
J155004.48+220034.9 1216863676336891520 DA H nodata 10285 56 0.755 0.007 8.247 0.008 13.069
J155024.22+083835.1 4455205894384768256 DA H nodata 6414 48 0.782 0.018 8.301 0.019 17.018
J155044.29+160328.7 1196295211098415616 DA H nodata 5563 34 0.599 0.030 8.023 0.035 18.834
J155109.82+622720.8 1639910911246160896 DQ He [C/He=-5.80] 7822 45 0.538 0.007 7.935 0.008 14.084
J155114.83+322206.9 1369772925913456768 DA H nodata 8318 44 0.580 0.009 7.974 0.010 13.890
J155127.97-163851.8 6261001052630781312 DA H nodata 7864 48 0.355 0.009 7.520 0.016 13.674
J155200.92+195752.4 1204051067339635072 DC [H/He=-4.60] nodata 9823 63 0.558 0.009 7.962 0.011 12.880
J155214.46+185226.9 1203637376090060928 DA H nodata 7739 40 0.304 0.005 7.381 0.010 13.611
J155226.33+181019.2 1202826348825240832 DA H nodata 14734 138 0.869 0.006 8.410 0.006 11.966
J155230.43-021929.1 4403059253334693248 DZ [H/He=-5.0] [Ca/He=-9.80] 7747 70 0.622 0.016 8.076 0.018 15.499
J155243.40+463819.5 1398051402907424512 DA H nodata 5189 49 0.631 0.026 8.079 0.029 20.018
J155249.32+341945.2 1371714251131163264 DC [H/He=-3.40] nodata 7241 81 0.583 0.017 8.013 0.020 14.775
J155306.97+343519.2 1371753799190180992 DA H nodata 5228 55 0.647 0.027 8.104 0.030 19.938
J155314.13-011446.7 4409340076070042496 DA H nodata 7475 55 0.608 0.018 8.025 0.021 14.751
J155403.08+040113.5 4425202936481819520 DA H nodata 7142 77 0.846 0.025 8.395 0.028 15.798
J155404.21+285608.5 1319952542230868096 DC He nodata 4899 35 0.462 0.031 7.814 0.041 18.068
J155426.25+461708.1 1397232271040309248 DBA [H/He=-4.50] nodata 12020 130 0.581 0.011 7.994 0.014 11.928
J155427.11+265718.9 1223443630657641728 DA H nodata 5125 62 0.559 0.033 7.963 0.041 20.030
J155429.01+173545.9 1202552914026910976 DZ [H/He=-3.0] [Ca/He=-8.42] 6885 29 0.721 0.008 8.232 0.008 17.699
J155451.57-184454.5 6248279939316190464 DC [H/He=-3.40] nodata 6765 54 0.437 0.019 7.751 0.026 14.935
J155456.02+573053.4 1622769245794819968 DA H nodata 6668 49 0.561 0.014 7.949 0.017 15.817
J155502.00+351328.6 1371872413302877568 DA H nodata 22487 360 0.423 0.007 7.556 0.013 9.273
J155534.17+502547.8 1403348682426861568 DA H nodata 6187 14 0.628 0.004 8.064 0.005 17.121
J155544.77+064730.1 4427021425634792832 DA H nodata 5816 28 0.777 0.014 8.297 0.015 18.615
J155616.37+381019.8 1373569711363357056 DC He nodata 6221 28 0.623 0.011 8.082 0.012 16.063
J155721.60+141209.5 1191742717564070528 DC H nodata 4608 20 0.473 0.010 7.819 0.013 19.587
J155721.79+095335.5 4455760769799431040 DC [H/He=-3.00] nodata 5762 67 0.539 0.027 7.945 0.032 16.589
J155740.50+215740.5 1206198924646506240 DA: H nodata 5058 49 0.572 0.028 7.986 0.033 20.277
J155757.02+074640.6 4454109681291473536 DA H nodata 6814 38 0.566 0.015 7.957 0.018 15.565
J155759.69+110811.7 4456018914514270592 DC [H/He=-3.40] nodata 6895 41 0.651 0.016 8.124 0.018 15.280
J155807.77+084020.5 4454328930782860800 DA H nodata 6997 68 0.560 0.016 7.946 0.021 15.252
J155817.33+251251.5 1219957873855946240 DZ He [Ca/He=-10.61] 7704 54 0.746 0.010 8.267 0.010 15.371
J155827.17+203134.6 1204316668115496704 DA H nodata 12548 116 0.692 0.006 8.141 0.007 12.081
J155857.69+041704.9 4425632987265111680 DAH H nodata 6990 20 0.948 0.005 8.550 0.005 16.347
J155858.83+073644.5 4451097882722882432 DA H nodata 6343 48 0.711 0.019 8.193 0.021 16.975
J155937.38+252909.0 1220062430539961344 DA H nodata 8436 51 0.615 0.008 8.032 0.010 13.881
J160000.72+001906.7 4409986554547744640 DA H nodata 5442 28 0.609 0.013 8.041 0.014 19.205
J160040.74-165428.9 6250213984568447872 DC H nodata 3884 50 0.426 0.017 7.733 0.023 20.712
J160043.85+575525.6 1622881670858925312 DA H nodata 5093 64 0.534 0.031 7.920 0.038 20.065
J160045.89+503819.0 1403545284553914880 DA H nodata 6124 50 0.763 0.017 8.274 0.018 17.705
J160112.71+531659.9 1404831472640252928 DA H nodata 6737 12 0.597 0.004 8.011 0.003 15.791
J160123.22+364832.4 1372458109403442432 DA H nodata 10983 50 0.582 0.004 7.964 0.005 12.352
J160125.49+412014.2 1383292181587562496 DC H nodata 4607 24 0.386 0.011 7.647 0.016 19.505
J160148.59+053442.4 4425884324454250752 DA: H nodata 5061 70 0.644 0.037 8.102 0.041 20.452
J160153.24+273547.1 1316607896578157824 DA H nodata 6964 46 0.591 0.010 7.999 0.012 15.386
J160200.07+420755.6 1383598326856370048 DA H nodata 5108 38 0.511 0.021 7.881 0.025 19.960
J160216.99+163023.6 1199192840852373376 DA H nodata 5705 16 0.407 0.004 7.667 0.007 17.806
J160219.58+185855.4 1203132627235232256 DA H nodata 5709 66 0.609 0.030 8.038 0.035 18.445
J160226.35+233647.0 1218800393053400576 DA H nodata 6235 50 0.924 0.015 8.516 0.018 17.923
J160234.65+264422.2 1316238426312036096 DA H nodata 7118 50 0.612 0.013 8.033 0.015 15.214
J160241.97+575815.4 1622697949337226112 DA H nodata 14997 196 0.599 0.008 7.976 0.010 11.274
J160258.38+620142.4 1627688941853399680 DQ He [C/He=-5.46] 7936 86 0.541 0.017 7.940 0.020 13.963
J160338.20+510535.9 1403650734590873856 DA H nodata 5205 32 0.427 0.021 7.719 0.029 19.420
J160353.89+080837.6 4451552182885460480 DA H nodata 7380 44 0.584 0.011 7.985 0.013 14.801
J160411.13+231057.3 1206715626392179072 DA: H nodata 5105 14 0.568 0.007 7.978 0.008 20.119
J160437.35+490809.2 1400157173832960384 DAH H nodata 9215 79 0.902 0.011 8.474 0.013 14.022
J160453.57+005513.0 4411572123331402880 DC H nodata 4833 24 0.504 0.009 7.872 0.011 19.228
J160534.93+531124.9 1428781653392160128 DA H nodata 6526 56 0.578 0.017 7.980 0.021 16.154
J160554.49-002810.4 4406733207018066944 DA H nodata 9272 50 0.584 0.008 7.975 0.010 13.239
J160556.30+020416.4 4412554051637282560 DA: H nodata 5952 32 0.746 0.020 8.249 0.021 18.134
J160604.03+550925.5 1429284061486392576 DAH H nodata 5753 40 0.645 0.018 8.096 0.020 18.420
J160714.18+342345.8 1323922779935068160 DA H nodata 5574 20 0.568 0.006 7.970 0.007 18.712
J160717.35-023009.2 4405080812841630592 DA H nodata 7416 52 0.589 0.013 7.993 0.015 14.771
J160721.01-010936.2 4406631841491803520 DA H nodata 5627 23 0.708 0.012 8.194 0.014 18.952
J160724.37+293323.6 1317275544951049472 DA H nodata 11104 48 0.707 0.005 8.169 0.005 12.587
J160809.48+423515.3 1384938730313376512 DC H nodata 5018 23 0.594 0.013 8.023 0.014 18.738
J160822.16+420543.8 1384866854036828032 DA H nodata 12611 82 0.299 0.002 7.292 0.005 11.032
J160833.28+311230.8 1322022514605143680 DAH H nodata 6420 21 0.689 0.006 8.159 0.007 16.723
J160839.52+172337.0 1199686173677816576 DA H nodata 7791 26 0.882 0.010 8.448 0.011 15.090
J160840.92+425652.5 1384982332821602560 DA H nodata 8511 48 0.561 0.008 7.940 0.010 13.697
J160918.45-003119.4 4406683522836435968 DA H nodata 6711 53 0.589 0.023 7.996 0.027 15.814
J160935.50+490952.8 1400201326096359808 DA H nodata 5690 48 0.629 0.023 8.070 0.027 18.556
J160935.76+065509.9 4450425359563998720 DA H nodata 9115 94 0.803 0.015 8.324 0.017 13.842
J160935.87+065512.0 4450425359563998848 DQ He [C/He=-6.69] 6721 55 0.411 0.012 7.699 0.018 15.060
J160949.60+161919.0 1198427031003111552 DA H nodata 7201 41 0.610 0.010 8.030 0.011 15.095
J160951.96+244123.1 1303034120592956160 DA H nodata 7075 33 0.993 0.008 8.621 0.010 16.352
J161043.52+132704.9 4458251064854338176 DAH H nodata 6600 18 0.596 0.005 8.009 0.005 16.052
J161049.55+003143.9 4408409820512876928 DA H nodata 5115 38 0.534 0.033 7.920 0.042 19.996
J161055.85-164730.9 6249697450322286720 DA: H nodata 5065 36 0.251 0.017 7.289 0.040 19.266
J161125.61+132215.6 4458207634145130368 DA H nodata 9550 40 0.987 0.004 8.608 0.005 14.051
J161137.72+614133.1 1628349890076998912 DA H nodata 10351 56 0.613 0.007 8.019 0.007 12.709
J161140.18+045127.0 4437515851806126208 DQ He [C/He=-6.96] 5777 24 0.546 0.012 7.958 0.015 17.082
J161206.49+141905.8 4464512882357505280 DA H nodata 13908 128 0.574 0.009 7.937 0.011 11.493
J161249.16+325536.0 1322796261553165824 DAH H nodata 11482 140 0.675 0.011 8.117 0.013 12.368
J161250.19-020906.2 4405513672526728576 DA H nodata 5324 70 0.670 0.041 8.140 0.046 19.708
J161301.55+234830.8 1302697738753921536 DBA [H/He=-6.00] nodata 13545 118 0.628 0.008 8.069 0.009 11.528
J161302.25+163154.4 1198632983274798336 DA H nodata 14835 183 0.577 0.008 7.937 0.009 11.261
J161316.62+552126.0 1429618420396285952 DA H nodata 11642 80 0.644 0.005 8.066 0.006 12.241
J161330.57+442754.7 1385719147346936064 DA: H nodata 5106 56 0.450 0.022 7.766 0.031 19.797
J161414.10+172900.1 1198984345958836864 DQ He [C/He=-6.66] 5499 15 0.548 0.008 7.964 0.009 17.752
J161424.60+090602.6 4452997701376633728 DC H nodata 4788 12 0.526 0.007 7.912 0.008 19.378
J161502.06+181916.4 1200578152485877376 DC [H/He=-3.20] nodata 6425 40 0.654 0.015 8.129 0.016 15.843
J161544.67+444942.6 1385742821206707456 DC H nodata 4932 24 0.562 0.014 7.971 0.016 18.862
J161554.20+460256.8 1386704545987569280 DA H nodata 4915 52 0.501 0.029 7.866 0.036 20.558
J161616.83+631000.7 1629354495811136384 DA H nodata 7523 61 0.845 0.014 8.393 0.016 15.289
J161630.72+460030.1 1386691867244096000 DZ [H/He=-3.0] [Ca/He=-10.25] 6226 43 0.610 0.014 8.061 0.016 17.809
J161653.36+392444.5 1380443823700583552 DQ He [C/He=-5.95] 7328 56 0.575 0.012 8.000 0.014 14.676
J161708.73+155438.8 4465105351622152704 DA H nodata 18032 224 0.606 0.008 7.977 0.010 10.628
J161709.42+112901.7 4454017257893306496 DA H nodata 11686 74 0.718 0.007 8.184 0.008 12.390
J161803.01+375811.8 1330758920465540224 DA H nodata 6394 33 0.586 0.011 7.993 0.013 16.473
J161808.51+494745.4 1423481972986629376 DA H nodata 5346 50 0.575 0.023 7.986 0.029 19.397
J161823.00+495453.8 1423486611551423616 DA H nodata 5289 47 0.677 0.026 8.150 0.029 19.830
J161855.65+110553.1 4453933690711829504 DA H nodata 5177 16 0.523 0.011 7.900 0.014 19.774
J161954.75-120853.6 4331694970097765120 DA H nodata 5408 28 0.585 0.015 8.003 0.017 19.239
J162000.72+075616.5 4451874958268328960 DA H nodata 6354 36 0.630 0.016 8.067 0.019 16.702
J162004.04+180912.7 1200428928142394496 DQ He [C/He=-5.71] 7821 52 0.536 0.015 7.932 0.018 14.072
J162012.83+143641.5 4464010508621809664 DA H nodata 5093 46 0.554 0.028 7.955 0.034 20.120
J162024.52+522321.0 1425130935485979520 DA H nodata 17285 253 0.548 0.009 7.873 0.012 10.630
J162027.37-140826.8 4328933138625682432 DA H nodata 5893 47 0.619 0.018 8.051 0.020 17.927
J162031.94+594455.8 1624733561973468928 DC [H/He=-3.00] nodata 5927 50 0.600 0.017 8.047 0.019 16.465
J162145.08+282624.3 1317473353964505600 DA H nodata 5641 42 0.532 0.020 7.909 0.025 18.415
J162148.91+065026.0 4439718345394510208 DA H nodata 5944 39 0.622 0.027 8.057 0.031 17.790
J162153.57+531005.7 1425236724824667520 DC H nodata 4612 20 0.388 0.009 7.651 0.014 19.471
J162157.77+043218.8 4436905352274528896 DAH H nodata 21636 196 1.278 0.002 9.212 0.008 12.217
J162203.88+121333.2 4460086458999242368 DA H nodata 16937 134 0.554 0.005 7.885 0.006 10.718
J162216.17+053252.2 4437884055061048064 DA H nodata 7583 26 0.326 0.005 7.446 0.009 13.847
J162221.91+265153.4 1305209190813293440 DC [H/He=-3.00] nodata 5850 61 0.457 0.021 7.798 0.029 16.262
J162232.57+130949.0 4463261431966304768 DC [H/He=-5.00] nodata 5017 53 0.462 0.024 7.813 0.032 17.815
J162236.20+300455.0 1318204460477280512 DQA  [H/He=-1.39] [C/He=0] 15878 216 1.174 0.006 8.967 0.012 12.355
J162240.08+291912.2 1317956898562626176 DC H nodata 4403 45 0.612 0.020 8.056 0.022 19.976
J162241.86+182206.0 1200416902234462464 DA H nodata 6238 36 0.711 0.022 8.194 0.024 17.240
J162251.32+071344.0 4439766762564880512 DA H nodata 8374 122 0.644 0.022 8.080 0.025 13.995
J162305.28-133943.4 4329047998934483968 DA H nodata 6272 60 0.705 0.026 8.185 0.029 17.135
J162324.05+343647.9 1329148518184242688 DA+dM H nodata 7596 62 0.616 0.014 8.038 0.016 14.637
J162334.64+334004.9 1325705942981586176 DA H nodata 6824 74 0.663 0.020 8.116 0.023 15.815
J162343.98+564240.8 1429800419634352000 DC He nodata 5971 60 0.637 0.026 8.105 0.029 16.477
J162345.30+465042.1 1410031887762012800 He-DA [H/He=-3.50] nodata 9187 81 0.691 0.010 8.180 0.011 13.510
J162401.01+201309.2 1201304517354978688 DC He nodata 5065 36 0.557 0.020 7.981 0.025 17.907
J162412.34+144814.0 4464073180784561408 DC [H/He=-5.00] nodata 5742 43 0.483 0.023 7.848 0.030 16.497
J162423.34+134750.0 4463664815294536192 DA H nodata 6866 47 0.607 0.017 8.026 0.019 15.589
J162436.84+321252.5 1325292217371985024 DA H nodata 10995 79 0.553 0.008 7.912 0.010 12.279
J162508.49+283515.4 1305852233317101184 DA H nodata 7139 66 0.380 0.012 7.588 0.019 14.538
J162510.70+175241.6 4466984859374027904 DC [H/He=-3.00] nodata 6014 54 0.580 0.021 8.013 0.025 16.282
J162608.75+055239.9 4438653541403499776 DAH H nodata 8912 80 0.742 0.014 8.231 0.016 13.833
J162632.09+135554.9 4463681655863346816 DA H nodata 6808 41 0.573 0.009 7.969 0.011 15.594
J162656.60+310426.6 1324361343339619968 DA H nodata 6262 43 0.607 0.016 8.029 0.018 16.860
J162659.58+253327.0 1304081783374935680 DA H nodata 13202 188 1.140 0.007 8.874 0.011 13.071
J162659.83+491804.0 1411292580922301312 DA H nodata 9372 52 0.605 0.008 8.010 0.009 13.227
J162711.42-054757.9 4352559818142869760 DA H nodata 7539 49 0.570 0.017 7.961 0.022 14.586
J162712.99+002818.6 4407614499946419200 DA H nodata 5918 14 0.599 0.006 8.019 0.006 17.795
J162724.58+372643.1 1331208070965684224 DC H nodata 4627 25 0.607 0.014 8.047 0.016 19.615
J162731.09+485918.9 1411226507145210624 DZA H [Ca/He=-9.19] 5207 27 0.603 0.014 8.055 0.016 19.873
J162808.39+233254.2 1299122058220640512 DAH H nodata 7269 60 0.782 0.014 8.298 0.015 15.442
J162813.30+122452.3 4460327252045435648 DA H nodata 11887 138 0.632 0.010 8.045 0.012 12.131
J162816.17-041810.4 4357309158618673024 DA H nodata 6755 78 0.542 0.023 7.915 0.029 15.598
J162817.52+064557.6 4438822655736145408 DA H nodata 5221 34 0.561 0.025 7.965 0.030 19.736
J162823.87+073204.0 4440057823911572992 DZ H [Ca/He=-7.62] 5552 26 0.564 0.012 7.989 0.014 18.951
J162824.88+364618.2 1331106782752978688 DZA [H/He=-4.0] [Ca/He=-9.40] 8346 58 0.551 0.007 7.956 0.008 14.470
J162901.62+535715.9 1425374610454574464 DA H nodata 9047 62 0.957 0.009 8.561 0.010 14.276
J162916.53+202233.3 1297161594628972672 DA H nodata 9836 76 0.583 0.011 7.971 0.013 12.909
J162918.99+004551.6 4431665212995124608 DA H nodata 9623 66 0.823 0.012 8.353 0.014 13.584
J163036.80+272451.5 1304733106575117056 DAH H nodata 11099 150 1.054 0.013 8.716 0.018 13.476
J163041.82+263959.3 1304274094830734720 DA H nodata 11497 123 0.593 0.010 7.981 0.012 12.180
J163133.03-051603.8 4352651700380171392 DA H nodata 6516 41 0.583 0.017 7.987 0.020 16.190
J163311.52+461510.9 1406792623427291136 DC H nodata 5181 25 0.517 0.014 7.890 0.017 18.204
J163339.31+393053.3 1331894033078063488 DA H nodata 18030 178 0.502 0.006 7.775 0.008 10.345
J163347.07+552145.0 1430007784951049216 DC [H/He=-3.60] nodata 7533 52 0.592 0.012 8.027 0.014 14.523
J163404.17-090154.1 4338593516506343424 DA H nodata 8493 54 0.627 0.013 8.052 0.014 13.866
J163405.42+335050.3 1325899461324069376 DC [H/He=-3.60] nodata 7478 34 0.566 0.006 7.985 0.008 14.514
J163437.18-014229.9 4358305011212780032 DC He nodata 4928 46 0.402 0.020 7.697 0.030 17.886
J163441.87+173633.9 4466388790929771904 DAZ H nodata 10149 10 0.273 0.001 7.242 0.002 11.806
J163456.64+093449.6 4446506356529203968 DA H nodata 6732 42 0.484 0.012 7.809 0.016 15.471
J163505.41+505359.5 1411867767238390912 DA H nodata 10396 43 0.553 0.005 7.915 0.006 12.547
J163534.26+134309.3 4461972907417918336 DA H nodata 5759 32 0.625 0.016 8.062 0.018 18.342
J163601.34+161907.2 4465939601772584448 DZ He [Ca/He=-9.72] 4407 23 0.554 0.026 7.976 0.031 23.400
J163626.27+125546.3 4459666716138776576 DC He nodata 5470 44 0.696 0.022 8.199 0.024 17.408
J163705.58+510559.6 1411873672817879936 DA H nodata 5846 26 0.569 0.009 7.970 0.011 17.917
J163723.86+111028.6 4447152865064276736 DA H nodata 5452 26 0.543 0.012 7.929 0.014 18.994
J163726.49+513259.3 1425397189098547200 DA H nodata 7143 46 0.672 0.009 8.129 0.011 15.332
J163729.22+011000.8 4384056565671592576 DA H nodata 7070 32 0.571 0.009 7.965 0.011 15.175
J163731.97+492514.2 1411492795117800448 DA H nodata 5214 30 0.564 0.013 7.970 0.015 19.767
J163740.62+134035.2 4461228611063376128 DA H nodata 6709 27 0.567 0.006 7.959 0.008 15.755
J163745.87-020421.0 4358066107952246784 DA H nodata 8046 34 0.582 0.007 7.978 0.009 14.121
J163809.09+411642.8 1356856413065960960 DA H nodata 6050 28 0.932 0.009 8.528 0.010 18.436
J163815.35-070901.4 4351263356495106176 DA H nodata 5454 50 0.560 0.029 7.959 0.035 19.036
J163840.41+155416.4 4462895505049732608 DA H nodata 12979 114 0.630 0.005 8.038 0.005 11.855
J163917.46+103605.0 4447039585308297088 DAH H nodata 6484 46 0.787 0.017 8.308 0.018 16.869
J163920.29+403041.6 1355979969155873792 DA H nodata 8308 58 0.678 0.009 8.134 0.010 14.126
J163927.82+332520.8 1326398777041821568 DA H nodata 9900 38 0.601 0.005 8.002 0.005 12.916
J163949.36+010613.0 4384015024746850432 DC-IRfaint [H/He=-2.74] nodata 4590 79 0.624 0.054 8.089 0.084 nodata
J164023.97+295548.9 1311859655613503232 DC [H/He=-5.00] nodata 5619 28 0.333 0.010 7.536 0.016 16.344
J164028.49+784125.3 1706149129539465216 DC He nodata 5384 116 0.609 0.044 8.063 0.050 17.382
J164031.98+222928.4 1299314816353108992 DAZ H nodata 7487 54 0.627 0.011 8.056 0.013 14.784
J164057.08+534108.3 1425909733315616000 DAHe H nodata 7743 32 0.764 0.006 8.270 0.006 14.841
J164114.10-004558.5 4382453172774669952 DA: H nodata 5039 46 0.514 0.029 7.887 0.035 20.188
J164119.16+350425.0 1326839646844098176 DC+dM He nodata 5726 98 0.546 0.038 7.958 0.045 16.662
J164136.61+151235.0 4462612140287443840 DA H nodata 7321 11 0.549 0.007 7.926 0.009 14.785
J164143.31+483301.6 1410448259071414528 DQ He [C/He=-5.89] 7645 71 0.571 0.013 7.993 0.017 14.339
J164302.26+384117.4 1352571723628352512 DA H nodata 15688 170 0.653 0.007 8.066 0.008 11.241
J164323.76+242844.4 1300212116623817728 DA H nodata 5520 26 0.612 0.011 8.045 0.012 18.990
J164331.99+634340.7 1631815069691601792 DA H nodata 5815 42 0.576 0.015 7.982 0.017 18.029
J164336.31+142250.2 4461739604794187520 DZ [H/He=-3.0] [Ca/He=-11.23] 6422 45 0.611 0.015 8.061 0.016 16.590
J164350.63+632829.1 1631796309274519040 DA H nodata 12193 116 0.843 0.008 8.376 0.009 12.508
J164358.80+443855.5 1405848383457312512 DAH H nodata 5014 32 0.572 0.019 7.986 0.023 20.418
J164416.24+225340.6 1299436415467829888 DC [H/He=-3.60] nodata 7654 54 0.680 0.013 8.167 0.014 14.613
J164431.20+762805.5 1704918191912744192 DA H nodata 6767 31 0.625 0.008 8.056 0.009 15.814
J164450.80+480435.7 1408863003822944000 DC He nodata 5789 41 0.616 0.016 8.073 0.018 16.717
J164453.69+165731.1 4559106586411037440 DA H nodata 15288 74 0.834 0.005 8.355 0.005 11.753
J164454.78+204122.0 4564029851585380608 DA H nodata 6385 36 0.571 0.012 7.968 0.014 16.448
J164515.72+503145.5 1413145468469632000 DA H nodata 5215 38 0.568 0.022 7.978 0.026 19.778
J164518.26+495854.7 1412228093519039744 DA H nodata 6677 28 0.529 0.008 7.894 0.010 15.706
J164539.75+305931.7 1311660540930405632 DAZ H nodata 7140 46 0.698 0.014 8.170 0.015 15.405
J164607.14+110604.7 4448453209363580160 DA H nodata 5723 50 1.020 0.013 8.669 0.018 19.603
J164637.73+251824.6 1300356053864952064 DA H nodata 12696 115 0.612 0.006 8.007 0.006 11.881
J164643.40+030305.3 4385909109622569088 DA H nodata 8338 50 0.577 0.012 7.968 0.014 13.866
J164655.76+030828.6 4385911549163997184 He-DA [H/He=-4.00] nodata 10200 61 0.592 0.010 8.019 0.012 12.738
J164708.57+771245.9 1705751041906319872 DA H nodata 12376 104 0.572 0.006 7.940 0.007 11.871
J164718.37+322833.0 1314045729544380288 DB He nodata 18811 118 0.494 0.005 7.806 0.006 10.030
J164729.71+252154.4 1300334299853917184 DC H nodata 4608 34 0.486 0.027 7.843 0.035 19.311
J164744.71+263646.7 1307226283551364224 DZ He [Ca/He=-9.91] 7389 57 0.673 0.011 8.156 0.012 16.330
J164801.75+134918.6 4461433528244756480 DA: H nodata 5611 28 0.559 0.024 7.955 0.028 18.581
J164830.50-091821.1 4337798810117194112 DB He nodata 13294 154 0.518 0.010 7.876 0.013 11.342
J164847.05+393917.0 1352692734330406912 DC He nodata 4951 24 0.270 0.006 7.147 0.014 17.359
J164920.29+372821.3 1351486711809893888 DA H nodata 22206 217 0.600 0.006 7.947 0.008 9.887
J165008.60+494856.0 1412126319974269696 DC [H/He=-5.00] nodata 5473 42 0.505 0.015 7.888 0.020 17.001
J165026.64-100423.2 4334670557801027840 DA H nodata 7702 69 0.605 0.016 8.018 0.019 14.498
J165101.72+424955.5 1356633384004567168 DZH He [Ca/He=-8.03] 5569 25 0.707 0.019 8.215 0.022 21.173
J165101.73+164514.3 4558946573110621952 DZ [H/He=-5.0] [Ca/He=-9.54] 8739 68 0.654 0.013 8.124 0.014 14.442
J165200.66+411030.0 1353302001211658368 DAH H nodata 11073 76 0.892 0.008 8.455 0.009 13.036
J165204.47+134613.5 4449495546386664832 DA H nodata 6018 32 0.587 0.016 7.998 0.018 17.465
J165241.63+132423.5 4449419409503701376 DA H nodata 5302 32 0.518 0.029 7.890 0.037 19.377
J165400.76+625355.8 1631578537252535040 DC-IRfaint [H/He=-2.74] nodata 4993 33 1.049 0.002 8.737 0.003 nodata
J165413.92+124344.7 4449057326579614592 DA H nodata 5322 28 0.581 0.014 7.997 0.015 19.483
J165423.52-083250.5 4339432164702764800 DA H nodata 6202 38 0.588 0.014 7.999 0.016 16.957
J165426.51+235241.6 4566554472019360128 DA H nodata 10700 91 0.621 0.010 8.032 0.012 12.564
J165428.94+633920.7 1631669453120152192 DA H nodata 15789 199 0.559 0.007 7.901 0.010 10.990
J165436.86+315754.5 1313265900922425856 DQ He [C/He=-6.00] 7156 32 0.557 0.007 7.971 0.009 14.829
J165445.69+382936.2 1351956512512484480 DAZ H nodata 5841 20 0.706 0.006 8.189 0.006 18.339
J165538.92+253346.0 1306197930941817984 DA H nodata 11194 75 1.287 0.002 9.249 0.007 14.514
J165544.51+270423.6 1306917144688318976 DA: H nodata 5006 16 0.546 0.009 7.942 0.010 20.378
J165559.38+123150.0 4448378171991893888 DA H nodata 13704 188 0.818 0.009 8.335 0.011 12.090
J165610.87+194202.4 4561417003938888704 DA H nodata 14245 126 0.623 0.007 8.022 0.008 11.521
J165632.29+491144.8 1409166984427845632 DC He nodata 5955 42 0.668 0.019 8.154 0.021 16.570
J165709.87+212646.8 4565048312887877888 DA H nodata 9147 40 0.601 0.005 8.005 0.006 13.357
J165816.35+221044.5 4565386996828484224 DA H nodata 6523 41 0.573 0.013 7.971 0.017 16.146
J165847.15-061709.6 4340322876499078400 DA H nodata 5586 14 0.644 0.006 8.096 0.006 18.892
J165915.38+661032.7 1635687790163070976 DA H nodata 11422 106 1.114 0.006 8.826 0.010 13.551
J165920.99+170521.0 4558448219470271616 DA H nodata 9044 54 0.622 0.010 8.041 0.013 13.471
J165935.83+442542.7 1358325021299899136 DA H nodata 5505 12 0.543 0.004 7.929 0.005 18.842
J165938.50+413057.4 1354669553158591232 DC He nodata 5739 33 0.557 0.014 7.977 0.016 16.666
J165939.99+320320.2 1313405848136604672 DA H nodata 6404 24 0.896 0.005 8.472 0.006 17.406
J165948.41+440104.5 1358301480583401728 DAH H nodata 28170 327 1.272 0.003 9.185 0.009 11.298
J170009.16+790830.1 1706270664229782528 DC [H/He=-5.00] nodata 11125 144 0.551 0.014 7.944 0.017 12.244
J170144.01+412458.0 1354610798005917312 DA H nodata 9790 72 0.796 0.011 8.311 0.013 13.426
J170158.83+611118.1 1438252232373823360 DA H nodata 10738 50 0.679 0.007 8.127 0.007 12.680
J170241.84+390558.6 1353355434900703616 DA H nodata 10494 44 0.672 0.005 8.116 0.006 12.775
J170246.30+102242.5 4444590625015876864 DA H nodata 5169 22 0.859 0.008 8.423 0.009 20.672
J170336.80-023828.2 4366231386241199360 DA H nodata 5366 18 0.713 0.009 8.205 0.009 19.695
J170401.50+200700.9 4561641991506408448 DA H nodata 6351 26 0.615 0.007 8.042 0.009 16.662
J170432.21+291632.8 1308772574857190144 DA H nodata 13738 140 0.877 0.006 8.425 0.006 12.215
J170445.71+764136.8 1704827791440274560 DA H nodata 5311 14 0.644 0.008 8.099 0.009 19.679
J170447.71+360847.3 1339274053906752896 DC H nodata 4760 24 0.449 0.009 7.772 0.012 19.294
J170457.27-025707.2 4366155146278913408 DA H nodata 8624 46 0.565 0.006 7.947 0.009 13.625
J170502.82-014503.6 4379812558164849408 DC H nodata 4754 10 0.573 0.006 7.992 0.007 19.429
J170515.06+285959.1 1308753230324383488 DA H nodata 7644 40 0.554 0.010 7.932 0.013 14.433
J170530.46+480312.0 1408135749896104192 DA H nodata 8742 27 0.233 0.002 7.112 0.005 12.461
J170530.98+480309.9 1408135749896103936 DA H nodata 13544 98 0.633 0.004 8.040 0.005 11.721
J170547.14+315007.7 1310256365798876032 DBA [H/He=-5.50] nodata 13608 133 0.702 0.010 8.187 0.011 11.678
J170601.70-123803.4 4140966708116861440 DQ He [C/He=-6.92] 6007 44 0.565 0.026 7.988 0.031 16.656
J170621.36+124602.1 4544277782323169152 DA H nodata 8152 58 0.795 0.012 8.316 0.013 14.532
J170629.69+415026.3 1354258473248294912 DC [H/He=-5.00] nodata 5609 32 0.467 0.011 7.820 0.015 16.682
J170704.04+641334.4 1632041328568823424 DA H nodata 7617 47 0.576 0.011 7.970 0.013 14.515
J170707.96+222428.3 4568179481487112832 DA H nodata 14840 122 0.549 0.005 7.886 0.007 11.191
J170751.92+353239.4 1338455643596995072 DAH H nodata 22332 412 1.144 0.007 8.871 0.012 11.414
J170852.05+331258.3 1334638379741833728 DA H nodata 12025 92 0.603 0.004 7.995 0.005 12.027
J170900.55+233241.7 4571723134445705856 DC [H/He=-3.20] nodata 6355 44 0.595 0.016 8.036 0.019 15.809
J170909.72+110503.4 4540774733984289792 DA H nodata 5426 75 0.645 0.038 8.098 0.043 19.345
J171038.55+441138.0 1355499104617153664 DA H nodata 5468 34 0.635 0.024 8.082 0.027 19.197
J171126.84+202721.3 4566955999923881344 DA H nodata 7089 40 0.696 0.010 8.167 0.011 15.475
J171145.50+093225.3 4443586358581794176 DA H nodata 7495 42 0.558 0.011 7.940 0.014 14.604
J171155.66+230101.0 4568641929204497664 DBAZ [H/He=-4.50] nodata 19465 234 0.614 0.008 8.029 0.009 10.238
J171210.44+562924.9 1432420624562923520 DA H nodata 7136 40 0.551 0.011 7.930 0.012 15.030
J171225.11+723403.0 1652043330567438336 DAZ H nodata 5590 58 0.626 0.029 8.066 0.034 18.831
J171227.01+222206.4 4568037330951578368 DA H nodata 5287 24 0.558 0.013 7.959 0.016 19.528
J171236.24+392110.1 1341599143042727680 DAH H nodata 6043 29 0.645 0.013 8.093 0.014 17.573
J171255.02+355914.6 1338388813904333952 DQ He [C/He=-5.57] 8309 44 0.527 0.008 7.913 0.010 13.643
J171315.78+405346.1 1342008814203085440 DA H nodata 8688 64 0.935 0.008 8.528 0.010 14.463
J171330.21+335540.5 1335071381164641280 DA H nodata 11281 84 0.784 0.008 8.288 0.009 12.692
J171337.43-003254.2 4368448074699014528 DA H nodata 8432 40 0.568 0.008 7.953 0.011 13.774
J171341.76+324009.0 1334374153353733888 DQ He [C/He=-5.47] 7836 32 0.552 0.007 7.959 0.008 14.074
J171406.53+623846.9 1438843215578245888 DA H nodata 15392 168 0.648 0.008 8.059 0.008 11.298
J171430.48+212709.5 4567158653660872064 DC [H/He=-3.40] nodata 7015 22 0.594 0.005 8.032 0.006 15.027
J171534.88+331303.7 1334770870892758912 DA H nodata 20329 284 0.335 0.004 7.302 0.010 9.229
J171640.97+261208.1 4573650303451549952 DA H nodata 8223 50 0.508 0.010 7.846 0.013 13.793
J171641.91+412930.4 1348007784003797376 DC [H/He=-3.40] nodata 7125 62 0.613 0.016 8.063 0.018 14.958
J171646.07+555515.2 1420687362321632768 DA H nodata 5289 34 0.551 0.019 7.947 0.023 19.505
J171742.73+613628.0 1438490650303065984 DA H nodata 6523 82 0.948 0.022 8.553 0.027 17.299
J171840.63+252431.9 4570546317703725312 DA H nodata 11361 144 0.629 0.010 8.043 0.012 12.312
J171955.72+363934.2 1336988963803208192 DQ He [C/He=-7.38] 5318 296 0.454 0.141 7.797 0.187 17.821
J172006.78+102228.6 4491748511228743808 DC H nodata 4956 14 0.529 0.007 7.914 0.009 18.863
J172058.45+080852.9 4394367510839007872 DC [H/He=-3.80] nodata 7912 68 0.682 0.015 8.169 0.016 14.401
J172200.30+322135.7 1333697880686680960 DA H nodata 6498 39 0.546 0.015 7.924 0.019 16.116
J172215.74+001113.4 4374362824485469440 DA H nodata 5874 34 0.726 0.017 8.219 0.018 18.301
J172230.01+264527.6 4574032765995786496 DA H nodata 14861 115 0.607 0.005 7.990 0.006 11.327
J172240.61+395811.9 1346883876962000000 DA H nodata 11069 108 0.997 0.010 8.620 0.012 13.317
J172326.71+522242.5 1415935371854737408 DA H nodata 6435 38 0.581 0.012 7.985 0.015 16.364
J172355.15+090525.5 4490607183799536896 DA H nodata 6860 26 0.339 0.007 7.489 0.014 14.789
J172413.32+275655.3 4598266758185956864 DA H nodata 6114 20 0.778 0.006 8.297 0.006 17.778
J172522.98+620936.8 1439283711720415872 DA H nodata 7650 60 0.560 0.011 7.942 0.014 14.442
J172616.02+311212.2 4599998179762051200 DA H nodata 7730 32 0.518 0.007 7.868 0.009 14.258
J172646.95+602528.4 1435887934481462784 DC [H/He=-5.00] nodata 5740 35 0.601 0.014 8.049 0.016 16.761
J172715.23+313325.0 4600107233275449088 DC He nodata 5247 60 0.655 0.037 8.137 0.042 17.740
J172718.58+784207.3 1705586493119219712 DA H nodata 12210 114 0.579 0.006 7.952 0.007 11.925
J172730.92+090051.7 4490567017265616128 DA H nodata 20658 270 0.612 0.008 7.976 0.010 10.166
J172748.71+080819.7 4490300553197280256 DC-IRfaint [H/He=-2.84] nodata 4682 84 0.551 0.036 7.972 0.060 nodata
J172801.38+693838.2 1638448388981845888 DA H nodata 14844 200 0.589 0.009 7.960 0.010 11.289
J172830.65+072112.6 4487104139751321472 DC H nodata 4853 54 0.555 0.022 7.960 0.027 19.066
J172856.20+555823.1 1422012892308493568 DQA  [H/He=-1.66] [C/He=0] 14331 170 1.139 0.006 8.896 0.010 12.668
J172929.25+291609.5 4598830738931385984 DA H nodata 7053 30 0.813 0.006 8.346 0.006 15.844
J172942.75+254257.3 4570748524763671168 DC [H/He=-4.60] nodata 10249 75 0.622 0.010 8.067 0.012 12.814
J172945.17+020818.4 4376670222653381376 DA H nodata 13885 118 0.569 0.007 7.928 0.009 11.487
J173208.82+230202.8 4557059845518172288 DA H nodata 10908 54 0.617 0.007 8.024 0.008 12.464
J173337.18+290338.6 4598775557191664384 DC He nodata 6290 20 0.653 0.006 8.129 0.006 16.028
J173338.82+301333.4 4598979924619296384 DZ [H/He=-4.0] [Ca/He=-7.89] 7904 38 0.661 0.007 8.137 0.007 16.215
J173349.20+270526.5 4595011409196652544 DA H nodata 6296 44 0.625 0.017 8.059 0.019 16.831
J173404.38+442302.8 1348795004265872000 DA H nodata 5093 18 0.610 0.008 8.048 0.009 20.265
J173608.45+610227.3 1435977686413453056 DA H nodata 15492 140 0.578 0.006 7.936 0.007 11.104
J173629.26+664352.1 1633890943348374528 DA H nodata 5855 56 0.743 0.019 8.246 0.021 18.405
J173734.68+681730.3 1637642442663523712 DA: H nodata 5109 70 0.681 0.039 8.159 0.043 20.397
J173749.50+032641.6 4377071681835414528 DA H nodata 5494 37 0.611 0.023 8.044 0.026 19.061
J173901.81+604329.7 1435776922462177408 DA H nodata 6672 40 0.572 0.010 7.969 0.012 15.841
J173929.70+440452.7 1350007967453813632 DA H nodata 8093 59 0.666 0.012 8.117 0.013 14.278
J174146.24+240148.1 4581383928942599296 DA H nodata 6919 27 0.806 0.005 8.335 0.005 16.044
J174213.25+075905.9 4486694709112801536 DA H nodata 12053 62 0.689 0.005 8.138 0.006 12.205
J174224.88+664708.3 1633504675468010624 DA H nodata 9781 52 0.578 0.008 7.963 0.010 12.928
J174248.49+433808.1 1349256249394224128 DA H nodata 5444 10 0.579 0.004 7.992 0.004 19.118
J174255.15+513608.4 1368236912466084352 DA H nodata 8572 33 0.593 0.005 7.995 0.006 13.728
J174300.74+170145.7 4549622027311531904 DC H nodata 4377 26 0.565 0.011 7.980 0.013 20.304
J174359.69+050209.5 4473632403597115776 DA H nodata 7010 128 1.129 0.025 8.861 0.040 16.999
J174543.14+482548.9 1363721110836082176 DA H nodata 7763 42 0.593 0.010 7.999 0.011 14.409
J174606.04+612121.5 1436196450572176896 DA H nodata 5739 52 0.731 0.023 8.228 0.024 18.703
J174826.81+005210.0 4372558083524803072 DAH H nodata 9065 53 0.889 0.008 8.456 0.009 14.086
J175138.66+445526.1 1349726324974648192 DC [H/He=-3.40] nodata 7153 45 0.582 0.010 8.012 0.011 14.861
J175200.93+503753.4 1367469041032593024 DA H nodata 9187 32 0.660 0.005 8.103 0.006 13.468
J175314.82+653108.9 1441044132915458176 DC He nodata 5224 44 0.490 0.018 7.864 0.022 17.448
J175438.38+384644.6 4610983121260366336 DAH H nodata 6431 29 0.697 0.007 8.171 0.008 16.721
J175541.17+440527.7 1346515918524100992 DA H nodata 6479 29 0.744 0.009 8.243 0.010 16.751
J175635.20+545049.6 1417404048803018752 DC He nodata 4871 52 0.338 0.016 7.554 0.028 17.880
J175704.46+405249.9 4611543459874840832 DC [H/He=-5.00] nodata 5017 16 0.435 0.007 7.762 0.009 17.760
J175724.21+390054.9 4610819951159775616 DA H nodata 6930 90 0.852 0.022 8.404 0.024 16.158
J175725.80+102124.3 4494877446445481472 DZA [H/He=-4.0] [Ca/He=-8.52] 8259 46 0.612 0.007 8.058 0.008 15.381
J175726.85+412218.4 1345041748308955648 DC [H/He=-5.00] nodata 5350 52 0.435 0.020 7.761 0.028 17.081
J175759.50+544122.2 1417200020676904704 DA H nodata 7559 34 0.555 0.006 7.934 0.007 14.525
J175841.62+520108.0 1367876852471768320 DA H nodata 8263 66 0.835 0.012 8.375 0.013 14.534
J175857.54+231056.9 4577666681988285696 DC He nodata 5796 70 0.568 0.028 7.996 0.033 16.601
J175919.63+392503.9 4611204329256349312 DC H nodata 4577 15 0.488 0.008 7.847 0.010 19.682
J175924.43+034924.1 4469700519955285760 DZ He [Ca/He=-8.57] 11765 96 0.571 0.008 7.977 0.011 12.274
J180001.21+451724.7 2115952197141317888 DA H nodata 16447 285 1.303 0.003 9.306 0.013 13.283
J180042.30+492753.4 2122880116823483776 DQ He [C/He=-7.74] 5005 60 0.658 0.039 8.142 0.042 18.809
J180127.50+504958.8 2123432247756223488 DC H nodata 4781 16 0.508 0.007 7.880 0.008 19.318
J180147.08+652136.7 2161573442833511040 DAH H nodata 5425 30 0.642 0.014 8.093 0.016 19.339
J180228.51+005918.5 4467742388527832192 DA H nodata 15962 90 0.614 0.004 7.999 0.005 11.085
J180603.12+464003.2 2116551740212362624 DAH H nodata 5816 18 0.644 0.007 8.093 0.007 18.231
J180623.07+231242.1 4578278903808759040 DA H nodata 8811 95 0.954 0.013 8.556 0.016 14.425
J180723.38+035701.1 4470233817461336704 DA H nodata 10247 40 0.647 0.004 8.077 0.005 12.841
J180741.39-195558.2 4095056359580563328 DC [H/He=-4.00] nodata 8461 50 0.788 0.011 8.328 0.012 14.230
J180747.46+434618.6 2114136972159561344 DC He nodata 5367 41 0.663 0.015 8.149 0.016 17.527
J181034.13+221045.1 4576413655356340352 DC He nodata 5258 21 0.479 0.009 7.843 0.011 17.356
J181110.59+242313.0 4578464515115212672 DA H nodata 8197 54 0.610 0.010 8.025 0.012 14.059
J181222.75+432107.6 2114811453822316160 DA H nodata 12442 141 0.921 0.007 8.497 0.008 12.621
J181433.12+130143.3 4497001870409825280 DC [H/He=-4.20] nodata 8755 82 0.567 0.013 7.981 0.015 13.526
J181703.71+014542.1 4277352024517980672 DA H nodata 7186 35 0.681 0.010 8.144 0.012 15.296
J182151.77+651029.6 2256687898786090112 DA H nodata 6189 50 0.521 0.014 7.882 0.018 16.775
J182232.64+225702.5 4530172280800983808 DA H nodata 6342 68 0.816 0.022 8.353 0.024 17.301
J182337.01+410402.9 2109852523240471936 DBAZ [H/He=-5.00] nodata 15453 128 0.545 0.007 7.919 0.009 10.801
J182842.74+015919.5 4276845523320382976 DAZ H nodata 5835 28 0.446 0.016 7.744 0.022 17.544
J182857.28+414927.0 2111294734600515072 DA H nodata 6523 38 0.748 0.017 8.249 0.018 16.661
J183358.36+194551.1 4525569007873380736 DQ He [C/He=-6.08] 7295 80 0.585 0.015 8.017 0.017 14.750
J183500.21+642916.9 2256422164865057536 DQ He [C/He=-5.51] 6538 14 0.525 0.004 7.917 0.005 15.502
J183518.11+642118.5 2256410856215182464 DC H nodata 4833 19 0.559 0.007 7.968 0.009 19.299
J183545.41+631255.8 2160210705546460032 DA H nodata 11266 80 0.520 0.006 7.850 0.008 12.093
J183816.45+625115.6 2160181598552871040 DC He nodata 5985 52 0.583 0.019 8.019 0.022 16.336
J184130.71+410745.1 2110551602180192256 DA H nodata 5811 42 0.592 0.022 8.008 0.025 18.090
J184926.23+645811.1 2253826832091026560 DQH? [H/He=-3.29] [C/He=0] 12059 60 1.048 0.005 8.729 0.008 13.127
J184933.99+402015.5 2098318989863211648 DA H nodata 17645 153 0.613 0.006 7.989 0.007 10.721
J185106.02+773837.2 2292861388958880640 DC H nodata 5156 18 0.535 0.008 7.922 0.009 18.460
J185218.63+183355.4 4517521407404432512 DAH H nodata 8759 63 0.926 0.009 8.513 0.010 14.389
J185324.93+195059.5 4518509486084557312 DA H nodata 5338 56 0.713 0.036 8.205 0.039 19.777
J185713.93+202626.6 4518917168694695168 DA H nodata 6649 22 0.776 0.006 8.291 0.006 16.473
J185728.60+403535.1 2103614787618232192 DA H nodata 19416 184 0.612 0.006 7.981 0.008 10.380
J190212.07+772811.3 2292799369631237760 DA H nodata 17329 300 1.261 0.005 9.162 0.014 12.814
J191121.83+381714.2 2099533361800789632 DA H nodata 5265 46 0.662 0.022 8.128 0.025 19.865
J191826.49+625802.6 2252512954353689344 DA H nodata 7833 44 0.629 0.011 8.058 0.012 14.427
J191829.65+385120.9 2100934448852549760 DA H nodata 8393 112 0.917 0.021 8.500 0.024 14.639
J192019.56-045527.9 4211784160426521344 DA H nodata 9234 48 0.755 0.008 8.251 0.008 13.657
J192453.32+375113.7 2052569921645067008 DC He nodata 6249 49 0.733 0.019 8.251 0.020 16.266
J192814.57+152638.6 4321498378443922816 DA H nodata 11621 141 1.011 0.012 8.642 0.015 13.140
J193026.30-055233.5 4208475450751790848 DA H nodata 10269 50 0.597 0.009 7.993 0.010 12.713
J194633.43+780727.8 2291529055743487872 He-DA [H/He=-3.50] nodata 9670 178 0.820 0.020 8.374 0.022 13.530
J194854.34+612226.2 2240605346504273280 DA H nodata 6077 35 0.608 0.016 8.032 0.018 17.360
J194949.37-085745.4 4195196996718089472 DC H nodata 5014 62 0.708 0.058 8.200 0.064 18.696
J195448.73+011517.9 4240366136980012416 DA H nodata 6232 65 0.780 0.026 8.300 0.028 17.471
J195504.17-003057.0 4237044301894347392 DA H nodata 8831 81 0.824 0.017 8.357 0.019 14.081
J195629.08-010236.0 4235280071072332672 DAH H nodata 7714 106 0.689 0.022 8.153 0.025 14.688
J200028.41+601248.1 2237377042922610304 DA H nodata 5639 28 0.555 0.013 7.949 0.016 18.490
J200238.89+085610.1 4299191688396959488 DA H nodata 5463 52 0.488 0.031 7.831 0.041 18.806
J200420.73-105816.9 4190734280885088128 DA H nodata 7810 108 0.775 0.026 8.285 0.029 14.798
J200445.49+010929.1 4237555506083389568 DA H nodata 6621 98 0.803 0.024 8.331 0.027 16.611
J200616.94+590226.7 2236381950543626240 DA H nodata 13850 78 0.481 0.004 7.758 0.005 11.276
J200703.61+322205.2 2055059112897283712 DA H nodata 6258 34 0.855 0.015 8.411 0.017 17.636
J200959.28+595524.0 2236900335916533248 DC [H/He=-4.40] nodata 9456 80 0.766 0.014 8.293 0.015 13.559
J200959.89-005900.6 4236208432541189376 DA H nodata 7015 62 0.818 0.021 8.354 0.023 15.919
J201026.75-112640.7 6880851931079280512 DA H nodata 6275 36 0.599 0.019 8.017 0.022 16.804
J201120.25+771026.9 2290479876836755840 DA H nodata 14078 144 0.735 0.008 8.204 0.009 11.816
J201159.53+091356.5 4299397713684601088 DA H nodata 6797 33 0.400 0.008 7.636 0.013 15.099
J201221.09-130704.2 6879638761736608768 DC [H/He=-4.40] nodata 9461 56 0.588 0.010 8.015 0.011 13.149
J201222.28+311349.5 2053953008490747392 DBH [H/He=-6.00] nodata 23226 505 1.223 0.005 9.078 0.011 11.620
J201353.36+070946.0 4250461749665556224 DA H nodata 11684 88 0.668 0.008 8.105 0.008 12.279
J201438.48+111157.0 1801892849742096128 DAH H nodata 5401 26 0.557 0.011 7.955 0.014 19.185
J201505.27-122210.9 6879784584465884544 DC [H/He=-4.40] nodata 9427 60 0.543 0.010 7.938 0.013 13.061
J201530.34+000111.5 4230380819051252736 DC H nodata 4888 16 0.594 0.007 8.024 0.008 18.816
J201756.18-124641.5 6879524790480960896 DC H nodata 4765 12 0.708 0.005 8.203 0.006 19.581
J201940.14+074028.9 4250205872691106176 DA H nodata 5027 29 0.532 0.028 7.919 0.034 20.273
J202329.43+075932.3 1752188773770447872 DC [H/He=-3.00] nodata 6173 49 0.551 0.019 7.964 0.024 15.974
J202428.12+574838.2 2187881835511177216 DA H nodata 10465 111 1.043 0.010 8.698 0.013 13.730
J202525.91+283936.5 1860318973495642240 DZ He [Ca/He=-8.39] 11785 106 0.635 0.009 8.084 0.010 12.466
J202758.76+052352.7 4246381595156273792 DA H nodata 7006 28 0.541 0.008 7.913 0.010 15.189
J203003.18+065458.2 1748816983925915776 DA H nodata 5926 22 0.665 0.007 8.125 0.008 17.970
J203050.86+401554.4 2067343097310013056 DC [H/He=-3.00] nodata 5932 49 0.588 0.022 8.027 0.026 16.429
J203100.57-145041.4 6875432476922523520 DC H nodata 4551 22 0.624 0.011 8.075 0.011 19.765
J203202.76-141539.5 6875737247801369344 DA H nodata 6744 27 0.825 0.007 8.365 0.008 16.426
J203305.00-183127.2 6860084802130167936 DAH H nodata 6225 49 0.727 0.025 8.220 0.027 17.325
J203320.13+383549.4 2063993125898602368 DC [H/He=-5.00] nodata 5236 38 0.455 0.013 7.800 0.018 17.351
J203422.56+002522.8 4229720527957915904 DA H nodata 5437 46 0.605 0.036 8.035 0.041 19.208
J203451.06+134532.5 1756261467922806784 DA H nodata 7174 86 0.882 0.019 8.449 0.021 15.852
J203524.31-183515.9 6861525956933302912 DAH H nodata 12164 119 1.138 0.006 8.870 0.011 13.372
J203550.07+405438.6 2064838031864808832 IRfaint [H/He=-0.27] nodata 3021 65 0.240 0.009 7.233 0.029 nodata
J203728.70+145353.0 1810475401285228928 DB He nodata 23181 1073 0.587 0.009 7.968 0.011 9.817
J203812.75+270246.1 1856027854494006784 DC He nodata 5045 56 0.442 0.031 7.776 0.042 17.718
J204106.83+432046.5 2069588300054515200 DA H nodata 7000 36 0.626 0.008 8.056 0.010 15.425
J204128.99-052027.7 6914243308941804288 DC H nodata 4892 30 0.570 0.015 7.985 0.017 19.009
J204133.29+390806.5 2063705294371650432 DA H nodata 5679 24 0.577 0.008 7.984 0.010 18.434
J204246.43+375255.3 2063293355469201152 DA H nodata 6042 46 0.902 0.020 8.483 0.022 18.363
J204259.23+003156.6 4228210894197669760 DC H nodata 4614 39 0.514 0.024 7.893 0.029 19.428
J204400.72+403006.0 2066035777984385792 DAH H nodata 7393 46 0.850 0.010 8.400 0.011 15.460
J204401.03+403014.4 2066035777984385664 DA H nodata 12722 112 0.616 0.005 8.015 0.005 11.884
J204446.30+153311.8 1762951588154154240 DA H nodata 16802 205 0.805 0.007 8.307 0.009 11.357
J204502.49+414622.6 2066251179185657856 DQ: He [C/He=-4.61] 8668 74 0.516 0.010 7.892 0.013 13.308
J204514.97+042444.9 1735171735387308160 DA H nodata 6461 44 0.946 0.019 8.549 0.023 17.437
J204531.22+152643.2 1762899533150392704 DA H nodata 13026 166 0.699 0.008 8.150 0.009 11.985
J204544.80-001614.5 4227915744043939584 DA H nodata 7094 42 0.509 0.015 7.853 0.020 14.973
J204549.65-161226.3 6886287332455279104 DA H nodata 7455 50 0.589 0.015 7.993 0.018 14.727
J204557.53-071003.5 6907079269131974912 DA H nodata 4859 16 0.212 0.009 7.166 0.023 19.795
J204616.23-064426.5 6907108371830928768 DA H nodata 9259 55 0.557 0.010 7.929 0.013 13.184
J204626.15-071036.9 6907031749613795968 DAH H nodata 8603 108 0.803 0.017 8.327 0.019 14.193
J204632.25-141308.0 6887386745296346624 DA H nodata 8408 46 0.549 0.009 7.919 0.010 13.746
J204704.72-060026.2 6913362119090316416 DC He nodata 5167 48 0.581 0.034 8.020 0.039 17.747
J204844.69-014803.6 4226663404595171968 DC [H/He=-3.20] nodata 6458 25 0.655 0.007 8.131 0.008 15.801
J204902.73+450035.9 2163226700308494080 DA H nodata 10959 80 0.659 0.007 8.094 0.008 12.539
J205113.13-152058.0 6886271973655421824 DA H nodata 8601 52 0.590 0.012 7.989 0.014 13.699
J205121.49+563641.9 2189957816542364800 DA H nodata 7059 46 0.597 0.012 8.009 0.013 15.261
J205129.58+035800.8 1734159875452345472 DAH H nodata 6993 32 0.662 0.010 8.114 0.011 15.530
J205156.71-050908.3 6913880096442179200 DA H nodata 5843 34 0.651 0.021 8.104 0.023 18.174
J205314.31-001608.9 4227320672031546240 DA H nodata 22719 260 0.607 0.008 7.958 0.010 9.827
J205316.34-070204.2 6909994246262080000 DQ He [C/He=-5.19] 6632 26 0.631 0.020 8.093 0.023 15.574
J205342.94-045939.9 6913719808262954880 DZ [H/He=-5.0] [Ca/He=-11.25] 10128 48 0.592 0.006 8.019 0.006 12.823
J205343.12+094116.0 1750545141328217984 DA H nodata 15329 129 0.572 0.007 7.925 0.009 11.128
J205347.12+420351.0 2065903359853755392 DA H nodata 15103 170 0.817 0.007 8.330 0.009 11.757
J205357.07+260326.2 1845354620239612928 DA+dM H nodata 6184 95 0.590 0.031 8.002 0.037 17.011
J205422.60+233742.8 1842543963578582016 DA H nodata 17023 196 0.729 0.009 8.186 0.010 11.129
J205526.59+102536.6 1750703234778677760 DA H nodata 12656 136 0.611 0.007 8.006 0.008 11.888
J205650.56+062149.4 1736555475066523008 DA H nodata 9178 35 0.326 0.007 7.426 0.014 12.588
J205715.33+060022.7 1736524821883784320 DA H nodata 5625 34 0.558 0.024 7.954 0.029 18.539
J205735.41+094440.2 1750460792464604672 DA H nodata 7302 62 0.860 0.017 8.415 0.019 15.608
J205746.56+012557.6 1729779631580923520 DA H nodata 6606 22 0.592 0.007 8.003 0.007 16.028
J205756.72+231655.6 1839493604790492032 DC He nodata 6300 42 0.618 0.017 8.074 0.019 15.937
J205832.53+165752.4 1764481588648685440 DZA H [Ca/He=-6.94] 5954 25 0.652 0.017 8.128 0.018 18.143
J205905.92-003347.9 6917473674103954560 DA H nodata 7542 30 0.597 0.009 8.006 0.010 14.647
J210011.09+035834.0 1731520703948128384 DA H nodata 5727 46 0.580 0.026 7.990 0.032 18.305
J210330.86-002446.7 2690065251596080384 DC [H/He=-3.00] nodata 5766 29 0.577 0.015 8.010 0.018 16.668
J210336.70-005545.2 6917223054171248256 DC H nodata 4866 58 0.520 0.032 7.901 0.040 18.969
J210427.96-031346.0 6915911134936982784 DA H nodata 20301 272 0.614 0.010 7.980 0.012 10.230
J210428.87-113200.8 6889315284394862336 DQ: He [C/He=-6.43] 6808 31 0.553 0.009 7.964 0.010 15.286
J210452.72+233320.5 1840865211187303424 DA H nodata 11469 106 0.621 0.009 8.028 0.010 12.252
J210503.89+060215.2 1736329589850340736 DA H nodata 6283 43 0.670 0.024 8.130 0.027 16.999
J210515.02+090057.4 1744102076201595904 DZH H [Ca/He=-8.99] 4427 31 0.408 0.032 7.711 0.045 22.263
J210527.63-022158.8 6916168897398516096 DA: H nodata 5227 37 0.593 0.039 8.019 0.046 19.804
J210620.67+043935.8 1732988758129091200 DA H nodata 6864 31 0.569 0.007 7.962 0.008 15.488
J210646.83+010634.3 2690697646876721152 DA H nodata 6140 16 0.590 0.005 8.002 0.006 17.128
J210818.28-003310.2 2689915958535673472 DA H nodata 6270 40 0.668 0.021 8.127 0.024 17.028
J210843.43+024406.2 1730206718833295872 DA H nodata 5028 50 0.649 0.034 8.110 0.038 20.572
J210934.26-011142.7 2688986325747403264 DA H nodata 7472 54 0.624 0.016 8.051 0.019 14.794
J210950.75+013115.0 2690830511689102336 DA H nodata 6090 50 0.843 0.019 8.393 0.021 18.044
J211125.84+110219.7 1745011677261492608 DAH H nodata 16212 203 1.128 0.006 8.846 0.011 12.400
J211130.04-003628.8 2689129601561746560 DQ He [C/He=-6.31] 7012 56 0.520 0.019 7.907 0.023 14.933
J211136.86+043029.8 1732176768792860032 DA H nodata 6791 42 0.609 0.011 8.029 0.012 15.725
J211146.42+012053.9 2690763205257368832 DA H nodata 15969 208 0.604 0.008 7.980 0.010 11.058
J211258.15+062220.4 1733782571164433408 DC [H/He=-4.60] nodata 9786 59 0.580 0.009 7.999 0.010 12.952
J211504.84+040009.5 1732272185785761408 DAH H nodata 6560 47 0.664 0.022 8.120 0.026 16.335
J211507.40-074151.6 6898489884295407488 DA H nodata 8124 36 0.706 0.009 8.179 0.010 14.344
J211507.42-074134.5 6898489884295412352 DA H nodata 10615 50 0.866 0.007 8.417 0.007 13.174
J211607.52+102146.0 1744001432233632256 DA H nodata 5105 34 0.593 0.024 8.020 0.028 20.184
J211640.30-072452.7 6898521877506794880 DC H nodata 4648 11 0.313 0.005 7.478 0.009 19.524
J211652.95+104312.9 1744017272074321920 DA H nodata 5597 31 0.701 0.032 8.183 0.036 19.015
J211805.21-073729.0 6898455661995166336 DC H nodata 3838 70 0.360 0.028 7.597 0.046 20.569
J211825.73-073751.9 6898453913943607040 DC [H/He=-3.20] nodata 6289 53 0.649 0.030 8.123 0.032 16.021
J211856.20+541242.5 2176116580055936512 DA H nodata 15136 104 0.600 0.004 7.978 0.005 11.244
J211858.85+112017.5 1746315255670491904 DA H nodata 5970 45 0.737 0.015 8.236 0.016 18.058
J211927.04-030003.4 2685318075783946368 DA H nodata 8768 48 0.349 0.008 7.494 0.016 12.940
J212029.67+130354.5 1747132467687929600 DA H nodata 8749 44 0.559 0.008 7.934 0.010 13.521
J212034.09+232012.0 1792207664128299776 DA H nodata 6175 42 0.689 0.021 8.160 0.023 17.338
J212113.12+064656.5 1738915641198942080 DA H nodata 6274 30 0.584 0.013 7.990 0.016 16.755
J212212.32+041354.4 2693095097621419648 DA H nodata 4928 10 0.444 0.004 7.759 0.005 20.357
J212232.19-091609.3 6897289256251743744 DAH H nodata 6213 38 0.773 0.014 8.288 0.016 17.495
J212306.09+191702.5 1785659488269249408 DA H nodata 9848 42 0.649 0.007 8.082 0.008 13.055
J212355.70-120831.3 6891429026779675520 DC [H/He=-4.00] nodata 8562 33 0.587 0.009 8.015 0.010 13.701
J212422.46+063853.4 1738863620555712512 DC [H/He=-3.00] nodata 6043 40 0.617 0.018 8.073 0.020 16.321
J212428.88+145549.4 1783463523029420544 DA H nodata 6077 36 0.712 0.014 8.197 0.015 17.679
J212510.66+275218.7 1847460116290325888 DA H nodata 6026 60 0.627 0.024 8.063 0.027 17.566
J212541.19+500356.9 2171179669768878080 DA H nodata 5826 46 0.667 0.021 8.129 0.023 18.270
J212628.01-025536.4 2684806459279262976 DA H nodata 7644 26 0.578 0.007 7.974 0.009 14.493
J212657.27+072911.8 1739397914486670208 DA H nodata 6626 42 0.807 0.014 8.337 0.016 16.612
J212657.71+733843.3 2274076297221555968 DA H nodata 15554 270 0.582 0.010 7.943 0.013 11.101
J212733.42+263257.7 1847118992806013568 DA H nodata 6437 42 0.579 0.014 7.982 0.017 16.352
J212739.57+022949.1 2691890685712023552 DA H nodata 6990 64 0.810 0.024 8.341 0.027 15.937
J212847.16+032923.4 2698026093739557120 DA H nodata 5733 39 0.574 0.023 7.979 0.027 18.268
J212935.21+001332.1 2687768066863960576 DA H nodata 8845 42 0.245 0.003 7.160 0.008 12.458
J213021.83+253731.3 1798927947915336448 DC [H/He=-3.00] nodata 5959 26 0.485 0.011 7.849 0.014 16.154
J213040.82+181709.3 1786065654735928064 DC [H/He=-4.00] nodata 8306 56 0.597 0.016 8.033 0.018 13.906
J213059.79+722736.8 2273004926219966976 DA H nodata 6418 26 0.560 0.008 7.950 0.010 16.339
J213148.70+065930.1 1739109601921701120 DAH H nodata 6654 53 0.738 0.026 8.233 0.028 16.352
J213209.06+265423.8 1847190701579945856 DC He nodata 6125 38 0.636 0.013 8.103 0.015 16.235
J213216.33+001514.5 2687733913283870336 DB He nodata 13330 90 0.571 0.006 7.971 0.007 11.463
J213322.57-061115.8 2670770991487735424 DC [H/He=-5.00] nodata 5648 34 0.444 0.016 7.775 0.021 16.564
J213343.65+241456.0 1797472370615364992 DA H nodata 6383 24 0.848 0.006 8.400 0.006 17.301
J213402.04-060236.7 2670773907771422720 DC: [H/He=-4.00] nodata 8656 46 0.559 0.010 7.968 0.013 13.573
J213450.78+095519.8 1742342784582615936 DAZ H nodata 13083 128 0.598 0.006 7.983 0.008 11.762
J213456.47-050100.6 2671550540937739008 DA H nodata 5790 16 0.673 0.007 8.139 0.007 18.391
J213515.51+184023.3 1786138222502901376 DA H nodata 6516 24 0.692 0.007 8.164 0.008 16.513
J213530.35-043009.7 2671606959627000576 DA H nodata 5592 44 0.584 0.026 7.997 0.031 18.708
J213646.32+092552.9 1741515470802472576 DA H nodata 8921 44 0.588 0.011 7.984 0.013 13.473
J213805.14-005615.9 2686607906002083328 DC-IRfaint [H/He=-1.74] nodata 4799 79 0.536 0.015 7.946 0.026 nodata
J213819.85+112311.3 1766620929036759808 DA H nodata 9874 46 0.643 0.011 8.072 0.013 13.028
J213846.38+230922.7 1794118516552814336 DA H nodata 10391 28 0.622 0.004 8.034 0.004 12.710
J213938.03+152122.1 1771018842404904832 DA H nodata 8297 66 0.644 0.012 8.079 0.013 14.055
J213956.59-023557.6 2674134771219567616 DA H nodata 5626 53 0.630 0.031 8.072 0.035 18.741
J214013.03-055553.4 2668196480715605632 DC: He nodata 5561 34 0.475 0.015 7.834 0.020 16.782
J214042.11-054114.3 2671209215590782208 DC [H/He=-4.80] nodata 10695 92 0.561 0.013 7.965 0.016 12.463
J214042.56+214054.1 1793628851625008512 DA H nodata 10041 56 0.565 0.010 7.938 0.014 12.756
J214103.05+092344.4 1741417790361772160 DA H nodata 9238 44 0.510 0.006 7.844 0.008 13.084
J214128.31+114622.6 1766702297192943488 DA H nodata 15402 160 0.584 0.007 7.947 0.010 11.141
J214140.48+225823.2 1794423901612865024 DA H nodata 5967 23 0.752 0.008 8.259 0.008 18.112
J214222.65+212135.5 1792948357008256512 DA H nodata 6476 40 0.761 0.016 8.269 0.018 16.808
J214240.92+205955.0 1792830060723673472 DQ He [C/He=-6.27] 7516 10 0.495 0.002 7.860 0.002 14.317
J214318.50+282939.2 1801199745097109632 DA H nodata 6049 38 0.566 0.022 7.963 0.026 17.308
J214324.09-065948.0 2667464656943675392 DA H nodata 8866 31 0.867 0.005 8.422 0.005 14.162
J214440.16+255331.3 1799515812976881152 DA H nodata 7726 54 0.561 0.012 7.943 0.015 14.367
J214453.84+475350.2 1977776953135753856 DA H nodata 7603 54 0.590 0.010 7.994 0.012 14.566
J214632.57+155040.4 1772407315138035584 DA H nodata 7875 68 0.298 0.010 7.362 0.022 13.463
J214752.10-082436.8 2666306798185155200 DA H nodata 6031 20 0.550 0.007 7.936 0.009 17.311
J214753.43+253140.2 1799336279047495424 DC He nodata 5018 72 0.551 0.037 7.971 0.044 17.990
J214827.47+195654.5 1780464093964396672 DA H nodata 5302 30 0.581 0.017 7.997 0.020 19.545
J214913.62+041548.4 2696628687474414208 DA H nodata 5106 8 0.261 0.003 7.317 0.006 19.171
J215015.52+173203.4 1773233087024464768 DA H nodata 5999 38 0.601 0.015 8.021 0.017 17.563
J215135.01+003140.1 2681243457490130304 DAH H nodata 8799 56 0.908 0.013 8.486 0.014 14.314
J215151.00+230542.0 1795037875776233984 DA H nodata 9272 77 0.856 0.012 8.404 0.013 13.872
J215225.38+022317.0 2693940725141960192 DA H nodata 17755 72 0.655 0.003 8.062 0.003 10.803
J215326.46+294823.4 1897310564741680512 DA H nodata 6203 39 0.732 0.019 8.226 0.021 17.396
J215334.00+072643.1 2700725635303873024 DA H nodata 8641 59 0.577 0.012 7.967 0.016 13.640
J215342.20-021425.9 2673699059671833984 DA H nodata 6769 41 0.600 0.011 8.014 0.012 15.738
J215400.17+265748.4 1799905929149972352 DA H nodata 6437 33 0.566 0.014 7.960 0.018 16.313
J215406.47-011711.8 2679976510857026048 DA H nodata 8052 42 0.402 0.007 7.631 0.011 13.654
J215430.92+130026.0 1767957488499891968 DAZ H nodata 4935 20 0.490 0.012 7.846 0.015 20.460
J215501.53+120116.4 1766164322474245376 DA H nodata 6000 25 0.597 0.020 8.015 0.023 17.549
J215652.94+055925.1 2697327113581223936 DQ He [C/He=-6.71] 6547 41 0.522 0.018 7.913 0.022 15.610
J215740.49+081558.0 2724895585236306560 DC He nodata 5603 52 0.540 0.027 7.950 0.033 16.853
J215744.80+262904.2 1796837467073673728 DA: H nodata 5429 41 0.646 0.026 8.101 0.029 19.340
J215759.81+270522.6 1892992267183979776 DC H nodata 4567 16 0.437 0.008 7.751 0.011 19.694
J215819.97-065235.9 2620378823103824256 DA H nodata 5341 52 0.574 0.041 7.985 0.050 19.407
J215835.65+181416.3 1779145878305570944 DA H nodata 9262 70 0.963 0.015 8.570 0.018 14.155
J215843.44+052741.5 2697238362376404224 DAH H nodata 9824 74 0.875 0.012 8.431 0.014 13.598
J215847.07-024024.6 2676566272464334720 DC H nodata 4769 7 0.502 0.005 7.869 0.006 19.383
J215928.52+283725.4 1896214179850241408 DA H nodata 8335 55 0.582 0.012 7.977 0.015 13.881
J220102.53+154421.0 1769541820331697792 DA H nodata 10549 54 0.494 0.007 7.804 0.011 12.331
J220123.19+021936.7 2683345934175922176 DZ He [Ca/He=-10.80] 4580 20 0.515 0.018 7.911 0.022 22.867
J220138.43+201403.2 1780017206911516928 DA H nodata 5636 36 0.622 0.027 8.059 0.030 18.690
J220205.54+291906.5 1896636873351587840 DA H nodata 15695 100 0.612 0.006 7.995 0.007 11.140
J220253.74+023739.8 2683452758602312192 DA H nodata 5844 15 0.732 0.005 8.229 0.005 18.406
J220313.13+243442.0 1795467063268699264 DC [H/He=-3.00] nodata 6226 68 0.528 0.020 7.924 0.026 15.842
J220317.38+173600.3 1776027972567260416 DA H nodata 5338 34 0.558 0.019 7.959 0.024 19.376
J220326.87+084102.8 2722273245708777984 DA H nodata 5956 24 0.603 0.007 8.025 0.009 17.696
J220414.16-010930.7 2677191860220980480 DC H nodata 4699 49 0.467 0.038 7.807 0.050 19.130
J220556.65+282020.7 1893517696302461184 DA H nodata 5729 42 0.656 0.032 8.112 0.035 18.519
J220602.42-004632.8 2677321641247692032 DA H nodata 18091 273 0.642 0.010 8.039 0.013 10.705
J220641.89+082560.0 2722195455261832448 DA H nodata 6015 55 0.790 0.039 8.316 0.043 18.090
J220827.95+223635.8 1782917757240791680 DB [H/He=-6.00] nodata 11875 138 0.604 0.012 8.032 0.014 12.060
J220831.44+205909.9 1781605382738862592 DA H nodata 11091 98 0.941 0.010 8.532 0.013 13.156
J220850.77+222120.2 1782874287875828864 DA H nodata 9113 49 0.969 0.013 8.580 0.016 14.267
J220857.53+311515.0 1898485156696053504 DA H nodata 16358 192 0.725 0.008 8.182 0.009 11.260
J221052.92-045540.4 2627035300857269632 DA H nodata 7574 20 0.291 0.003 7.346 0.007 13.727
J221105.29+011652.8 2682094616928734976 DC [H/He=-5.00] nodata 5215 56 0.534 0.040 7.941 0.048 17.557
J221141.81+113604.4 2727596187657230592 DAH H nodata 9075 163 1.312 0.008 9.345 0.030 15.846
J221218.15-090146.8 2615968858057952640 DC [H/He=-4.80] nodata 10646 104 0.713 0.014 8.210 0.015 12.839
J221253.52+233800.2 1879147564661258240 DA H nodata 22929 280 0.843 0.009 8.352 0.011 10.402
J221319.16+292539.0 1894996161487458048 DA H nodata 6823 43 0.960 0.010 8.570 0.012 16.694
J221321.50+034908.2 2707796667595813248 DC H nodata 4929 18 0.429 0.011 7.729 0.015 18.829
J221455.52+134556.5 2734850353060588928 DA H nodata 10641 104 0.804 0.013 8.321 0.015 13.011
J221506.86+315837.6 1898875311527105152 DA H nodata 7215 36 0.646 0.008 8.088 0.009 15.168
J221609.44+080153.7 2722715043225172096 DA H nodata 6242 24 0.267 0.005 7.137 0.013 15.396
J221657.75+121127.6 2727700950499268864 DA H nodata 5080 58 0.651 0.043 8.113 0.048 20.412
J221658.26+142530.7 2735006689870184832 DA H nodata 6156 28 0.667 0.013 8.126 0.014 17.324
J221727.12+424152.3 1958785020063453312 IRfaint [H/He=-2.03] nodata 4537 84 0.700 0.029 8.206 0.044 nodata
J221841.74+395143.5 1956946052506753280 DC [H/He=-4.00] nodata 8302 37 0.636 0.007 8.096 0.008 13.996
J221843.08+031902.1 2706795626682842752 DA H nodata 8640 48 0.598 0.009 8.003 0.010 13.690
J221850.26+212304.7 1778839767397091200 DQ He [C/He=-5.48] 7939 46 0.517 0.014 7.898 0.018 13.905
J221913.46-093016.2 2615280147167407104 DA H nodata 7074 72 0.926 0.026 8.517 0.032 16.138
J221928.69+212221.5 1778836056545324160 DC H nodata 4748 23 0.319 0.059 7.328 0.073 19.142
J221955.27+135344.3 2734163982926890624 DC [H/He=-3.40] nodata 6908 60 0.676 0.032 8.162 0.035 15.321
J222030.69-004107.7 2677851743291189888 DA H nodata 7526 43 0.525 0.011 7.881 0.013 14.486
J222044.61-060023.8 2625820512307604352 DA H nodata 6038 47 0.751 0.024 8.257 0.026 17.907
J222052.14+044052.2 2707587378134583168 DA H nodata 6178 25 0.602 0.015 8.022 0.017 17.064
J222057.41+093149.6 2723350492226010880 DA H nodata 8419 61 0.708 0.015 8.181 0.017 14.109
J222109.87-011122.4 2677613351131443328 DAH H nodata 5565 48 0.717 0.032 8.208 0.035 19.146
J222132.59+244636.3 1878953187324368000 DC [H/He=-4.00] nodata 8726 40 0.588 0.012 8.016 0.013 13.592
J222144.22-040900.0 2626677723354947968 DA H nodata 8775 52 0.536 0.009 7.895 0.011 13.450
J222222.90+374418.6 1908476521936298496 DZ He [Ca/He=-9.00] 8922 92 0.763 0.014 8.290 0.014 14.975
J222301.62+220131.4 1874954641491354624 DA H nodata 18758 236 0.858 0.008 8.386 0.010 11.108
J222301.72+220125.0 1874954645786146304 DA H nodata 13034 87 0.742 0.005 8.219 0.006 12.072
J222313.85+133856.9 2734319087081051264 DA H nodata 22741 344 0.873 0.010 8.400 0.011 10.506
J222348.45+231909.3 1878189370339859328 DAH H nodata 8724 86 0.916 0.014 8.497 0.016 14.385
J222348.92+153223.2 2734807643906462464 DA H nodata 7627 48 0.549 0.013 7.923 0.017 14.439
J222401.01+215809.3 1874951106733026048 DA H nodata 8064 31 0.591 0.006 7.994 0.007 14.127
J222442.57-063745.3 2622700373185644800 DC [H/He=-3.00] nodata 5918 46 0.585 0.019 8.022 0.022 16.444
J222446.21+040624.8 2707280545670705792 DZ [H/He=-4.0] [Ca/He=-7.93] 7179 30 0.769 0.007 8.302 0.008 17.559
J222446.70+271645.4 1881612734154248320 DA+dM H nodata 9811 275 0.657 0.042 8.095 0.050 13.095
J222502.76+300514.8 1894563160062140416 DA H nodata 7889 68 0.869 0.013 8.428 0.015 14.958
J222503.71-023417.8 2629099187262355712 DA H nodata 11847 72 0.625 0.008 8.034 0.009 12.130
J222512.69+271636.2 1881611050526390400 DA H nodata 6357 31 0.604 0.016 8.023 0.018 16.614
J222514.10+154518.8 2736312982698161536 DA H nodata 5886 62 0.556 0.024 7.946 0.030 17.755
J222541.95+183518.1 1777269424274555776 DC [H/He=-3.60] nodata 7329 42 0.632 0.008 8.092 0.009 14.801
J222542.64-011405.4 2629899631727265280 DA H nodata 5582 24 0.352 0.010 7.545 0.018 17.984
J222543.50-011359.6 2629899631727265920 DA H nodata 4959 34 0.514 0.028 7.889 0.035 20.448
J222630.76+011212.1 2702527013306504064 DC [H/He=-3.40] nodata 6885 38 0.700 0.013 8.200 0.016 15.399
J222740.49+175320.6 2737921155893258496 DAZH H nodata 6668 30 0.570 0.007 7.966 0.008 15.843
J222802.06+120733.3 2730508416002618752 DZ [H/He=-4.0] [Ca/He=-9.64] 6918 28 0.638 0.006 8.104 0.006 16.914
J222811.85+282708.4 1882264022993430656 DA H nodata 7290 41 0.624 0.010 8.052 0.012 15.013
J222818.71+104006.4 2729503359295054336 DC He nodata 5902 42 0.609 0.017 8.062 0.019 16.524
J222827.80+175404.7 2737918849495239936 DA H nodata 14134 169 0.578 0.009 7.942 0.010 11.441
J222934.04+232741.2 1875613386395668864 DA H nodata 5013 20 0.648 0.009 8.108 0.010 20.617
J222935.74+174547.1 2737737292637935232 DA H nodata 11945 83 0.732 0.008 8.206 0.008 12.334
J222941.04+392728.0 1909045549271308928 DA H nodata 7043 38 0.881 0.009 8.448 0.010 16.054
J222958.12+302408.8 1900545847646195840 DA H nodata 9258 56 0.267 0.004 7.237 0.010 12.296
J223001.91+384630.8 1908964185404897152 DAH H nodata 8522 62 0.861 0.011 8.415 0.012 14.395
J223009.56+100205.7 2729211164080363264 DA H nodata 8097 54 0.763 0.012 8.267 0.013 14.503
J223028.69-002331.3 2630076966632012160 DA H nodata 9341 28 0.513 0.004 7.848 0.005 13.027
J223037.23+125621.4 2730989658498251776 DA H nodata 7503 36 0.886 0.007 8.455 0.008 15.422
J223055.78+152354.6 2736054627915080448 DA H nodata 5290 10 0.646 0.006 8.102 0.006 19.746
J223059.18+225454.1 1875301369907249024 DC [H/He=-5.00] nodata 5419 20 0.564 0.007 7.991 0.008 17.223
J223101.12+090635.2 2711092621203766912 DZ [H/He=-3.0] [Ca/He=-10.01] 5672 50 0.596 0.027 8.042 0.031 20.102
J223117.78-090247.8 2621138310760174592 DA H nodata 6077 31 0.630 0.020 8.068 0.022 17.429
J223145.42+141114.0 2732864192679430656 DBA [H/He=-5.00] nodata 14149 188 0.585 0.012 7.994 0.014 11.236
J223224.00-074434.3 2621565333592122496 DQ He [C/He=-5.81] 6033 11 0.648 0.007 8.122 0.008 16.724
J223247.96+262303.0 1880527279954062848 DA H nodata 5864 37 0.358 0.010 7.551 0.016 17.113
J223252.24+320519.0 1901175799087508608 DA H nodata 6334 25 0.507 0.008 7.856 0.011 16.366
J223255.14+215539.8 1874375473741569664 DA H nodata 7198 60 0.764 0.016 8.271 0.018 15.494
J223311.65+261015.0 1880503434295761024 DA H nodata 14563 96 0.497 0.005 7.787 0.006 11.128
J223329.02+202701.2 1873653644358070400 DA H nodata 5304 57 0.630 0.031 8.076 0.035 19.664
J223418.92+145654.1 2733055335904034432 DA H nodata 6329 19 0.609 0.005 8.032 0.006 16.698
J223501.67+362052.0 1904399047486667392 DA H nodata 5098 28 0.580 0.018 7.999 0.021 20.171
J223528.13+643939.1 2205619397609830656 DC He nodata 4879 51 0.473 0.020 7.835 0.026 18.133
J223603.18+000723.8 2654170736729886976 DA H nodata 24703 332 0.677 0.009 8.075 0.011 9.720
J223623.07-034214.3 2625405206150216960 DA H nodata 5390 20 0.568 0.016 7.974 0.018 19.245
J223706.47+222054.1 1874330118886582016 DC-IRfaint [H/He=-2.95] nodata 4614 56 0.525 0.043 7.928 0.073 nodata
J223738.62+320647.5 1901132845117712256 DA H nodata 6468 57 0.767 0.020 8.278 0.022 16.846
J223858.57+131304.1 2731772377633104128 DAZ H nodata 8036 43 0.601 0.009 8.010 0.010 14.173
J223910.26-001155.7 2653903963426062208 DA H nodata 7358 68 0.823 0.023 8.360 0.026 15.434
J223940.74-045417.9 2624654072204568448 DBA [H/He=-5.00] nodata 11985 83 0.610 0.010 8.043 0.011 12.023
J224011.01-030320.7 2625541412447911424 DC H nodata 5097 31 0.591 0.015 8.016 0.018 18.584
J224108.06+311831.2 1888836972229230976 DA H nodata 6094 32 0.771 0.010 8.286 0.011 17.811
J224143.21+080147.4 2715786505062211840 DA H nodata 5826 32 0.633 0.014 8.075 0.016 18.168
J224153.46+043256.6 2704955971931335168 DQ He [C/He=-6.92] 5875 16 0.526 0.010 7.922 0.012 16.826
J224157.63+133238.8 2731866347221858432 DA H nodata 5990 18 0.751 0.007 8.257 0.007 18.044
J224206.21+004822.6 2654423998066862464 DC-IRfaint [H/He=-0.67] nodata 3862 38 0.362 0.009 7.550 0.021 nodata
J224228.43+140300.7 2731922422315395968 DA H nodata 7876 57 0.588 0.013 7.990 0.016 14.289
J224250.41-024351.2 2625527084437039744 DA H nodata 7963 52 0.539 0.015 7.903 0.018 14.089
J224351.20+200559.5 2834500058254189440 DA H nodata 10699 74 0.836 0.010 8.370 0.011 13.061
J224404.12+201139.0 2834595406528921984 DA H nodata 9618 68 0.583 0.012 7.972 0.014 13.031
J224439.26+102510.4 2717510195697147264 DA H nodata 5563 38 0.590 0.026 8.008 0.030 18.808
J224441.70+304031.6 1888086452459286144 DA H nodata 5922 48 0.831 0.024 8.377 0.026 18.472
J224443.15+151350.2 2732515029018125312 DA H nodata 5735 36 0.560 0.012 7.955 0.014 18.219
J224451.66+063351.8 2712384409927302784 DA H nodata 5499 23 0.616 0.010 8.051 0.012 19.060
J224529.48-100244.3 2608247533357159424 DA H nodata 8740 52 0.822 0.009 8.354 0.010 14.139
J224646.51+025340.8 2656454216222569216 DA H nodata 13268 92 0.599 0.008 7.984 0.009 11.718
J224823.87+043639.1 2705188999676567936 DA H nodata 9657 34 0.623 0.008 8.039 0.009 13.102
J224905.73+223632.3 2836609093355562496 DA H nodata 10135 34 0.993 0.004 8.617 0.005 13.748
J225016.90+125825.7 2719908367995903744 DAZ H nodata 5651 40 0.700 0.019 8.182 0.021 18.865
J225024.33+323143.6 1890542971890672896 DA H nodata 29913 610 0.994 0.013 8.584 0.017 9.910
J225040.92+035119.9 2656959231361709056 DA H nodata 6446 50 0.790 0.021 8.314 0.023 16.971
J225100.26+265440.1 1883032242321525248 DA H nodata 8914 59 0.624 0.012 8.044 0.014 13.560
J225123.67+293945.4 1884744525522874880 DA H nodata 5677 10 0.408 0.004 7.670 0.006 17.899
J225155.42-101503.0 2605271846869877632 DA H nodata 6000 25 0.662 0.010 8.120 0.011 17.745
J225216.11+101918.8 2718032566799805952 DA H nodata 5362 20 0.655 0.010 8.115 0.011 19.555
J225238.09+044240.9 2657122444414522368 DA H nodata 5850 30 0.632 0.016 8.073 0.018 18.094
J225408.64+132357.2 2719852224183359360 DC H nodata 4356 31 0.443 0.016 7.765 0.020 19.955
J225415.21+322411.3 1890126871163145728 DA H nodata 5337 18 0.576 0.008 7.989 0.009 19.426
J225513.49+071001.0 2712093451662656256 DAH H nodata 10974 208 1.302 0.011 9.302 0.037 14.725
J225549.84-075002.7 2610488514148351360 DA H nodata 6924 32 0.641 0.008 8.081 0.009 15.585
J225555.84+054521.0 2711324446359728384 DA H nodata 5880 18 0.563 0.006 7.959 0.008 17.794
J225630.07-094531.0 2606779964507034240 DC [H/He=-4.80] nodata 10420 80 0.615 0.013 8.055 0.016 12.716
J225646.18+125250.4 2719012579552367488 DA H nodata 11371 120 0.593 0.009 7.982 0.010 12.227
J225657.47-030912.7 2648753232486356096 DA H nodata 8187 48 0.708 0.010 8.182 0.010 14.296
J225726.05+075541.7 2712240064671438720 DAH H nodata 13407 128 1.298 0.003 9.286 0.008 13.851
J225727.63+192136.3 2831963931606829312 DA H nodata 8584 53 0.593 0.010 7.995 0.011 13.720
J225732.46+120526.8 2718818202217242240 DC He nodata 5687 60 0.677 0.034 8.168 0.037 17.010
J225835.91+643006.1 2208752769527485568 DA H nodata 7808 43 0.639 0.009 8.074 0.010 14.475
J225846.89-005450.8 2651505207011569152 DC H nodata 5141 40 0.597 0.043 8.026 0.050 18.323
J225847.54+185153.3 2831697712353381376 DA H nodata 6348 19 0.627 0.007 8.062 0.008 16.708
J225848.09+095159.1 2714977745540449664 DA: H nodata 5120 40 0.533 0.028 7.919 0.034 19.980
J225929.73-082822.6 2607380156121387648 DAH H nodata 6117 24 0.779 0.013 8.298 0.013 17.772
J230056.42+640815.5 2208530698238308736 DC H nodata 4633 20 0.535 0.010 7.929 0.011 19.612
J230113.05+163117.2 2828968376599542144 DA H nodata 5684 52 0.683 0.027 8.155 0.030 18.724
J230116.05+232301.8 2842112183412398336 He-DA [H/He=-5.00] nodata 9964 56 0.641 0.008 8.099 0.009 13.018
J230118.40+202906.7 2832497985019340416 DQ: He [C/He=-5.29] 8167 56 0.536 0.015 7.931 0.018 13.757
J230155.17+143600.9 2816082757452460416 DA H nodata 12898 98 0.598 0.005 7.983 0.006 11.805
J230225.53+140443.3 2815276162594025216 DA H nodata 6081 20 0.610 0.011 8.035 0.012 17.354
J230245.54+243555.4 2843086827454803712 DA H nodata 5075 38 0.531 0.023 7.917 0.028 20.116
J230246.57-004500.7 2650863985573885568 DC He nodata 4900 46 0.465 0.025 7.820 0.033 18.071
J230249.38+243028.1 2843077206728009472 DQ He [C/He=-6.51] 6615 34 0.557 0.010 7.973 0.013 15.574
J230304.00+301457.5 1886463401496969216 DZ [H/He=-3.0] [Ca/He=-11.46] 6045 56 0.621 0.021 8.079 0.024 17.625
J230309.80+015207.0 2652566063933448320 DC [H/He=-3.80] nodata 7894 59 0.619 0.014 8.070 0.016 14.275
J230414.48+241554.1 2842312874347797632 DZ He [Ca/He=-9.66] 4912 32 0.485 0.023 7.857 0.030 22.321
J230419.09-070126.7 2634608741244966016 DC [H/He=-3.60] nodata 7362 38 0.598 0.009 8.038 0.010 14.694
J230419.65-070152.0 2634608741244388096 DC H nodata 4396 40 0.511 0.022 7.889 0.027 19.824
J230431.22+243843.8 2842710382160936576 DC [H/He=-3.80] nodata 8151 56 0.601 0.012 8.040 0.014 14.031
J230442.56+015915.1 2652547440955473024 DC [H/He=-4.80] nodata 10651 112 0.621 0.015 8.065 0.017 12.624
J230451.68-012221.1 2650584125507949056 DA H nodata 6998 52 0.458 0.014 7.757 0.020 14.966
J230529.48+072546.6 2665414200901834112 DA H nodata 5431 32 0.645 0.020 8.098 0.022 19.329
J230552.50+064511.5 2665304249738571392 DA H nodata 5843 50 0.715 0.030 8.203 0.034 18.360
J230617.71+243207.4 2842650153836732928 DA H nodata 11013 116 0.581 0.009 7.961 0.011 12.337
J230619.33+180953.3 2830734604590471424 DC [H/He=-3.20] nodata 6399 33 0.703 0.009 8.205 0.010 15.987
J230635.98+282529.1 1884925429543282048 DA H nodata 12211 116 0.738 0.008 8.215 0.009 12.266
J230706.90+082145.9 2713617271700011008 DC He nodata 6363 70 0.745 0.031 8.269 0.034 16.130
J230722.35+140046.2 2815415285174565248 DC He nodata 5603 44 0.508 0.023 7.893 0.029 16.781
J230830.51+131923.4 2814942392095501952 DA H nodata 13047 142 0.591 0.006 7.969 0.008 11.754
J230834.79+055309.7 2663502184540697856 DA H nodata 6040 35 0.754 0.020 8.261 0.021 17.911
J230834.99+124540.4 2811882073278282496 DA H nodata 20597 318 0.672 0.010 8.081 0.012 10.330
J230844.30+034718.8 2662208372887759744 DQA He [C/He=-2.92] 11059 46 0.952 0.006 8.574 0.006 13.085
J230850.17+165916.3 2818456736203265792 DA H nodata 5142 27 0.617 0.017 8.059 0.019 20.131
J230918.62+180155.9 2818683750991979136 DC He nodata 5057 72 0.617 0.051 8.079 0.056 18.042
J230920.66+113431.6 2811484217572663168 DA H nodata 6931 40 0.575 0.011 7.972 0.014 15.395
J230947.77-070519.4 2631652528139944832 DA H nodata 7422 148 0.454 0.027 7.746 0.038 14.414
J230950.73+094007.8 2714218433977373440 DA H nodata 17202 231 0.986 0.010 8.592 0.012 11.742
J231000.97+342407.6 1914595677804443648 DC H nodata 5042 63 0.550 0.032 7.949 0.039 18.479
J231043.50+265219.4 2845218578639288576 DA H nodata 6988 58 0.895 0.011 8.470 0.012 16.187
J231054.92-024309.1 2638053472519840256 DC [H/He=-3.20] nodata 6288 66 0.627 0.026 8.088 0.029 15.973
J231055.16+201437.2 2831562468126593024 DA H nodata 7986 50 0.863 0.009 8.418 0.010 14.848
J231112.04+584728.7 2010655404533609216 DQ He [C/He=-7.11] 5585 22 0.544 0.012 7.956 0.014 17.480
J231113.22+350313.8 1914644846590660992 DA H nodata 7228 48 0.610 0.012 8.029 0.014 15.058
J231206.08+131057.6 2812250821990695936 DA H nodata 5152 16 0.537 0.007 7.925 0.008 19.888
J231213.81+181947.5 2819079300299524480 DAZ H nodata 6245 46 0.551 0.020 7.936 0.025 16.730
J231219.48-003056.2 2651072927142789632 DA H nodata 6003 62 1.059 0.020 8.735 0.027 19.009
J231221.70+104704.0 2810585920868186240 DA H nodata 53608 7767 0.592 0.040 7.774 0.061 7.380
J231241.66+213310.7 2838537563735201664 DA H nodata 6040 48 0.630 0.020 8.069 0.022 17.536
J231345.38+272912.9 2845358143600048768 DA H nodata 5430 62 0.657 0.036 8.117 0.041 19.362
J231425.86+010938.3 2657451056656635648 DA H nodata 7934 55 0.598 0.015 8.007 0.017 14.259
J231515.89-034011.1 2636996807485877248 DA H nodata 5475 42 0.622 0.032 8.061 0.036 19.144
J231519.15-020939.1 2638553754605793408 DZ [H/He=-3.0] [Ca/He=-9.92] 6317 30 0.616 0.007 8.070 0.008 17.826
J231519.89-052901.0 2632243897891836160 DA H nodata 6285 17 0.227 0.003 7.150 0.007 15.322
J231612.68+172045.5 2818727009902345600 DC H nodata 4768 18 0.255 0.004 7.089 0.011 19.152
J231629.37-093845.6 2437933525811466112 DC [H/He=-3.40] nodata 7104 92 0.690 0.028 8.183 0.030 15.148
J231726.72+183049.7 2818957013992481280 DZ-IRfaint [H/He=-0.01] nodata 4557 63 1.076 0.007 8.784 0.014 nodata
J231814.90+234509.5 2839231634746334848 DA H nodata 5226 22 0.535 0.032 7.921 0.039 19.653
J231815.24+234511.4 2839231634746334976 DC [H/He=-5.00] nodata 5667 66 0.439 0.030 7.764 0.042 16.521
J231817.31+340855.3 1911410083380807936 DA H nodata 5881 44 0.800 0.031 8.331 0.034 18.499
J231838.29+545816.2 1996825098731349120 DZ He [Ca/He=-9.17] 11591 78 0.571 0.007 7.978 0.008 12.242
J231845.17+123602.7 2811321837744375936 DAH H nodata 11616 97 0.859 0.007 8.402 0.007 12.741
J231856.54+211749.9 2837909055400871424 DC [H/He=-3.00] nodata 5798 46 0.574 0.018 8.004 0.022 16.609
J231903.83+102108.8 2762356594934263552 DC [H/He=-3.80] nodata 7998 47 0.599 0.009 8.038 0.010 14.146
J231935.44-022903.3 2637741490390750080 DA H nodata 5085 15 0.231 0.003 7.221 0.009 19.107
J231936.29+272858.8 2844933221011789952 DA H nodata 10798 101 0.540 0.011 7.890 0.014 12.332
J232008.44+194504.7 2825325213544431360 DA H nodata 6173 38 1.006 0.012 8.646 0.015 18.373
J232031.42+125815.0 2811363550466857344 DA H nodata 13170 102 0.595 0.007 7.976 0.008 11.733
J232052.23+532532.9 1995699675562032768 DA H nodata 7292 26 0.839 0.005 8.384 0.006 15.564
J232115.31+010211.0 2645295921252503424 DA H nodata 5584 44 0.844 0.019 8.399 0.020 19.442
J232115.67+010223.7 2645295955612242688 DC H nodata 4719 40 0.542 0.022 7.940 0.026 19.273
J232117.25+692553.7 2214973561500636544 DC [H/He=-3.40] nodata 7052 37 0.598 0.009 8.038 0.010 14.998
J232117.29+692622.4 2214973771957744128 DA H nodata 16767 232 0.504 0.008 7.788 0.011 10.620
J232132.96+551137.7 1996831828951826176 DA H nodata 7283 44 0.593 0.011 8.000 0.012 14.942
J232200.61+094609.4 2762076666146759040 DC: [H/He=-5.00] nodata 5174 34 0.359 0.016 7.602 0.026 17.268
J232241.38+114705.0 2810974525213376000 DA H nodata 5738 45 0.709 0.031 8.194 0.034 18.643
J232253.49+280257.6 2845059871007824768 DA H nodata 8855 74 0.604 0.013 8.012 0.016 13.556
J232257.74+210800.8 2825857725062378624 DA H nodata 5498 22 0.671 0.010 8.138 0.011 19.208
J232329.46+350845.1 1913048360003157504 DC [H/He=-3.20] nodata 6264 22 0.542 0.008 7.949 0.008 15.820
J232335.92+113531.6 2810953668852136064 DA H nodata 6846 38 0.835 0.016 8.379 0.016 16.258
J232337.91+341526.5 1912118310604657408 DA H nodata 18821 208 0.579 0.007 7.923 0.009 10.403
J232402.61+333008.1 1911871087990571008 DAZ H nodata 5589 42 0.659 0.019 8.119 0.021 18.925
J232410.18+704554.4 2227204052104933248 DA H nodata 8908 56 0.735 0.009 8.221 0.010 13.819
J232418.84+283553.5 2869130517001766400 DA H nodata 7231 37 0.600 0.007 8.012 0.009 15.028
J232432.14+083724.5 2761104629147542400 DA H nodata 5351 48 0.645 0.040 8.099 0.045 19.563
J232445.40+301441.0 2870129010998688512 DA H nodata 8001 54 0.551 0.011 7.925 0.014 14.086
J232512.43+251121.7 2841283151645302272 DA H nodata 9522 203 0.525 0.028 7.869 0.037 12.948
J232519.89+140339.7 2813020961166816512 DA H nodata 4955 12 0.227 0.003 7.214 0.006 19.530
J232554.36-093622.4 2437760730687096192 DA H nodata 8158 74 0.571 0.017 7.959 0.022 13.999
J232606.56+160018.3 2814629409239942272 DC [H/He=-4.40] nodata 9610 74 0.554 0.009 7.957 0.011 12.987
J232706.42-015948.4 2643629405222112256 DA H nodata 5671 40 0.585 0.021 7.999 0.024 18.483
J232723.23+492248.9 1942951949545191168 DA H nodata 5557 33 0.523 0.021 7.894 0.026 18.636
J232725.76-095242.8 2436987189897259264 DA H nodata 6252 40 0.601 0.014 8.020 0.016 16.867
J232738.11+041513.9 2659860636389069312 DA H nodata 7132 32 0.598 0.011 8.010 0.013 15.158
J232755.21+263819.5 2841680934336159104 DC H nodata 4916 20 0.596 0.011 8.028 0.012 18.810
J232755.35+263822.7 2841680934336158976 DA H nodata 6645 43 0.867 0.009 8.429 0.011 16.758
J232845.56+705932.6 2227233773282607488 DA H nodata 8365 72 0.479 0.012 7.789 0.017 13.607
J232914.09+004710.0 2645449715440904960 DA H nodata 6175 34 0.638 0.014 8.080 0.016 17.182
J233005.72+012045.0 2645509810623287552 DC [H/He=-3.00] nodata 6183 29 0.541 0.009 7.948 0.010 15.937
J233040.77+512150.0 1991357777161163904 DBA [H/He=-6.00] nodata 13959 112 0.602 0.007 8.023 0.008 11.342
J233059.21+335021.2 2872720967925458560 DA H nodata 5690 44 0.629 0.024 8.070 0.027 18.555
J233129.55+300112.6 2869685285040721536 DA H nodata 6634 86 0.913 0.027 8.498 0.032 16.928
J233145.51+165329.7 2820519145136386688 DA H nodata 5543 46 0.600 0.030 8.024 0.035 18.892
J233203.85+265846.5 2865535629374939520 DAH H nodata 9703 28 0.891 0.004 8.457 0.005 13.706
J233225.85+335351.5 2872712618509070080 DA H nodata 8389 53 0.563 0.011 7.945 0.014 13.795
J233249.26+095950.6 2761731595589115520 DC-IRfaint [H/He=-2.58] nodata 4741 42 0.639 0.031 8.113 0.048 nodata
J233327.13+661426.8 2210319539237234816 DC [H/He=-3.60] nodata 7390 58 0.526 0.014 7.916 0.018 14.505
J233430.06+620648.2 2015603344284544768 DA H nodata 4902 20 0.445 0.010 7.762 0.013 20.447
J233434.27+731420.2 2228817825940263808 DA H nodata 7395 56 0.612 0.014 8.032 0.016 14.854
J233539.04+123046.4 2764723912188128896 DC [H/He=-3.20] nodata 6393 71 0.633 0.022 8.097 0.024 15.840
J233553.77-044215.3 2633120655335891968 DA H nodata 10342 61 0.572 0.007 7.950 0.008 12.620
J233615.93+241539.8 2828248471361734528 DC [H/He=-5.00] nodata 5132 62 0.522 0.030 7.921 0.036 17.700
J233617.51+325226.5 2872373629627611520 DA H nodata 6888 51 0.847 0.012 8.396 0.014 16.217
J233623.18-030013.5 2639615638024336128 DA H nodata 5402 28 0.681 0.011 8.155 0.013 19.506
J233744.80-093631.7 2435696569404865536 DA H nodata 6225 36 0.611 0.012 8.037 0.013 16.969
J233825.71+180559.8 2821159713738542848 DC: He nodata 5636 44 0.709 0.029 8.217 0.032 17.161
J233829.73+310154.3 2871162547632415744 DA H nodata 6500 50 0.651 0.023 8.099 0.026 16.427
J233847.05+062701.5 2756665763266917888 DA H nodata 6322 38 0.696 0.035 8.171 0.039 16.982
J233856.51+210120.0 2826254713186397440 DA H nodata 5276 24 0.617 0.010 8.057 0.011 19.717
J233912.34+491951.5 1943422948539962240 DC [H/He=-5.00] nodata 5695 43 0.521 0.024 7.916 0.029 16.659
J233917.05-042425.0 2446993162322393088 DBAZ [H/He=-3.50] nodata 12915 168 0.485 0.013 7.814 0.018 11.341
J234047.52+435727.4 1925701917774697344 DA H nodata 8615 30 0.657 0.008 8.100 0.009 13.845
J234111.83+121415.9 2763917802663393920 DA H nodata 5527 32 0.566 0.018 7.968 0.022 18.843
J234245.76-100121.3 2435433202010203264 DA H nodata 4944 28 0.534 0.014 7.924 0.016 20.551
J234249.54+641344.0 2017135002642810112 DA H nodata 12515 95 0.658 0.005 8.086 0.006 12.019
J234257.10+095044.4 2760011096114471040 DA H nodata 6572 50 0.724 0.025 8.213 0.028 16.484
J234325.49+083725.0 2759588063311504768 DA H nodata 6696 52 0.553 0.011 7.935 0.014 15.739
J234350.64+323246.4 2871730307948650368 DA H nodata 12673 88 0.613 0.003 8.010 0.003 11.889
J234405.54+142923.5 2771071908211662464 DA H nodata 5147 47 0.557 0.027 7.960 0.033 19.959
J234427.15+585903.9 1999411936053433856 DC He nodata 5649 62 0.496 0.019 7.873 0.023 16.681
J234437.44+292449.6 2867729563092848512 DA H nodata 5226 50 0.627 0.033 8.073 0.037 19.892
J234544.59+341051.3 2878163172526469376 DA H nodata 5772 20 0.615 0.010 8.046 0.011 18.276
J234633.77+220043.1 2826770319713589888 DA H nodata 11185 77 0.558 0.008 7.920 0.010 12.215
J234646.74+291313.6 2867052199506324736 DA H nodata 8520 52 0.521 0.010 7.868 0.013 13.595
J234647.08+272847.3 2865060636057386112 DA H nodata 6249 40 0.533 0.019 7.903 0.024 16.658
J234702.00+131252.0 2770050431846042624 DA H nodata 5822 19 0.581 0.010 7.990 0.011 18.023
J234735.23+030433.9 2742789930821144320 DC H nodata 4808 14 0.385 0.005 7.643 0.007 19.153
J234739.50+065642.9 2744932943406490112 DA H nodata 6621 62 0.967 0.024 8.582 0.029 17.140
J234805.65+410216.1 1921293254101835776 DA H nodata 18244 146 0.589 0.006 7.945 0.006 10.542
J234919.76+142344.7 2770647462363429376 DC [H/He=-5.00] nodata 5423 30 0.488 0.014 7.859 0.018 17.057
J234921.10-033759.8 2447374070086854528 DA H nodata 5648 38 0.689 0.021 8.164 0.024 18.840
J234921.86+090714.6 2758938385082121216 DA H nodata 16511 250 1.204 0.006 9.009 0.013 12.657
J234954.98+293359.1 2867032958053059200 DA H nodata 5903 11 0.537 0.004 7.915 0.004 17.646
J235006.49-041920.1 2447183820215313024 DAH H nodata 5822 28 0.739 0.018 8.240 0.019 18.489
J235032.38-075157.8 2436346208978391936 DAH H nodata 5421 56 0.760 0.028 8.275 0.030 19.656
J235135.53+583913.9 1999250788878655360 DA H nodata 6170 33 0.668 0.012 8.128 0.013 17.289
J235200.07-033653.9 2447341604429683200 DA H nodata 17664 196 0.519 0.007 7.814 0.010 10.471
J235202.84+021206.6 2739624711723101312 DA H nodata 5359 58 0.617 0.035 8.055 0.041 19.466
J235232.31-025309.3 2448933731627261824 DA H nodata 10686 97 1.319 0.002 9.372 0.010 15.013
J235236.00+093038.5 2759340943776878720 DC He nodata 5036 36 0.230 0.011 7.250 0.027 17.241
J235311.32+075652.4 2746592591785639680 DA H nodata 6995 44 0.774 0.010 8.287 0.011 15.829
J235318.29+292808.9 2867203584218146944 DA H nodata 11164 76 0.808 0.009 8.325 0.010 12.794
J235431.14+054856.8 2743812644136889600 DA H nodata 6286 42 0.482 0.018 7.809 0.024 16.401
J235516.43+360253.7 2878797526311723776 DA H nodata 8816 56 0.656 0.010 8.097 0.011 13.701
J235517.70+231425.9 2848334010475644288 DC [H/He=-4.40] nodata 9664 48 0.603 0.008 8.039 0.010 13.071
J235547.62-191624.5 2389966854309408512 DA H nodata 8715 48 0.566 0.008 7.947 0.010 13.561
J235557.39+380009.3 2881240087097750528 DA H nodata 8471 62 0.603 0.012 8.012 0.014 13.826
J235628.52+374359.3 2881215970856879616 DC [H/He=-5.00] nodata 12225 93 0.598 0.009 8.022 0.011 11.900
J235628.92+112540.2 2766386648647246080 DA H nodata 6465 40 0.657 0.022 8.108 0.024 16.523
J235637.36+114334.7 2766498012855959424 DA H nodata 11993 104 0.675 0.008 8.116 0.009 12.193
J235638.50+194552.6 2822335370842658304 DA H nodata 13439 120 0.593 0.006 7.972 0.008 11.660
J235713.38+505717.1 1944042802521121024 DA H nodata 5656 42 0.680 0.017 8.151 0.019 18.795
J235741.37+274727.1 2854432108121022464 DZH [H/He=-1.0] [Ca/He=-8.51] 5750 30 0.556 0.017 7.975 0.021 19.189
J235750.85+194908.5 2822330113802737408 DZ He [Ca/He=-8.19] 5854 10 0.611 0.005 8.065 0.005 20.179
J235759.06+260255.2 2853372247632375040 DA H nodata 8059 41 0.577 0.009 7.969 0.011 14.096
J235839.46+135837.8 2767419850275077504 DC H nodata 4890 38 0.648 0.044 8.110 0.050 18.942
J235846.58+031944.6 2740194636701529216 DC: H nodata 4682 85 0.496 0.064 7.859 0.080 19.166
J235943.77-074039.0 2441483303397892608 DA H nodata 10857 98 0.633 0.011 8.051 0.013 12.523
J235955.83+273319.2 2854727528856212992 DC H nodata 4835 47 0.536 0.030 7.928 0.037 18.961

